LongTails: Automated Research in Optimization

We introduce LongTails, a framework for discovering and improving oracle-complexity bounds with formal verification in Lean 4. Using LongTails, we have already obtained more than 100 new results across a broad range of optimization problems, including generalized smoothness, heavy-tailed noise, finite-sum and composite optimization, and higher-order and zeroth-order methods. Our goal is to scale discovery and continually develop new methods with non-trivial and valuable theoretical guarantees using modern agentic systems. The framework is specialized for optimization, where we separate a Setup, specifying the problem class, assumptions, available information, and success criterion, from a Complexity, specifying a sufficient oracle-call budget. Once a Setup is fixed (e.g., $L$-smooth convex optimization with the goal of finding $x_{\mathrm{out}}$ such that $f(x_{\mathrm{out}}) - f(x^\star) \leq \varepsilon$), agents search for better Complexities (e.g., $O(\sqrt{L R^2 / \varepsilon})$, where $R \geq \|x_0 - x^\star\|$) by designing algorithms and proving their convergence. The framework then checks the proofs and guarantees that every accepted Complexity can indeed be attained under the given Setup. This turns the search for new methods into an ongoing effort to improve their theoretical guarantees. To the best of our knowledge, LongTails is the first framework to scale automated research in optimization across such a broad range of problems with formally verified theoretical guarantees.

==> results_table_approved.tex <==
\begingroup
\begin{table}[tp]
\centering
\caption{Affine-variance stochastic optimization with mean-squared smoothness (\href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/AffineVarianceMeanSquaredSmooth.lean}{AffineVarianceMeanSquaredSmooth}).}\label{tab:AffineVarianceMeanSquaredSmooth}
\parbox{\linewidth}{\footnotesize On a separable real Hilbert space, $f$ is differentiable with $L$-Lipschitz gradient and $f(x_0)-\inf f\le\Delta$. The jointly measurable, unbiased oracle uses IID samples from $p$ and satisfies $\mathbb E_p\|g(x,\xi)-\nabla f(x)\|^2\le\Gamma^2\|\nabla f(x)\|^2+\Lambda^2$ and $\mathbb E_p\|g(x,\xi)-g(y,\xi)\|^2\le\bar L^2\|x-y\|^2$, with the corresponding integrability assumptions. Here $L,\varepsilon>0$ and $\bar L,\Gamma,\Lambda,\Delta\ge0$. Target: $\int\|\nabla f(x_{\rm out}(\omega))\|\,dP(\omega)\le\varepsilon$. The setup permits any algorithm using same-sample pair queries.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.32\linewidth}>{\raggedright\arraybackslash}p{0.25\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/RecursiveMomentumAffineVariance.lean}{Recursive\allowbreak Momentum\allowbreak Affine\allowbreak Variance} \textbf{(Ours)} $(\star\star\star)$ \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/RecursiveMomentumAffineVariance.md}{(review)}
& $\mathcal{O}\!\left(\begin{gathered}1+\Gamma^4+\Lambda^2/\varepsilon^2\\ +(L+\bar L)(1+\Gamma)\Delta/\varepsilon^2\\ +(L+\bar L)\Lambda\Delta/\varepsilon^3\end{gathered}\right)$ pair calls, including initialization. & & \\
\midrule[1.2pt]
\textbf{(2)} SGD \citep{avmKhaledRichtarik2020v3}, Cor.~1; $A=0$, $B=1+\Gamma^2$, $C=\Lambda^2$.
& $\mathcal{O}\!\left(1+\dfrac{(1+\Gamma^2)L\Delta}{\varepsilon^2}+\dfrac{L\Lambda^2\Delta}{\varepsilon^4}\right)$ gradient calls. Euclidean specialization; no MSS required.
& \textbf{(1)}: for $L\le\bar L$, $\Lambda=0$, $\Gamma L\gg\bar L$, $\Gamma^3\varepsilon^2\lesssim\bar L\Delta$, speedup $\asymp\Gamma L/\bar L$. For fixed $\Lambda>0$, $\varepsilon^{-4}\to\varepsilon^{-3}$ as $\varepsilon\to0$; crossover $\varepsilon\lesssim L\Lambda/\bar L$.
& \textbf{(1)} needs MSS and paired evaluations; adds $\Gamma^4$. Its $\varepsilon^{-2}$ coefficient is worse by $\asymp(1+\Gamma)\bar L/((1+\Gamma^2)L)$ when $L\le\bar L$ and $\bar L\gtrsim\Gamma L$. \\
\midrule
\textbf{(3)} SPIDER \citep{avmChenEtAl2023v2}, Thm.~4, $L_1\to0$; derived bound.
& $\mathcal{O}\!\left(\begin{gathered}1+\Gamma^2+\Lambda^2/\varepsilon^2\\ +(1+\Gamma^2)\bar L\Delta/\varepsilon^2\\ +(1+\Gamma)\bar L\Lambda\Delta/\varepsilon^3\end{gathered}\right)$ pair calls. Euclidean stochastic-gradient specialization; sufficiently small $\varepsilon$ with remaining parameters fixed.
& \textbf{(1)}: for $L\le\bar L$, replaces $1+\Gamma^2$ by $1+\Gamma$ and removes $1+\Gamma$ from the $\varepsilon^{-3}$ coefficient. At $\Gamma=0$, matches known rate.
& \textbf{(1)} adds $\Gamma^4$, absorbed when $\Gamma^3\varepsilon^2\lesssim\bar L\Delta$; coefficient gains need not dominate total cost. \\
\midrule
\textbf{(4)} Minibatched SPIDER \citep{avmChenEtAl2023v2}, Thm.~4; derived bound, $\Gamma\ge1$, $b\asymp\Gamma^2$.
& $\mathcal{O}\!\left(\begin{gathered}1+\Gamma^2+\Lambda^2/\varepsilon^2\\ +(\Gamma^2L+\Gamma\bar L)\Delta/\varepsilon^2\\ +(\Gamma L+\bar L)\Lambda\Delta/\varepsilon^3\end{gathered}\right)$ primitive pair calls, counting every batch; same specialization and small-$\varepsilon$ regime as \textbf{(3)}.
& \textbf{(1)}: for $L\le\bar L$, $\varepsilon^{-3}$ coefficient gains $(\Gamma L+\bar L)/\bar L$. At $\Lambda=0$, speedup $\asymp\Gamma L/\bar L$ if $\Gamma L\gg\bar L$ and $\Gamma^3\varepsilon^2\lesssim\bar L\Delta$; no $\varepsilon^{-2}$ gain when $\Gamma L\lesssim\bar L$.
& \textbf{(1)} pays $\Gamma^4$ instead of $\Gamma^2$ initialization. \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} MSS: mean-squared smoothness; $\bar L$: its constant; $\Gamma$: relative-noise parameter; $\Lambda$: additive-noise parameter; $\Delta$: initial objective-gap bound. A pair call evaluates $g$ at two points using one sample (at most two primitive gradient evaluations). $P$ is the execution law, including output randomization. $\lesssim$ and $\asymp$ suppress universal factors. In \textbf{(2)}, $A,B,C$ are the second-moment coefficients; in \textbf{(3)}, $L_1$ is the generalized-smoothness coefficient. In \textbf{(4)}, $b$ is the batch size, with effective parameters $\Gamma_b\le1$, $\Lambda_b=\Lambda/\Gamma$, $\bar L_b\le L+\bar L/\Gamma$ up to universal factors.
\end{tablenotes}
\end{threeparttable}
\end{table}
\clearpage

\begin{table}[tp]
\centering
\caption{Exact-comparison smooth convex optimization: \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/ComparisonSmoothConvex.lean}{ComparisonSmoothConvex}.}\label{tab:ComparisonSmoothConvex}
\parbox{\linewidth}{\footnotesize Convex differentiable $f:\mathbb{R}^n\to\mathbb{R}$, $n\ge1$, with $L$-Lipschitz gradient and a minimizer $x_\star$ satisfying $\|x_0-x_\star\|\le R$; $L,R,\varepsilon>0$. The oracle returns $\mathbf{1}[f(x)\le f(y)]$. Target: $f(x_{\rm out})-f(x_\star)\le\varepsilon$ almost surely; \textbf{(1)} is deterministic and uses the public $n,L,R,\varepsilon,x_0$.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.32\linewidth}>{\raggedright\arraybackslash}p{0.25\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/ComparisonOrthConvex.lean}{Comparison\allowbreak Orth\allowbreak Convex} \textbf{(Ours)} $(\star\star\star)$ \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/ComparisonOrthConvex.md}{(review)} & $\mathcal{O}((1+\sqrt T)(n\ell+\ell^3))$ comparisons & & \\
\midrule[1.2pt]
\textbf{(2)} Comparison-AdaNGD \citep[Thm.~2]{csZhangLi2024v1} & $\mathcal{O}(n(1+T)\ell)$ comparisons & \textbf{(1)}: $\sqrt T$ instead of $T$ for $T\ge1$, $n\ge\ell^2$; last iterate instead of comparison-selected best iterate. & \textbf{(1)} adds $\mathcal{O}((1+\sqrt T)\ell^3)$ search overhead. \\
\midrule
\textbf{(3)} Comparison cutting plane \citep[Thm.~3]{csZhangLi2024v1} & $\mathcal{O}(n^2\ell)$ comparisons & \textbf{(1)}: gain $n/\sqrt T$ when $1\le T<n^2$, $n\ge\ell^2$. At $T=n$: $\mathcal{O}(n^{3/2}\log n)$ versus $\mathcal{O}(n^2\log n)$. & \textbf{(1)} loses $\sqrt T/n$ for $T>n^2$; polynomial rather than logarithmic accuracy dependence. \\
\midrule
\textbf{(4)} OrderACDM \citep[Thm.~4.1]{csLobanov2024v3}; $\mu$-strongly convex restriction & $\mathcal{O}\!\left(n\sqrt{L/\mu}\,[1+\log_+(LR^2/\varepsilon)]\,C_{\rm ls}\right)$ comparisons, uniform coordinate bounds; expected accuracy & \textbf{(1)}: scope extends to $\mu=0$; deterministic instead of expected accuracy. Rates are not comparable at $\mu=0$. & \textbf{(1)} lacks linear convergence for $\mu>0$ and coordinate-smoothness gains on anisotropic instances. \\
\midrule
\textbf{(5)} \citep[Thm.~3.3]{csWu2026v2}; unique-minimizer restriction & $\mathcal{O}(n\sqrt T)$ exact values, $T\ge1$; queries in $B(x_0,2R)$, output in $B(x_0,R)$ & \textbf{(1)} uses comparisons instead of values on the common unique-minimizer class. & \textbf{(1)} adds logarithmic factors and $\mathcal{O}(\sqrt T\ell^3)$ overhead; no bounded-query guarantee. \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} $T=LR^2/\varepsilon$; $\ell=1+\log(n(1+T))$; $\log_+u=\max\{0,\log u\}$; $\mu>0$ is the strong-convexity modulus. $C_{\rm ls}$ is the comparison cost of the line searches per OrderACDM iteration (logarithmic precision dependence, suppressed in its published oracle bound).
\end{tablenotes}
\end{threeparttable}
\end{table}
\clearpage

\begin{table}[tp]
\centering
\caption{Composite gap-curvature acceleration: \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/CompositeGapSmooth.lean}{CompositeGapSmooth}.}\label{tab:CompositeGapSmooth}
\parbox{\linewidth}{\footnotesize In a real Hilbert space $E$, minimize $F=f+\psi$ over convex $Q$, with globally convex differentiable $f$ and real-valued $\psi$ convex on $Q$. Exact gradients and exact minimizers of $\psi(u)+\langle v,u-z\rangle+\|u-z\|^2/(2a)$ over $Q$ are available for every $a>0,z,v$. For $x_0,x_\star\in Q$, assume $x_\star\in\arg\min_Q F$, $\|x_0-x_\star\|\le R$, and $F(x_0)-F(x_\star)\le\Delta$, with $H_0,H_1\ge0$ and $R,\Delta,\varepsilon>0$. For every $x\in Q$ and ambient $y\in E$ with $\sqrt{H_1}\|y-x\|\le1$, assume $f(y)\le f(x)+\langle\nabla f(x),y-x\rangle+[H_0+H_1(F(x)-F(x_\star))]\|y-x\|^2$. Target: a deterministic $\widehat x\in Q$ with $F(\widehat x)-F(x_\star)\le\varepsilon$.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.32\linewidth}>{\raggedright\arraybackslash}p{0.25\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/CompositeGapAccelerated.lean}{Composite\allowbreak Gap\allowbreak Accelerated} \textbf{(Ours)} $(\star\star\star)$ \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/CompositeGapAccelerated.md}{(review)}
& $\begin{aligned}\mathcal{O}\bigl(&[1+R\sqrt{H_0/\varepsilon+H_1}]\,\ell\\ &\cdot[1+\log(1+R^2(H_0/\varepsilon+H_1))]\bigr)\end{aligned}$ gradient plus prox calls.
& & \\
\midrule[1.2pt]
\textbf{(2)} RCSAG \citep{gssgLobanov2026}, Thm.~9, noise-free specialization
& $\begin{aligned}\mathcal{O}\bigl(&[\ell+R\sqrt{H_0/\varepsilon}\\ &+R\sqrt{H_1}\,\ell](1+\log\ell)\bigr)\end{aligned}$ gradient calls; closed-form ball projections. Special case: $Q=E=\mathbb{R}^d$, $\psi=0$, $\varepsilon\le\Delta$.
& \textbf{(1)}: Scope extends to nonsmooth composite objectives and constraints, including $\nabla f(x_\star)\ne0$, using ordinary prox calls.
& \textbf{(1)}: Extra logarithmic factors on the smooth overlap, including the restart logarithm on $R\sqrt{H_0/\varepsilon}$. \\
\midrule
\textbf{(3)} \citep{cgCompositeGeneralizedSource}, repository result
& $\begin{aligned}\mathcal{O}\bigl(&R\sqrt{(L_0+L_1G)/\varepsilon}\\ &+(1+L_1R)\bigl[1+\log\bigl(1+\\ &(1+L_1R)\sqrt{\Delta/(L_0R^2)}\bigr)\bigr]\bigr)\end{aligned}$ gradient plus prox calls. Requires composite $(L_0,L_1)$-smoothness, $L_0>0$, and $\|\nabla f(x_\star)\|\le G$.
& \textbf{(1)}: Total-gap curvature replaces gradient-norm curvature; no $G$ needed to stop. For the $\delta$-family, $\varepsilon=\delta\downarrow0$: $\mathcal{O}(\delta^{-3/2}\log^2(1/\delta))$ versus a startup term at least $\delta^{-2}$.
&  \\
\midrule
\textbf{(4)} Derived bound: Moreau smoothing + \citep{gssgLobanov2026}, Thm.~9
& $\begin{aligned}\mathcal{O}\bigl(&[\ell+R'\sqrt{H_0/\varepsilon}+R'G_\psi/\varepsilon\\ &+R'\sqrt{H_1}\,\ell](1+\log\ell)\bigr)\end{aligned}$ gradient plus prox calls. Requires $Q=E=\mathbb{R}^d$, globally $G_\psi$-Lipschitz $\psi$, $G_\psi>0$, $\varepsilon\le\Delta$, and a smoothed minimizer within known radius $R'$.
& \textbf{(1)}: Removes $R'G_\psi/\varepsilon$ and the Lipschitz restriction. For $R'=\mathcal{O}(R)$, polynomial gain when $G_\psi/\sqrt{H_0\varepsilon}$ dominates logarithmic overhead and remaining terms; also covers constraints.
& \textbf{(1)}: Extra logarithms. General total rates are not comparable without control of $R'/R$. \\
\midrule
\textbf{(5)} \citep{cgLobanov2026v1}, Thm.~5
& $\mathcal{O}\bigl(\ell+\widetilde R\sqrt{H_0/\varepsilon}+\widetilde R\sqrt{H_1}\,\ell\bigr)$ gradient, value, and exact segment-minimization calls, counting each segment solve once. Requires $Q=E=\mathbb{R}^d$, $\psi=0$, finite $\widetilde R$, and $\varepsilon\le F(x_0)-F(x_\star)$.
& \textbf{(1)}: Extends to composite constraints; needs only initial-distance radius $R$, no exact line search or function values. On this smooth restriction, prox updates are closed form.
& \textbf{(1)}: Extra logarithmic factors when $\widetilde R=\mathcal{O}(R)$. \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} $\ell=1+\log(1+\Delta/\varepsilon)$. $L_0,L_1$ are gradient-norm smoothness constants; $G$ bounds $\|\nabla f(x_\star)\|$. $G_\psi$ is the Lipschitz constant of $\psi$; $R'$ bounds initial distance to a minimizer of $f+\psi_\lambda$, where $\psi_\lambda$ is the Moreau envelope and $\lambda=\varepsilon/G_\psi^2$. $\widetilde R=\sup_{f(x)\le f(x_0)}\|x-x_\star\|$. The $\delta$-family is $f(x,y)=2e^{\delta y}\cosh x$, $\psi(x,y)=|x|+2\delta|y|$, $Q=\mathbb{R}^2$, $x_0=(0,1/\delta)$, $0<\delta\le1$, with $R=1/\delta$, $\Delta=2e$, $H_0=2e$, $H_1=e$ and $L_1\ge1/\delta$.
\end{tablenotes}
\end{threeparttable}
\end{table}

\begin{table}[tp]
\centering
\caption{Composite optimization with a Lipschitz Hessian: \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/CompositeLipschitzHessian.lean}{CompositeLipschitzHessian}.}\label{tab:CompositeLipschitzHessian}
\parbox{\linewidth}{\footnotesize In a finite-dimensional real inner-product space $E$, $f\in C^2(E)$ is convex and $\|\nabla^2 f(x)-\nabla^2 f(y)\|\le H\|x-y\|$ globally. The function $\psi$ is convex on $C$ with closed epigraph over $C$; $x_0,x_\star\in C$, $x_\star$ minimizes $F=f+\psi$ on $C$, and $\|x_0-x_\star\|\le R$. Parameters $H,R,\varepsilon>0$ and integer $m\ge1$ are supplied. Oracles provide exact gradients, Hessians, and exact convex cubic/positive-definite quadratic composite model solves. Target: a feasible $x$ with $F(x)-F(x_\star)\le\varepsilon$ almost surely.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.30\linewidth}>{\raggedright\arraybackslash}p{0.27\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/CompositeLazyCubicAcceleration.lean}{Composite\allowbreak Lazy\allowbreak Cubic\allowbreak Acceleration} \textbf{(Ours)} $(\star\star\star)$ \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/CompositeLazyCubicAcceleration.md}{(review)}
& $\begin{aligned}\mathcal{O}\bigl(&\log^4(2+m)\log(2+T/m^3)\\ &\cdot(m+m^{1/7}T^{2/7})\bigr)\end{aligned}$ & & \\
\midrule[1.2pt]
\textbf{(2)} A-NPE \citep{CompositeLHMonteiroSvaiter2013}, Thms.~6.4, 7.15 (2012 revision)
& $\mathcal{O}\bigl(m(1+T^{2/7})\ell\bigr)$
& \textbf{(1)}: at $m=T^{1/3}\to\infty$, $\mathcal{O}(T^{1/3}\log^4(2+T))$ instead of $\mathcal{O}(T^{13/21}\ell)$. Requires gradients/model solves costing $1/m$ of Hessians; no gain at $m=1$.
& \textbf{(1)} needs global smoothness, exact cubic solves rather than inexact quadratic solves; up to $m^{1/7}+m/T^{2/7}$ more solves, ignoring logs ($T\ge1$). \\
\midrule
\textbf{(3)} \citep{CompositeLHZhang2026}, Thm.~4.1, v1 (preprint)
& $\mathcal{O}\bigl((m+m^{1/7}T^{2/7})\log^{11/3}(2+m)\bigr)$
& \textbf{(1)} extends \textbf{(3)} from $\psi=0$, $C=E$ to closed convex composite objectives using exact composite model solves; matches polynomial dependence on the overlap.
& \textbf{(1)} loses a factor $\log^{1/3}(2+m)\log(2+T/m^3)$ on the overlap, with much larger explicit constants. \\
\midrule
\textbf{(4)} CALEN \citep{CompositeLHChen2026}, Thm.~5.1, v3
& $\mathcal{O}\bigl((m+m^{13/21}T^{2/7})\log(2+m)\bigr)$, $m\ge2$
& \textbf{(1)} extends \textbf{(4)} from $\psi=0$, $C=E$ to composite objectives. On the overlap: $m^{1/7}$ instead of $m^{13/21}$ in the accuracy term, before logarithms; \textbf{(3)} already attains this power.
& \textbf{(1)} adds logarithmic overhead and much larger explicit constants; the improved power does not imply uniform total-cost dominance. \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} $T=HR^3/\varepsilon$; $\ell=1+|\log\varepsilon|+|\log H|+|\log R|$. Costs are $G+M+m\mathcal{H}$, where $G,M,\mathcal{H}$ count gradient, composite model, and Hessian calls, including inner iterations and search trials. For $\psi=0$, $C=E$, model solutions use only query data and are internal computation, so oracle cost is $G+m\mathcal{H}$. Logarithms are natural.
\end{tablenotes}
\end{threeparttable}
\end{table}
\clearpage

\begin{table}[tp]
\centering
\caption{Compositional entropic risk under the \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/CompositionalEntropicRisk.lean}{CompositionalEntropicRisk setup}.}\label{tab:CompositionalEntropicRisk}
\parbox{\linewidth}{\footnotesize Minimize $F(w)=n^{-1}\sum_{i=1}^n\log m_i(w)$ over a nonempty closed convex set $W$ in a separable real Hilbert space, where $m_i(w)=\int e^{s_i(w;\xi)}\,dp_i(\xi)$. Jointly measurable scores and subgradients satisfy $s_i(w;\xi)\in[c_0,c_1]$, $s_i(y;\xi)\ge s_i(w;\xi)+\langle g_i(w;\xi),y-w\rangle$, and, uniformly on $W$, $\int\|g_i\|^2dp_i\le G^2$, $\int e^{2s_i}dp_i\le\kappa m_i^2$, $\int e^{2s_i}\|g_i\|^2dp_i\le\sigma^2m_i^2$. Here $n,B\ge1$, $G>0$, $\kappa\ge1$, $\sigma,R\ge0$, $\varepsilon>0$, and $w_0,w_\star\in W$, with $w_\star$ minimizing $F$ and $\|w_0-w_\star\|\le R$. The oracle provides exact projection and IID uniform-anchor draws, each with two conditionally independent score--subgradient samples from $p_i$. Target: $\int[F(\bar w(\omega))-F(w_\star)]\,dP(\omega)\le\varepsilon$ under the IID execution law $P$; \textbf{(1)} constructs the SCENT average.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.32\linewidth}>{\raggedright\arraybackslash}p{0.25\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/ScentCompositionalEntropicRisk.lean}{Scent\allowbreak Compositional\allowbreak Entropic\allowbreak Risk} \textbf{(Ours)} $(\star\star\star)$ \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/ScentCompositionalEntropicRisk.md}{(review)}
& $\displaystyle\mathcal{O}\!\left(\begin{gathered}
 B+\frac{(B+1)\kappa G^2R^2(1+e^\Delta\varepsilon)}{\varepsilon^2}\\
 {}+\frac{1+\varepsilon}{\varepsilon^2}\Bigl(e^\Delta\min\{\sigma^2,e^\Delta G^2\}R^2\\
 {}+ne^\Delta[1+(1+\Delta)(\kappa-1)]\Bigr)
\end{gathered}\right)$.
Sequential sampling with replacement; total calls minimized at $B=1$.
& & \\
\midrule[1.2pt]
\textbf{(2)} SCENT \citep{cermWei2026v2}, Thm.~3.6 and Assumption~4.1. Derived bound, $B=1$; finite-dimensional, differentiable-score specialization.
& $\mathcal{O}\!\left(1+\begin{aligned}&\frac{e^{2\Delta}\min\{\sigma^2,G^2\}R^2}{\varepsilon^2}\\&+\frac{n(1+\Delta)e^{2\Delta}\min\{\kappa-1,1\}}{\varepsilon^2}\\&+\frac{ne^\Delta}{\varepsilon}\end{aligned}\right)$.
& \textbf{(1)}: Method-specific rate gain for joint optimization, including $n\ge2$. For $B=1$, $\varepsilon\le e^{-\Delta}$, primal savings up to $e^\Delta$ when $\kappa G^2\lesssim e^\Delta\sigma^2\le e^{2\Delta}G^2$; anchor savings factor $\frac{e^\Delta(1+\Delta)\min\{\kappa-1,1\}}{1+(1+\Delta)(\kappa-1)}$ when $>1$.
\par Rademacher linear-score example: $\Delta=4r\ge1$, $\kappa=G^2=2$, $\sigma^2=4$, $\varepsilon\le e^{-\Delta}$: $\mathcal{O}(e^\Delta[R^2+n(1+\Delta)]/\varepsilon^2)$ instead of $\mathcal{O}(e^{2\Delta}[R^2+n(1+\Delta)]/\varepsilon^2)$.
& \textbf{(1)}: At $\kappa=1$, anchor cost $ne^\Delta/\varepsilon^2$ instead of $ne^\Delta/\varepsilon$; worse when $n\gg e^\Delta G^2R^2$. Extra primal term $e^\Delta\kappa G^2R^2/\varepsilon$. \\
\midrule
\textbf{(3)} Joint projected SGD \citep{cermNemirovski2009}, \S2.2, (2.15). Derived bound on $W\times[c_0,c_1]^n$; finite-dimensional specialization.
& $\mathcal{O}\!\left(1+\frac{e^{2\Delta}(GR+\sqrt n\,\Delta)^2}{\varepsilon^2}\right)$.
& \textbf{(1)}: In the Rademacher regime stated for \textbf{(2)}, total cost $\mathcal{O}(e^\Delta[R^2+n(1+\Delta)]/\varepsilon^2)$ instead of $\mathcal{O}(e^{2\Delta}[R+\sqrt n\,\Delta]^2/\varepsilon^2)$.
& \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} $\Delta=c_1-c_0$; $n$ is the number of anchors; $B$ is the number of sample calls per SCENT iteration. Costs count all sample and projection calls: an iteration in \textbf{(1)} uses $B$ paired-sample calls and one projection, equivalently $2B$ primitive score--subgradient evaluations and one projection up to universal factors. $P$ is the probability law of the execution, and $\bar w$ its averaged output. In the example, $s_i(w;\xi)=\langle a_i,w\rangle+u(\xi)\langle b_i,w\rangle$, $u=\pm1$ equiprobably, $\|a_i\|,\|b_i\|\le1$, and $W$ is a radius-$r$ ball; the displayed moment constants are valid upper bounds.
\end{tablenotes}
\end{threeparttable}
\end{table}

\begin{table}[tp]
\centering
\caption{Comparison for \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/CovarianceBoundedConvex.lean}{CovarianceBoundedConvex}.}\label{tab:CovarianceBoundedConvex}
\parbox{\linewidth}{\footnotesize Convex, globally $L$-Lipschitz $f:\mathbb{R}^d\to\mathbb{R}$ has a minimizer $x_\star$ with $\|x_\star\|\le R$; $d\ge1$, $L,R,\varepsilon>0$, $\sigma\ge0$. IID samples have law $p$ under probability measure $P$. The jointly measurable oracle is integrable, with $\int g(x,\omega)\,dp=v(x)\in\partial f(x)$, integrable squared noise, and $\int\langle g(x,\omega)-v(x),u\rangle^2\,dp\le\sigma^2\|u\|^2/d$. Target: measurable $\hat x$ with $P\{f(\hat x)-f(x_\star)>\varepsilon\}\le1/3$.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.32\linewidth}>{\raggedright\arraybackslash}p{0.25\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/CovarianceSoftCutConvex.lean}{Covariance\allowbreak Soft\allowbreak Cut\allowbreak Convex} \textbf{(Ours)} $(\star\star\star)$ \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/CovarianceSoftCutConvex.md}{(review)}
& $\mathcal{O}((d+\sigma^2R^2/\varepsilon^2)\ell^5)$ & & \\
\midrule[1.2pt]
\textbf{(2)} \citep[Cor.~3, v1]{covMOSZ2025v1}; special case: directional exponential tails
& $\mathcal{O}((d+\sigma^2R^2/\varepsilon^2)\operatorname{polylog}(d,1+LR/\varepsilon))$
& \textbf{(1)}: directional second moments replace exponential tails; includes finite-variance noise without third moments. Matches polynomial rate on the exponential-tail subclass.
& \textbf{(1)}: explicit $\ell^5$ overhead may be larger. \\
\midrule
\textbf{(3)} \citep[Cor.~4, v1]{covMOSZ2025v1}; trace-bounded noise
& $\mathcal{O}((d+d\sigma^2R^2/\varepsilon^2)\operatorname{polylog}(d,1+LR/\varepsilon))$
& \textbf{(1)}: noise term $\sigma^2R^2/\varepsilon^2$ instead of $d\sigma^2R^2/\varepsilon^2$, up to logarithms; material when $\sigma^2R^2/\varepsilon^2\gtrsim1$ and $d\gg\ell^5$.
& \textbf{(1)} needs directional covariance bound; trace bound alone is insufficient. Anisotropic covariance $C$ requires $\sigma^2\ge d\|C\|_{\rm op}$. \\
\midrule
\textbf{(4)} SGD \citep[\S1, v1]{covMOSZ2025v1}; expected-gap bound plus Markov
& $\mathcal{O}(1+(L^2+\sigma^2)R^2/\varepsilon^2)$
& \textbf{(1)}: deterministic term $d\ell^5$ instead of $L^2R^2/\varepsilon^2$; total gain when $(d+\sigma^2R^2/\varepsilon^2)\ell^5\ll L^2R^2/\varepsilon^2$.
& \textbf{(1)}: noise logarithms, directional covariance restriction, exact centroids; worse when $d\gtrsim L^2R^2/\varepsilon^2$. \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} $\ell=1+\log(d(1+LR/\varepsilon))$; costs count all stochastic subgradient calls. $\operatorname{polylog}$ denotes the unspecified logarithmic factors in the cited corollaries, at fixed success probability. In \textbf{(2)}, for unit $u$, $p\{|\langle g-v,u\rangle|\ge t\}\le2e^{-t\sqrt d/\sigma}$ (covariance scale at most $2\sigma$). $C$ denotes noise covariance. Exact centroid arithmetic in \textbf{(1)} is uncharged.
\end{tablenotes}
\end{threeparttable}
\end{table}
\clearpage

\begin{table}[tp]
\centering
\caption{Comparison for \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/DiagonalSmoothStronglyConvex.lean}{DiagonalSmoothStronglyConvex}.}\label{tab:DiagonalSmoothStronglyConvex}
\parbox{\linewidth}{\footnotesize Differentiable $f:\mathbb{R}^d\to\mathbb{R}$, $d\ge1$, satisfies
$\frac{\mu}{2}\|y-x\|_w^2\le f(y)-f(x)-\langle\nabla f(x),y-x\rangle\le\frac12\|y-x\|_w^2$
for all $x,y$, with unknown $w_i>0$ and $0<\mu\le1$. A minimizer $x_\star$ exists, its value $f_\star$ is known, and $f(x_0)-f_\star\le\Delta$, $\Delta\ge0$.
The target is $f(\hat x)-f(x_\star)\le\varepsilon$, $\varepsilon>0$, deterministically, using exact $(f,\nabla f)$ calls. In \textbf{(1)}, updates use only $d,x_0,f_\star$; the stopping budget uses $\mu,\Delta,\varepsilon$.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.32\linewidth}>{\raggedright\arraybackslash}p{0.25\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/OnlineMetricAccelerated.lean}{Online\allowbreak Metric\allowbreak Accelerated} \textbf{(Ours)} $(\star\star\star)$ \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/OnlineMetricAccelerated.md}{(review)}
& $\mathcal{O}\!\left((\sqrt{\kappa_\star}+\log(2d))\ell+H\right)$ & & \\
\midrule[1.2pt]
\textbf{(2)} Derived bound: secant diagonal + restarted AGD \citep[Prop.~4.1]{diagRoulet2019v2}
& $\mathcal{O}(d+\kappa_\star\ell)$.
Secants $s_i=\partial_i f(x_0+e_i)-\partial_i f(x_0)$; $\mu w_i\le s_i\le w_i$.
& \textbf{(1)}: $\sqrt{\kappa_\star}$ instead of $\kappa_\star$ in the accuracy term; total gain when $\sqrt{\kappa_\star}\gg\log(2d)$ and $\ell\gg H/\kappa_\star$.
& \textbf{(1)}: larger warm-up at moderate accuracy or large $d$; larger leading constants. \\
\midrule
\textbf{(3)} Ellipsoid multidimensional backtracking \citep[Thm.~5.3, Prop.~3.2]{diagKunstner2023v1}
& $\mathcal{O}\!\left(\sqrt d\,\kappa_\star\ell+d[1+\log_+(L/\alpha_0)]\right)$, including rejected trials. Initial ellipsoid must contain an optimal diagonal preconditioner.
& \textbf{(1)}: leading coefficient $\sqrt{\kappa_\star}+\log(2d)$ instead of $\sqrt d\,\kappa_\star$; asymptotic gain approaches $\sqrt{d\kappa_\star}$ when $\sqrt{\kappa_\star}\gg\log(2d)$. Removes initial-guess logarithm.
& \textbf{(1)} needs $f_\star$; adds $H$ warm-up. Total saving requires sufficiently small $\varepsilon$. \\
\midrule
\textbf{(4)} Lookahead OSGM-R \citep[Eq.~(5), Thms.~6.1--6.2]{diagGao2025v2}
& $\mathcal{O}\!\left(\min\{\kappa_E\ell,\right.$\newline
$\left.\kappa_F[\ell+L^2\|L^{-1}I-P_F\|_F^2]\}\right)$.
$P_1=L^{-1}I$; two gradient evaluations per iteration, counted as paired calls.
& \textbf{(1)}: $\sqrt{\kappa_\star}+\log(2d)$ instead of $\kappa_F$ in the accuracy term; gain for $\kappa_F\asymp\kappa_\star\gg\log^2(2d)$ and sufficiently small $\varepsilon$. Warm-up independent of weight spread.
& \textbf{(1)} can lose when full-matrix scaling gives $\kappa_F\ll\kappa_\star$, or when the $\kappa_E\ell$ branch is small. \\
\midrule
\textbf{(5)} Euclidean AGD + known-value restarts \citep[Prop.~4.1]{diagRoulet2019v2}
& $\mathcal{O}(\sqrt{\kappa_E}\,\ell)$.
$\kappa_E\le\kappa_\star\max_i w_i/\min_i w_i$; equality is possible.
& \textbf{(1)}: gain for $\kappa_E\gg\kappa_\star+\log^2(2d)$ and $\ell\gg H/\sqrt{\kappa_E}$, including sufficiently anisotropic worst-case instances.
& \textbf{(1)} pays $H$; can lose when Euclidean conditioning is already favorable. \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} $\|v\|_w^2=\sum_i w_i v_i^2$; $\kappa_\star=1/\mu$; $\ell=1+\log_+(\Delta/\varepsilon)$; $\log_+t=\max\{0,\log t\}$ for $t>0$, $\log_+0=0$;
$H=d^2\log^2(2d)\sqrt{\kappa_\star}(1+d\log\kappa_\star)$.
$L,m$ are Euclidean smoothness and strong-convexity constants, $\kappa_E=L/m$; $\kappa_F$ and $P_F$ are the optimal full-matrix condition number and corresponding scaling in \textbf{(4)}. $\|\cdot\|_F$ is the Frobenius norm; $I$ is the identity; $e_i$ is the $i$th coordinate vector; $\alpha_0$ is the initial ellipsoid parameter in \textbf{(3)}; AGD denotes accelerated gradient descent.
\end{tablenotes}
\end{threeparttable}
\end{table}
\clearpage

\begin{table}[tp]
\centering
\caption{Comparison for \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/GeneralizedAffineHessianVector.lean}{GeneralizedAffineHessianVector}.}\label{tab:GeneralizedAffineHessianVector}
\parbox{\linewidth}{\footnotesize On Euclidean $\mathbb{R}^d$, $f$ has a continuously differentiable gradient, $f\ge m$, $f(x_0)-m\le\Delta$, and $\|\nabla^2 f(x)\|\le L_0+L_1\|\nabla f(x)\|$. Jointly measurable, integrable, unbiased gradient and Hessian-vector estimators $g(x,\xi),h(x,v,\xi)$ use IID samples of law $P_0$, with joint sample law $P$. For every $x,v$, their integrable central moments satisfy $\mathbb{E}_{P_0}\|g-\nabla f(x)\|^p\le\sigma_g^p+\alpha_g^p\|\nabla f(x)\|^p$ and $\mathbb{E}_{P_0}\|h-\nabla^2 f(x)v\|^q\le(\sigma_h^q+\alpha_h^q\|\nabla f(x)\|^q)\|v\|^q$, where $1<p,q\le2$. All scale parameters and $\Delta$ are nonnegative; $\varepsilon>0$. Target: a measurable returned point $X$ with $\int\|\nabla f(X)\|\,dP\le\varepsilon$. Costs count every gradient or HVP reply, including initialization, batches, guards and validation.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.32\linewidth}>{\raggedright\arraybackslash}p{0.25\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/GuardedAffineHessianTransport.lean}{Guarded\allowbreak Affine\allowbreak Hessian\allowbreak Transport} \textbf{(Ours)} $(\star\star\star)$ \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/GuardedAffineHessianTransport.md}{(review)}
& $\begin{aligned}[t]
\mathcal{O}\!\Bigl(C_p\ell^{b+1}\bigl[&(1+S/\varepsilon)^b\\
+{}&\left(\frac{\Delta H}{\varepsilon^2}+\frac{\Delta}{\varepsilon R}\right)\\
&\cdot(1+S/\varepsilon)^{b/q}\\
&\cdot(1+\alpha_g+\sigma_g/R)^b\bigr]\Bigr)
\end{aligned}$ & & \\
\midrule[1.2pt]
\textbf{(2)} RanSOM-E \citep{gahChaytiFakhouri2026v3}, Theorem B.24, Remark B.26
& As $\varepsilon\downarrow0$, fixed remaining parameters, $\sigma_g,\Delta>0$, $L_1+\alpha_h>0$:
$\mathcal{O}(\varepsilon^{-(b+1)})$ for $q>p$;
$\mathcal{O}(\varepsilon^{-(2+b/q)})$ for $q\le p$.
Accuracy exponents only; batch and initialization costs included.
& \textbf{(1)}: for $q>p$, exponent $\max\{b,2+b/q\}$ replaces $b+1$, up to logs. At $p=3/2,q=2$: $\mathcal{O}(\varepsilon^{-7/2}\ell^4)$ versus $\mathcal{O}(\varepsilon^{-4})$. For $q\le p$, matches exponent. Improvement over a proved bound, not a lower bound.
& \textbf{(1)} adds logarithmic overhead and a large $p$-dependent prefactor; Euclidean scope versus general norms. \\
\midrule
\textbf{(3)} RanSOM-E \citep{gahChaytiFakhouri2026v3}, Remark B.26, $\sigma_g=0$
& Derived bound, including batches:
$\begin{aligned}[t]
\mathcal{O}\!\Bigl((1+\alpha_g)^b\bigl[1
&+\tfrac{\Delta(L_0+\sigma_h)}{\varepsilon^2}\\
&+\tfrac{\Delta(L_1+\alpha_h)}{\varepsilon}\bigr]\Bigr).
\end{aligned}$
& \textbf{(1)}: No established improvement in this regime.
& \textbf{(1)}: when $\alpha_g>0$, retains $(1+\alpha_gR/\varepsilon)^{b/q}$ and logarithmic overhead; worse accuracy dependence for fixed positive parameters. \\
\midrule
\textbf{(4)} RanSOM \citep{gahChaytiFakhouri2026v3}, Corollary 4.8 / B.27
& Special case $L_1=\alpha_g=\alpha_h=0$:
$\begin{aligned}[t]
\mathcal{O}\!\Bigl(1+&(\sigma_g/\varepsilon)^b\\
+{}&\tfrac{\Delta(L_0+\sigma_h)}{\varepsilon^2}\\
&\cdot[1+(\sigma_g/\varepsilon)^{b/q}]\Bigr).
\end{aligned}$
& \textbf{(1)}: Scope extends to generalized curvature and affine noise through guarded localization in expectation. Matches the accuracy exponent on the common setup.
& \textbf{(1)}: extra $\ell^{b+1}(1+\sigma_g/R)^b$ overhead on the common setup, and a large $p$-dependent prefactor. \\
\midrule
\textbf{(5)} NSGD-Hess \citep{mshFradin2026v2}, Theorem 5.1
& Special case $L_1=\alpha_g=\alpha_h=0$, additionally $L_2$-Lipschitz Hessian and operator-norm Hessian moments. For fixed positive parameters as $\varepsilon\downarrow0$:
$\mathcal{O}(\varepsilon^{-\max\{b,2+b/q\}})$.
& \textbf{(1)}: removes Lipschitz-Hessian regularity, weakens operator-norm moments to directional HVP moments, and permits generalized curvature and affine noise. Matches the leading accuracy exponent on the overlap.
& \textbf{(1)}: extra logarithms and $(1+\sigma_g/R)^b$ factors in shared stochastic terms. \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} HVP: Hessian-vector product; norms are Euclidean or their induced operator norms. $b=p/(p-1)$, $R=\sqrt{L_0\Delta}+L_1\Delta+\varepsilon$, $S=\sigma_g+\alpha_gR$, $H=L_0+\sigma_h+(L_1+\alpha_h)R$, $C_p=2^{100b}(1+b)$, and $\ell=1+\log(2+R/\varepsilon+\Delta H/\varepsilon^2+\Delta/(\varepsilon R)+S/\varepsilon)$. $L_2$ denotes the Hessian Lipschitz constant. Asymptotic accuracy bounds hold with all other parameters fixed; other prior-work big-$\mathcal{O}$ constants may depend on $p,q$.
\end{tablenotes}
\end{threeparttable}
\end{table}

\begin{table}[tp]
\centering
\caption{Generalized-smooth finite sums: \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/GeneralizedSmoothFiniteSum.lean}{GeneralizedSmoothFiniteSum}.}\label{tab:GeneralizedSmoothFiniteSum}
\parbox{\linewidth}{\footnotesize
On a real Hilbert space, $F=n^{-1}\sum_{i=1}^n f_i$, $n\ge1$, with convex $f_i$ and continuous gradients satisfying
$\|\nabla f_i(x)-\nabla f_i(y)\|\le (L_0+L_1\sup_{z\in[x,y]}\|\nabla f_i(z)\|)\|x-y\|$.
Here $L_0,R,\Delta,\varepsilon>0$ and $L_1,G\ge0$; some minimizer $x^\star$ satisfies
$\|x_0-x^\star\|\le R$, $F(x_0)-F(x^\star)\le\Delta$, and $n^{-1}\sum_i\|\nabla f_i(x^\star)\|\le G$.
Exact component value--gradient queries are available. The target is a measurable returned point with integrable gap and $\int(F(\mathrm{out}(\omega))-F(x^\star))\,dP(\omega)\le\varepsilon$, where $P$ is the algorithm's probability law.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.32\linewidth}>{\raggedright\arraybackslash}p{0.25\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/LocalFiniteSumAcceleration.lean}{Local\allowbreak Finite\allowbreak Sum\allowbreak Acceleration} \textbf{(Ours)} $(\star\star\star)$ \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/LocalFiniteSumAcceleration.md}{(review)}
& $\mathcal{O}\!\left(\begin{aligned}&n(1+L_1R)\ell^2\\[-2pt]&{}+\sqrt{n(L_0+L_1G)R^2/\varepsilon}\,\ell\end{aligned}\right)$ component value--gradient calls, including trials and selection.
& & \\
\midrule[1.2pt]
\textbf{(2)} Varag \citep[Thm.~1]{gsfsLanLiZhou2019}. Derived bound on $B(x_0,R)$; finite-dimensional overlap.
& $\mathcal{O}\!\left(\begin{aligned}&n\log(1+n)\\[-2pt]&{}+e^{L_1R}\sqrt{n(L_0+L_1G)R^2/\varepsilon}\end{aligned}\right)$ component gradients; includes $n$ initialization queries. Ball projection is closed-form.
& \textbf{(1)}: $e^{L_1R}$ becomes $\ell$ in the accuracy term. Total gain when $e^{L_1R}\gg\ell$ and $e^{L_1R}\sqrt{T/n}\gg(1+L_1R)\ell^2$.
For $T=n(L_1R)^2$, $L_1R\ge1$: $\mathcal{O}(n\log(1+n)+nL_1R e^{L_1R})$ becomes $\mathcal{O}(nL_1R\ell^2)$.
& \textbf{(1)}: for $L_1R=\mathcal{O}(1)$, pays $\ell$ on the accuracy term and $\ell^2$ versus $\log(1+n)$ on the $n$ term; additionally needs values, $G,\Delta$. \\
\midrule
\textbf{(3)} $(L_0,L_1)$-SGD \citep[Thm.~7.2]{gsfsGorbunov2024v2}. Special case: $G=0$ on $\mathbb{R}^d$.
& $\mathcal{O}(1+L_0R^2/\varepsilon)$ component gradients for $\min_{k\le N}\mathbb{E}[\min\{\tau,F(x_k)-F(x^\star)\}]\le\varepsilon$; informative only for $\varepsilon<\tau$.
& \textbf{(1)}: untruncated expected returned gap; permits $G>0$. At $G=0$, cheaper even for this weaker criterion when $L_0R^2/\varepsilon\gg n(1+L_1R)^2\ell^4$, with gain at least of order $\sqrt{L_0R^2/(n\varepsilon)}/\ell^2$.
& \textbf{(1)}: needs component values and $\Delta$ in addition on $G=0$. \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} $\ell=1+\log(1+\Delta/\varepsilon)$; $T=(L_0+L_1G)R^2/\varepsilon$; $[x,y]$ is the line segment; $\tau=\nu L_0/(4nL_1^2)$, where $\nu=e^{-\nu}>0$, with $\tau=+\infty$ when $L_1=0$; $N$ is the number of SGD iterations. $\mathbb{E}$ denotes expectation over the sampled component indices; $\gg$ denotes asymptotic domination.
\end{tablenotes}
\end{threeparttable}
\end{table}

\begin{table}[tp]
\centering
\caption{Comparison for \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/GradientDependentHessian.lean}{GradientDependentHessian}.}\label{tab:GradientDependentHessian}
\parbox{\linewidth}{\footnotesize On a finite-dimensional real inner-product space, $f\in C^3$ satisfies $\|\nabla^3 f(x)\|\le L_0+L_1\|\nabla f(x)\|$ and $f(x_0)-f(x)\le\Delta$ for every $x$, with $\|\nabla f(x_0)\|\le G_0$. Here $L_0,\Delta,\varepsilon>0$, $L_1,G_0\ge0$, and $m\in\mathbb N$, $m\ge1$. Exact gradient and Hessian oracles are available. The target is $\|\nabla f(x_{\rm out})\|\le\varepsilon$; \textbf{(1)} attains it deterministically.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.31\linewidth}>{\raggedright\arraybackslash}p{0.25\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/EnergyHessianReuse.lean}{Energy\allowbreak Hessian\allowbreak Reuse} \textbf{(Ours)} $(\star\star\star)$ \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/EnergyHessianReuse.md}{(review)}
& $\mathcal{O}\!\left(\sqrt m\,A+m\ell\right)$ & & \\
\midrule[1.2pt]
\textbf{(2)} Parameter-free CRN \citep{gdhFang2026v1}, Cor.~1
& $\mathcal{O}\!\left(m\left[A+J+\Delta\left(\frac{L_0^2}{\delta^3}+\frac{L_1}{\delta}\right)\right]\right)$\newline
Includes backtracking trials; $\delta=\infty$ gives the shared target.
& \textbf{(1)}: $\sqrt m$ instead of $m$ in the accuracy cost; factor-$\sqrt m$ saving when $A\ge\sqrt m\,\ell$. For $m=10^4$, $L_0=\Delta=1$, $L_1G_0\le1$, $\varepsilon\le10^{-2}$: $\mathcal{O}(100A+10^4)$ versus $\mathcal{O}(10^4(A+J))$ at $\delta=\infty$.
& \textbf{(1)} needs $L_0,L_1,\Delta,G_0,\varepsilon$ for tuning; loses parameter-free updates and, for finite $\delta$, the extra guarantee $\nabla^2f(x_{\rm out})\succeq-\delta I$. \\
\midrule
\textbf{(3)} LazyCRN \citep{gdhDoikov2023}, Thm.~3.1, Cor.~3.7
& $\mathcal{O}\!\left(m+\sqrt{mL_0}\,\Delta\varepsilon^{-3/2}\right)$\newline
Special case: $L_1=0$, globally $L_0$-Lipschitz Hessian.
& \textbf{(1)}: Scope extends Hessian reuse to gradient-dependent third derivatives, including unbounded Hessian variation. Matches known rate at $L_1=0$.
& \textbf{(1)} needs $\Delta,\varepsilon$ for tuning in addition to $L_0,m$; lacks the separate curvature guarantee $\min_i[-\lambda_{\min}(\nabla^2f(x_i))]_+$ $=\mathcal{O}(\sqrt{mL_0\varepsilon})$. \\
\midrule
\textbf{(4)} NALEN \citep{CompositeLHChen2026}, Thm.~4.1
& $\mathcal{O}\!\left(m+m^{1/3}\sqrt H\,\Delta\varepsilon^{-3/2}\right)$\newline
Special case: globally $H$-Lipschitz Hessian; $H=L_0$ when $L_1=0$.
& \textbf{(1)}: Scope beyond globally Lipschitz Hessians. On the intersection, smaller accuracy term if $H\gg m^{1/3}(L_0+L_1\varepsilon)$; initialization can mask this gain.
& \textbf{(1)} has $m^{1/2}$ instead of $m^{1/3}$: an $m^{1/6}$ loss in the accuracy term when $L_1=0$ and $H=L_0$. \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} Costs are $N_g+mN_H$, with $m$ gradient units per Hessian call; function-value calls in \textbf{(2)} cost one unit each and are included. $A=\Delta(\sqrt{L_0}\varepsilon^{-3/2}+\sqrt{L_1}\varepsilon^{-1})$, $\ell=1+\log(1+L_1G_0/(mL_0))$. $J=1+\log_+\!\bigl(\max\{\sigma_{\rm init},L_1G_0\}/(L_0+L_1^{3/2}\Delta)\bigr)+\log_+\!\bigl((L_0+L_1^{3/2}\Delta)/\sigma_{\rm init}\bigr)$, where $\sigma_{\rm init}>0$ is the initial cubic regularization in \textbf{(2)}. $\log_+t=\max\{0,\log t\}$, $[t]_+=\max\{0,t\}$; $\delta$ is the second-order tolerance and $1/\infty=0$. $H$ denotes a global Lipschitz constant of $\nabla^2f$; $N_g,N_H$ count gradient and Hessian evaluations.
\end{tablenotes}
\end{threeparttable}
\end{table}
\clearpage

\begin{table}[tp]
\centering
\caption{Gradient-only quasar optimization: \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/GradientOnlyGeneralizedQuasar.lean}{GradientOnlyGeneralizedQuasar}.}\label{tab:GradientOnlyGeneralizedQuasar}
\parbox{\linewidth}{\footnotesize A finite-dimensional real Hilbert space; continuously differentiable $f$ with $\|\nabla f(x)-\nabla f(y)\|\le (L_0+L_1\sup_{z\in[x,y]}\|\nabla f(z)\|)\|x-y\|$. An attained minimizer $x_\star$ satisfies $\|x_0-x_\star\|\le R$, $f(x_0)-f(x_\star)\le\Delta$, and $\gamma(f(x)-f(x_\star))\le\langle\nabla f(x),x-x_\star\rangle$ for all $x$. Here $L_0,R,\Delta,\varepsilon>0$, $L_1\ge0$, $0<\gamma\le1$, $0<\delta<1$. Exact gradients are available; all parameters are public. Target: $P\{f(y_K)-f(x_\star)>\varepsilon\}\le\delta$, with $P$ the algorithm's randomization law.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.32\linewidth}>{\raggedright\arraybackslash}p{0.25\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/GradientOnlyQuasarHighProbability.lean}{Gradient\allowbreak Only\allowbreak Quasar\allowbreak High\allowbreak Probability} \textbf{(Ours)} $(\star\star\star)$ \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/GradientOnlyQuasarHighProbability.md}{(review)} & $\mathcal{O}\!\left(\frac{h}{\gamma}[1+\sqrt T+L_1R\ell]\right)$ gradients & & \\
\midrule[1.2pt]
\textbf{(2)} \citep{goqWang2023v1}, Cor.~1 & $\mathcal{O}(\gamma^{-1}\sqrt{T/\delta}+\delta^{-1})$ gradients; $L_1=0$. & \textbf{(1)}: at $T\ge1$, confidence saving at least order $\delta^{-1/2}/h$ against this proved bound. Scope: allows $L_1>0$. & \textbf{(1)}: substantially larger numerical constant. \\
\midrule
\textbf{(3)} \citep{goqHinder2020}, Thm.~2 & $\mathcal{O}(1+\gamma^{-1}\sqrt T\log_+(\sqrt T/\gamma))$ value and gradient calls; deterministic, $L_1=0$. & \textbf{(1)}: no values or search; fewer calls when $T\ge1$ and $h\ll\log_+(\sqrt T/\gamma)$. Scope: allows $L_1>0$. & \textbf{(1)}: probabilistic instead of deterministic; more calls when $h\gg\log_+(\sqrt T/\gamma)$, $T\ge1$. \\
\midrule
\textbf{(4)} GD, \citep{goqJin2020v3}, derived from (12) & $\mathcal{O}(1+T/\gamma)$ gradients; deterministic, $L_1=0$, step $1/(2L_0)$. & \textbf{(1)}: saving $\sqrt T/h$ when $T\ge1$, $h\ll\sqrt T$. Scope: allows $L_1>0$. & \textbf{(1)}: randomized; loses deterministic accuracy; more calls when $h\gg\sqrt T$, $T\ge1$. \\
\midrule
\textbf{(5)} \citep{goqKovalev2026v2}, Thm.~11; derived bound & $\mathcal{O}\!\left(\frac{(L_1R)^4}{\gamma^6}a+\left[\frac{(L_1R)^3}{\gamma^2}+\frac{L_0^2R^2}{\gamma^2L_1^2\varepsilon^2\delta^2}\right]b\right)$ gradients after Markov; $L_1R\gtrsim1$. & \textbf{(1)}: logarithmic confidence instead of $\delta^{-2}$; $\varepsilon^{-1/2}$ instead of $\varepsilon^{-2}$ for fixed other parameters. & \textbf{(1)}: requires smoothness and exact gradients; \textbf{(5)} also covers nonsmooth stochastic objectives. \\
\midrule
\textbf{(6)} \citep{goqRepository}, Generalized\allowbreak Accelerated\allowbreak Convex & $\mathcal{O}(1+\sqrt T+[1+(L_1R)^{2/3}]\ell)$ gradients; convex, differentiable gradient, $\gamma=1$; almost-sure accuracy. & \textbf{(1)}: scope extends to nonconvex quasar objectives and merely continuous gradients. & \textbf{(1)}: confidence factor $h$; $L_1R$ versus $(L_1R)^{2/3}$ for $L_1R\ge1$; loses almost-sure accuracy. \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} $T=L_0R^2/\varepsilon$, $h=1+\log(1/\delta)$, $\ell=1+\log(1+\Delta/\varepsilon)$, $\log_+u=\max\{1,\log u\}$. In \textbf{(5)}, $a=1+\log(1+\gamma\Delta L_1^2/L_0)$ and $b=1+\log(1+L_0/(\gamma L_1^2\varepsilon\delta))$; the gradient-growth parameters are $G_0\asymp L_0/L_1$, $G_1\asymp L_1$.
\end{tablenotes}
\end{threeparttable}
\end{table}
\clearpage

\begin{table}[tp]
\centering
\caption{Heavy-tailed second-order stationarity under the \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/HeavyTailedHessianVector.lean}{HeavyTailedHessianVector setup}.}\label{tab:HeavyTailedHessianVector}
\parbox{\linewidth}{\footnotesize $f:\mathbb R^d\to\mathbb R$, $d\geq1$, has an $L$-Lipschitz gradient and a $\rho$-Lipschitz Hessian, with $f(x_0)-m\leq\Delta$ for a global lower bound $m$. Here $L,\rho,\varepsilon>0$, $\Delta,\sigma_g,\sigma_h\geq0$, and $1<p\leq2$. Jointly measurable, unbiased gradient and linear Hessian-vector estimators use fresh IID samples and satisfy $\mathbb E\|g(x)-\nabla f(x)\|^p\leq\sigma_g^p$ and $\mathbb E\|(H(x)-\nabla^2f(x))v\|^p\leq\sigma_h^p\|v\|^p$ for every $x,v$. The target is $\Pr\{\|\nabla f(\widehat x)\|\leq\varepsilon,\ \nabla^2f(\widehat x)\succeq-\sqrt{\rho\varepsilon}I\}\geq2/3$, over the IID oracle samples and algorithm randomness. Each gradient or Hessian-vector query counts as one call.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.32\linewidth}>{\raggedright\arraybackslash}p{0.25\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/DirectionalHeavyTailedSecondOrder.lean}{Directional\allowbreak Heavy\allowbreak Tailed\allowbreak Second\allowbreak Order} \textbf{(Ours)} $(\star\star\star)$ \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/DirectionalHeavyTailedSecondOrder.md}{(review)}
& $\mathcal O\!\left(2^{64r^2}\begin{aligned}[t]
&\Bigl[(1+\sigma_g/\varepsilon)^r\\
&+(1+\Delta M/\varepsilon^2)\bigl\{1\\
&\quad +(1+\sigma_g/\varepsilon)^{r-1}a+a^r\\
&\quad +\ell\ell_d M/\gamma\\
&\quad +\ell\ell_d^r(\sigma_h/\gamma)^r\\
&\quad +\ell^2[1+(\sigma_h/\gamma)^r]\bigr\}\Bigr]
\end{aligned}\right)$
& & \\
\midrule[1.2pt]
\textbf{(2)} \citep[arXiv v1, Theorem 4]{hthvArjevani2020v1}; bounded-noise special case
& $\mathcal O\!\left(\begin{aligned}[t]
&\frac{\Delta\sigma_g\bar\sigma_h}{\varepsilon^3}+\frac{\Delta L}{\varepsilon^2}\\
&+\frac{\Delta(\bar\sigma_h+L)^2}{\sqrt\rho\,\varepsilon^{5/2}}\left[1+\log\frac{dL}{\gamma}\right]^2
\end{aligned}\right)$\par
$p=2$, $\|H-\nabla^2f\|_{\rm op}\leq\bar\sigma_h$ a.s.; $\varepsilon\leq\min\{\sigma_g,\sqrt{\Delta L}\}$, $\gamma\leq\min\{\bar\sigma_h,L\}$. SOSP probability $\geq5/8$.
& \textbf{(1)}: Scope extends to infinite variance ($p<2$); at $p=2$, directional variance replaces almost-sure operator-norm boundedness. Dimension dependence remains polylogarithmic.
& \textbf{(1)}: At $p=2$, $\sigma_h=\bar\sigma_h>0$, the $\varepsilon^{-3}$ coefficient worsens by order $1+L\sigma_h/(\rho\sigma_g)$, up to logarithms; extra logarithmic factors and a $2^{256}$ prefactor. \\
\midrule
\textbf{(3)} \citep[Theorem 2]{hthvSadiev2025v1}; first-order target
& $\mathcal O\!\left(\begin{aligned}[t]
&1+\frac{\Delta(L+\sigma_h)}{\varepsilon^2}\\
&\quad\cdot[1+(\sigma_g/\varepsilon)^{r-1}]\\
&+(\sigma_g/\varepsilon)^r
\end{aligned}\right)$\par
$T^{-1}\sum_{t<T}\mathbb E\|\nabla f(x_t)\|\leq\varepsilon$; operator-norm $p$-moment bound $\mathbb E\|H-\nabla^2f\|_{\rm op}^p\leq\sigma_h^p$.
& \textbf{(1)}: Adds second-order stationarity with constant probability at the same polynomial $\varepsilon^{-(r+1)}$ dependence for fixed positive remaining parameters, up to logarithms. Directional moments replace operator-norm moments.
& \textbf{(1)}: Needs a $\rho$-Lipschitz Hessian; adds curvature costs and dimension logarithms, with the large $2^{64r^2}$ prefactor. \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} HVP: Hessian-vector product; SOSP: second-order stationary point. $r=p/(p-1)$, $\gamma=\sqrt{\rho\varepsilon}$, $M=L+\sqrt{\rho\varepsilon}$, $a=\sigma_h/(L+\sqrt{\rho\varepsilon})+\rho\varepsilon/(L+\sqrt{\rho\varepsilon})^2$, $\ell=\log(2+(L+\sqrt{\rho\varepsilon})^2/(\rho\varepsilon))$, $\ell_d=\log(2+d)$. $\bar\sigma_h$ bounds Hessian noise almost surely in operator norm; $T$ is the iteration count.
\end{tablenotes}
\end{threeparttable}
\end{table}

\begin{table}[tp]
\centering
\caption{Heavy-tailed PL optimization with a Lipschitz Hessian (\href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/HeavyTailedPLHessian.lean}{HeavyTailedPLHessian}).}\label{tab:HeavyTailedPLHessian}
\parbox{\linewidth}{\footnotesize Finite-dimensional real inner-product space; $f$ has an $L$-Lipschitz, differentiable gradient and $\rho$-Lipschitz Hessian, an attained minimum $f_\star$, and $2\mu(f-f_\star)\leq\|\nabla f\|^2$, where $0<\mu\leq L$. Initially $f(x_0)-f_\star\leq\Delta$. IID samples feed a jointly measurable unbiased gradient oracle with integrable centered $p$th moment at most $\sigma^p$, $1<p\leq2$; $\rho,\sigma,\Delta\geq0$. Target: $\int(f(x_{\rm out})-f_\star)\,dP_{\rm out}\leq\varepsilon$, $\varepsilon>0$, where $P_{\rm out}$ includes the IID samples and independent uniform final-window selection.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.32\linewidth}>{\raggedright\arraybackslash}p{0.25\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/KappaFreeHeavyTailedPLHessian.lean}{Kappa\allowbreak Free\allowbreak Heavy\allowbreak Tailed\allowbreak PL\allowbreak Hessian} \textbf{(Ours)} $(\star\star\star)$ \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/KappaFreeHeavyTailedPLHessian.md}{(review)} & $\mathcal{O}\!\left(\left[\kappa^{5/4}+C_p\left(\frac{\sigma^2}{\mu\varepsilon}+\frac{\kappa^{5/2}\sigma^2\rho^2}{\mu^4}\right)^q\right]\ell\right)$; includes all pilot/clipping calls. & & \\
\midrule[1.2pt]
\textbf{(2)} \citep{htplOu2026v2}, Thm.~4.3 & $\mathcal{O}_p\!\left(\kappa(S+Q)\log(1+\kappa S/\delta)\right)$; last-iterate gap $\leq\varepsilon$ with probability $1-\delta$; $0<\varepsilon<\Delta$. & \textbf{(1)}: statistical $\kappa Q\to Q\ell$ for fixed $p$, $Q\gg\kappa^{1/4}\ell$, $\varepsilon\ll\mu^3\kappa^{1/q-5/2}/\rho^2$. At $p=2$, $\mu=\sigma=\rho=\Delta=1$, $\varepsilon=\kappa^{-3}$: $\mathcal{O}(\kappa^4\log\kappa)\to\mathcal{O}(\kappa^3\log\kappa)$ at fixed confidence. & \textbf{(1)} needs Hessian regularity and $\rho$; adds a $\rho$-term and $\kappa^{5/4}$ initialization. Expected random output replaces high-probability last iterate; excludes constrained mirror-PL and conditional non-IID oracles. \\
\midrule
\textbf{(3)} \citep{htplOu2026v2}, Thm.~D.1(i); $d=1$ & $\mathcal{O}_p\!\left((1+Q)\ell\log(1+\ell/\delta)\right)$; probability $1-\delta$, $0<\varepsilon<\Delta$. & \textbf{(1)}: dimension-independent scope; matches the $\kappa$-free statistical power. & \textbf{(1)} adds Hessian regularity, a $\rho$-term and polynomial initialization; loses high-probability accuracy. \\
\midrule
\textbf{(4)} \citep{htplOu2026v2}, Thm.~D.1(ii); fixed $d\geq2$ & $\mathcal{O}_{d,p}\!\left(\Lambda[SD_{d-1}(\kappa J)+H_{d-1,2q}Q]\right)$; probability $1-\delta$, $0<\varepsilon<\Delta$. & \textbf{(1)}: dimension-independent constants; removes statistical $\kappa^{(d-1-2q)/2}$ when $d-1>2q$, up to logarithms. For $d-1\leq2q$, statistical power matches. & \textbf{(1)} needs Hessian regularity; adds a $\rho$-term, loses high-probability accuracy, and has worse initialization for $d\leq3$. \\
\midrule
\textbf{(5)} R-clipped-SSTM \citep{htplSadiev2023}, Thm.~3.3; strongly convex restriction & $\mathcal{O}_p\!\left(\sqrt\kappa S\log(1+\sqrt\kappa S/\delta)+Q\log(1+QS/\delta)\right)$; probability $1-\delta$. Use $R^2=2\Delta/\mu$. & \textbf{(1)}: scope extends from strong convexity to PL with non-isolated minimizers. & \textbf{(1)} loses accelerated initialization and high-probability accuracy; adds Hessian regularity, $\rho$-cost and a logarithm on $Q$. \textbf{(5)} requires regularity only on $B_{3R}(x_\star)$. \\
\midrule
\textbf{(6)} \citep{htplSibling}; $p=2$, bounded kurtosis & $\mathcal{O}\!\left([\kappa^{5/4}+K\kappa^{3/2}\sigma^2\rho^2/\mu^4+\sigma^2/(\mu\varepsilon)]\ell\right)$; expected window-iterate gap. & \textbf{(1)} removes fourth-moment requirement, permits $p<2$ and infinite variance; at $p=2$, improves the Hessian term when $K\gg\kappa$. & \textbf{(1)} worsens the Hessian term when $K\lesssim\kappa$; large $p$-dependent constants grow as $p\downarrow1$. \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} Costs count stochastic-gradient calls. $\kappa=L/\mu$, $q=p/[2(p-1)]$, $Q=(\sigma^2/(\mu\varepsilon))^q$, $C_p=2^{(128/p+27)q}$, $\ell=1+\log(1+\sqrt\kappa\Delta/\varepsilon)$, $S=1+\log_+(\Delta/\varepsilon)$, $\log_+t=\max\{0,\log t\}$, $0<\delta<1/2$, $d=\dim E$. Subscripts on $\mathcal{O}$ allow dependence on those parameters. In \textbf{(4)}, $J=1+\log(1+\kappa)$, $\Lambda=1+\log((S+1)(J+1)(1+\kappa J)^{(d-1)/2}/\delta)$; $D_1(z)=z^{2/3}$, $D_k(z)=z^{k/2}$ for $k\geq2$; $H_{k,r}=J^{r+1}$ if $k<r$, $J^{r+1}[1+\log(1+\kappa J)]^{r+1}$ if $k=r$, and $J^r(\kappa J)^{(k-r)/2}$ if $k>r$. In \textbf{(6)}, $K$ bounds $\int\|g-\nabla f\|^4\leq K\sigma^4$.
\end{tablenotes}
\end{threeparttable}
\end{table}
\clearpage

\begin{table}[tp]
\centering
\caption{Heavy-tailed relative-moment convex optimization: \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/HeavyTailedStrongGrowthConvex.lean}{HeavyTailedStrongGrowthConvex}.}\label{tab:HeavyTailedStrongGrowthConvex}
\parbox{\linewidth}{\footnotesize Convex differentiable $f$ on a separable real Hilbert space, with $L$-Lipschitz gradient, a minimizer $x^\star$, and $\|x_0-x^\star\|\le R$. Here $L,\varepsilon>0$, $R,\rho\ge0$, and $1<p\le2$. The jointly measurable oracle has integrable samples and integrable central $p$th moments, with $\int g(x,\omega)\,d\mu=\nabla f(x)$ and $\int\|g(x,\omega)-\nabla f(x)\|^p\,d\mu\le\rho\|\nabla f(x)\|^p$. Samples are IID with marginal $\mu$ under probability law $P$. Target: measurable output with integrable gap and $\int[f(\mathrm{output})-f(x^\star)]\,dP\le\varepsilon$. Result \textbf{(1)} constructs SplitRobustAcceleration, tuned using $L,R,\rho,p,\varepsilon$; the setup imposes no algorithm restriction.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.32\linewidth}>{\raggedright\arraybackslash}p{0.25\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/SplitRobustHeavyTailedAcceleration.lean}{Split\allowbreak Robust\allowbreak Heavy\allowbreak Tailed\allowbreak Acceleration} \textbf{(Ours)} $(\star\star\star)$ \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/SplitRobustHeavyTailedAcceleration.md}{(review)}
& $\mathcal{O}\!\left(\begin{aligned}&\sqrt H+\mathbf{1}_{\{\rho>0\}}\bigl[1+(2^{34}\rho)^{1/(p-1)}\bigr]\\[-2pt]&\qquad\cdot(1+\log H)H^{p/(3p-2)}\end{aligned}\right)$ & & \\
\midrule[1.2pt]
\textbf{(2)} Clip-SSTM \citep[Theorem 5.2]{htsgNekrasova2026v1}; finite-dimensional restriction, moment model with $\sigma_0=0$, $\sigma_1^p=\rho$
& $\mathcal{O}_{p}\!\left(A[1+\log(A/\beta)]\right)$ calls; $\Pr\{f(y)-f(x^\star)\le\varepsilon\}\ge1-\beta$.
& \textbf{(1)}: For fixed $1<p<2$, $\rho>0$, and $\beta$, smaller accuracy exponent at large $T$, with expectation rather than high probability. At $p=3/2$: $\mathcal{O}(T^{3/5}\log T)$ versus $\mathcal{O}(T^{3/2}\log T)$.
& \textbf{(1)}: Expectation only; excludes additive noise and weak-$L^p$ tails. Large $p$-dependent factor; batching floor loses for $0<\rho\lesssim T^{-p^2/[2(3p-2)]}$, up to logarithms, at fixed $p$ and confidence. \\
\midrule
\textbf{(3)} AGNES \citep[Theorem 3]{sgmssGupta2024v3}; $p=2$, finite-dimensional restriction
& $\mathcal{O}\!\left((1+\rho)\sqrt H\right)$ calls; expected objective gap at most $\varepsilon$.
& \textbf{(1)}: Scope extends to $1<p<2$, allowing infinite variance. Matches the deterministic accelerated rate at $\rho=0$.
& \textbf{(1)}: At $p=2$ and fixed $\rho>0$, loses a factor $1+\log H$; uses batched median-of-means pilots. \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} $T=LR^2/\varepsilon$, $H=\max\{1,T\}$, $A=\sqrt H+\rho^{1/(p-1)}H^{p/[2(p-1)]}$; $\beta\in(0,1)$ is the failure probability. $\mathcal{O}_p$ allows constants depending on $p$; $\mathbf{1}_{\{\rho>0\}}$ is an indicator. Costs count individual stochastic-gradient samples, including all batches.
\end{tablenotes}
\end{threeparttable}
\end{table}

\begin{table}[tp]
\centering
\caption{Comparison for \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/HessianLipschitzSecondOrder.lean}{HessianLipschitzSecondOrder}.}\label{tab:HessianLipschitzSecondOrder}
\parbox{\linewidth}{\footnotesize On a finite-dimensional real inner-product space, $f\in C^2$, $\|\nabla^2 f(x)-\nabla^2 f(y)\|\le H\|x-y\|$, and $f(x_0)-f(x)\le\Delta$ for every $x$. Here $H,\epsilon>0$, $\Delta\ge0$, $m\ge1$, and $0<\rho<1$. Oracles return exact $(f,\nabla f)$ and full Hessians. The target is $\mathbb P\{\|\nabla f(y)\|\le\epsilon,\ \nabla^2 f(y)\succeq-\sqrt{H\epsilon}I\}\ge1-\rho$.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.29\linewidth}>{\raggedright\arraybackslash}p{0.29\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/MonotoneHessianSecondOrder.lean}{Monotone\allowbreak Hessian\allowbreak Second\allowbreak Order} \textbf{(Ours)} $(\star\star\star)$ \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/MonotoneHessianSecondOrder.md}{(review)}
& $\mathcal O\!\left(m+m^{1/3}(1+S)\ell^2\right)$ & & \\
\midrule[1.2pt]
\textbf{(2)} Cubic regularization \citep{hlsNP2006}, Thm.~1
& $\mathcal O\!\left(m(1+S)\right)$
& \textbf{(1)}: cheaper for $S\ge1$, $\ell^2\ll m^{2/3}$. For $d=S=m$, $\rho=1/m$, costs $\mathcal O(m^{4/3}\log^2m)$ versus $\mathcal O(m^2)$.
& \textbf{(1)}: probabilistic instead of deterministic; $\ell^2$ overhead when $m=\mathcal O(1)$. \\
\midrule
\textbf{(3)} Lazy cubic Newton \citep{hlsDCJ2023}, Cor.~3.7
& $\mathcal O(m+\sqrt m\,S)$; separate minima: gradient $\mathcal O(\epsilon)$, negative curvature $\mathcal O(\sqrt{mH\epsilon})$.
& \textbf{(1)}: one point satisfies the gradient and curvature targets; removes the $\sqrt m$ curvature inflation in \textbf{(3)}.
& \textbf{(1)}: probabilistic instead of deterministic; additional dimension- and confidence-dependent logarithms. \\
\midrule
\textbf{(4)} Derived bound \citep{hlsDCJ2023}, Thm.~3.1, (15)
& $\mathcal O\!\left(m^2(1+S)\right)$; reuse period $\lceil m\rceil$, separate minima at tolerances $\epsilon$, $\sqrt{H\epsilon}$.
& \textbf{(1)}: same-point certificate; for $S\ge1$, $\ell^2\ll m^{2/3}$, lowers cost to $\mathcal O(m+m^{1/3}S\ell^2)$ while strengthening \textbf{(4)}'s output.
& \textbf{(1)}: probabilistic instead of deterministic. \\
\midrule
\textbf{(5)} \citep{hlsABSZ2025v1}, Cor.~2
& $\mathcal O\!\left(m+m^{1/3}S\log^{18}(2+S)\right)$; $S\ge1$, first-order target only.
& \textbf{(1)}: adds the second-order certificate with matching polynomial powers; logarithmic overhead becomes $\ell^2$ instead of $\log^{18}(2+S)$, smaller when $\ell^2\ll\log^{18}(2+S)$.
& \textbf{(1)}: probabilistic instead of deterministic. \\
\midrule
\textbf{(6)} NALEN \citep{hlsCLLZ2026v3}, Thm.~4.1
& $\mathcal O(m+m^{1/3}S)$; first-order target only.
& \textbf{(1)}: extends the $m^{1/3}S$ polynomial dependence to a same-point second-order certificate.
& \textbf{(1)}: extra $\ell^2$ overhead; probabilistic instead of deterministic. \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} $d=\dim E$, $S=\Delta\sqrt H/\epsilon^{3/2}$, $\ell=\log\!\left(2+(d+1)m(1+S)/\rho\right)$. Costs are $G+mJ$, where $G$ counts ordinary oracle calls and $J$ counts full-Hessian calls; $m$ is the assigned Hessian cost. First-order target: $\|\nabla f(y)\|\le\epsilon$. Negative curvature: $\max\{0,-\lambda_{\min}(\nabla^2 f)\}$. Separate minima may occur at different iterates.
\end{tablenotes}
\end{threeparttable}
\end{table}

\begin{table}[tp]
\centering
\caption{Interpolated generalized-smooth finite sums: \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/InterpolatedGeneralizedFiniteSum.lean}{InterpolatedGeneralizedFiniteSum}.}\label{tab:InterpolatedGeneralizedFiniteSum}
\parbox{\linewidth}{\footnotesize
Let $F=n^{-1}\sum_{i=1}^{n}f_i$ on a finite-dimensional real inner-product space, with $n\ge1$, $L_0,R,\varepsilon>0$ and $L_1\ge0$. Each $f_i$ is convex with continuous gradient and satisfies
$\|\nabla f_i(x)-\nabla f_i(y)\|\le (L_0+L_1\max_{z\in[x,y]}\|\nabla f_i(z)\|)\|x-y\|$.
The components share a minimizer $x^\star$ with $\|x_0-x^\star\|\le R$. The oracle returns exact component gradients. The target is $P\{F(\hat x)-F(x^\star)\le\varepsilon\}\ge2/3$; costs count all component-gradient calls.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.32\linewidth}>{\raggedright\arraybackslash}p{0.25\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/AcceleratedInterpolatedGeneralizedFiniteSum.lean}{Accelerated\allowbreak Interpolated\allowbreak Generalized\allowbreak Finite\allowbreak Sum} \textbf{(Ours)} $(\star\star\star)$ \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/AcceleratedInterpolatedGeneralizedFiniteSum.md}{(review)}
& $\mathcal{O}\bigl([n(1+L_1^2R^2)+\sqrt{n\kappa}]\ell\bigr)$
& & \\
\midrule[1.2pt]
\textbf{(2)} $(L_0,L_1)$-SGD \citep[Thm.~7.2, App.~H.1]{gsfsGorbunov2024v2}; Derived bound
& $\mathcal{O}(1+\kappa+nL_1^2R^2)$.\newline Uniform random iterate; telescoping and Markov conversion to probability $2/3$.
& \textbf{(1)}: $\kappa\to\sqrt{n\kappa}\ell$; total gain when $\kappa\ge C\max\{n\ell^2,nL_1^2R^2\ell\}$. Fixed $n,L_1R$: $\mathcal{O}(\varepsilon^{-1})\to\mathcal{O}(\varepsilon^{-1/2}\log(1/\varepsilon))$. Final snapshot replaces random iterate.
& \textbf{(1)}: extra $\ell$ when $nL_1^2R^2$ dominates; worse at $\kappa\lesssim n$. Updates additionally need $R,\varepsilon$ and ball projection; \textbf{(2)} uses them only for stopping. \\
\midrule
\textbf{(3)} \citep[v2, Eq.~(8)]{fvTyurin2026v2}; full gradients
& $\mathcal{O}\bigl(n[1+\sqrt{\kappa}+L_1^2R^2]\bigr)$.\newline Special-case overlap: $d=1$, twice-differentiable $F$; deterministic accuracy.
& \textbf{(1)}: up to $\sqrt n/\ell$ cost saving for the shared target when $n\ge C\ell^2$, $\sqrt\kappa\ge C\ell(1+L_1^2R^2)$. Scope: no mean-smoothness assumption in higher dimensions.
& \textbf{(1)}: probability $2/3$ replaces deterministic accuracy; extra $\ell$ on $nL_1^2R^2$. Rates not comparable in general dimensions without mean smoothness. \\
\midrule
\textbf{(4)} \citep[v2, Thm.~4.3]{fvTyurin2026v2}; full gradients
& $\begin{aligned}\mathcal{O}\bigl(n[&1+\sqrt\kappa\\
 &+L_1R\log_+\min\{L_1^2\Delta/L_0,\Delta/\varepsilon\}\\
 &+\log_+(\Delta/(L_0R^2))]\bigr)\end{aligned}$\newline
Special-case overlap: $d=1$, twice-differentiable $F$; $R=\|x_0-x^\star\|>0$, supplied gap bound $\Delta>0$.
& \textbf{(1)}: scope extends to higher dimensions without mean smoothness; those rates are not comparable without that assumption.
& \textbf{(1)}: loses deterministic accuracy; \textbf{(4)} sharpens the curvature term using an initial-gap bound. \\
\midrule
\textbf{(5)} VARAG \citep[Thm.~1]{gsfsLanLiZhou2019}
& $\displaystyle\begin{cases}
\mathcal{O}(n[1+\log_+\kappa]),&\kappa\le n,\\
\mathcal{O}(n[1+\log n]+\sqrt{n\kappa}),&\kappa>n.
\end{cases}$\newline
Special case $L_1=0$; expected gap converted to probability $2/3$ by Markov.
& \textbf{(1)}: scope extends to $L_1>0$ with component-gradient access.
& \textbf{(1)}: at $L_1=0$, extra $\ell$ on $\sqrt{n\kappa}$; no rate improvement. \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} $\kappa=L_0R^2/\varepsilon$; $\ell=\log(2+n+\kappa+L_1^2R^2)$; $d$ is the dimension; $\Delta\ge F(x_0)-F(x^\star)$; $\log_+t=\max\{0,\log t\}$, with $\log_+0=0$; $C$ denotes a sufficiently large universal constant. A full gradient costs $n$ component queries.
\end{tablenotes}
\end{threeparttable}
\end{table}

\begin{table}[tp]
\centering
\caption{Comparison for \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/KnownValueNondualGeneralizedConvex.lean}{KnownValueNondualGeneralizedConvex}.}\label{tab:KnownValueNondualGeneralizedConvex}
\parbox{\linewidth}{\footnotesize Convex $f\in C^1(\mathbb R^d)$, $d\ge1$, with $L_0,L_1,R,\varepsilon>0$ and $\|\nabla f(x)-\nabla f(y)\|_2\le (L_0+L_1\sup_{z\in[x,y]}\|\nabla f(z)\|_2)\|x-y\|_2$. A global minimizer satisfies $\|x_0-x_\star\|_1\le R$; $f_\star=f(x_\star)$ is known. Exact value--gradient oracle. Target: $f(\hat x)-f_\star\le\varepsilon$ deterministically.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.32\linewidth}>{\raggedright\arraybackslash}p{0.25\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/KnownValueNondualGeneralizedRate.lean}{Known\allowbreak Value\allowbreak Nondual\allowbreak Generalized\allowbreak Rate} \textbf{(Ours)} $(\star\star\star)$ \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/KnownValueNondualGeneralizedRate.md}{(review)} & $\mathcal{O}((1+A^{1/3}+B^{2/3})\ell^2)$ paired value--gradient calls. & & \\
\midrule[1.2pt]
\textbf{(2)} \citep{kvngEverest2026v1}, Thm.~3.7 & $\mathcal{O}(\sqrt A+(1+B)\log(2+B))$ gradient calls; applies with $\|x_0-x_\star\|_2\le R$. & \textbf{(1)}: $A^{1/2}\to A^{1/3}$, $B\to B^{2/3}$ up to logarithms. For $A=B^2$, $d\le B\to\infty$: $\mathcal{O}(B\log B)\to\mathcal{O}(B^{2/3}\log^2 B)$. & \textbf{(1)} needs $f_\star$, values, and an $\ell_1$ prior; converting an $\ell_2$ radius costs $A\mapsto dA$, $B\mapsto\sqrt d B$. Worse dimension dependence, including $A,B=\mathcal{O}\textbf{(1)}$. \\
\midrule
\textbf{(3)} \citep{kvngNondual2026v1}, Thm.~1, (26), $p=1,q=2,\kappa=2$ & $\mathcal{O}((1+C^{1/3})h^8)$ value--gradient calls; uniform $L$-Lipschitz gradient near $\|x-x_0\|_1\le R$. Probability $1-\delta$; stated high-dimensional regime $T\le d$. & \textbf{(1)}: polynomial $B^{2/3}$ dependence where uniform $L$ can grow exponentially in $B$. Smooth overlap $L=L_0$, $B\le1$: matches $A^{1/3}$, with logarithmic power $2$ instead of $8$. & \textbf{(1)} needs $f_\star$; exact averaged-projection selector has no proved efficient implementation. \textbf{(3)} has polynomial runtime and also handles constrained minimizers. \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} $A=L_0R^2/\varepsilon$, $B=L_1R$, $\ell=1+\log(2d)+\log(2+A+B)$; $C=LR^2/\varepsilon$, $h=1+\log(2d)+\log(2+C)+\log(1/\delta)$; $\delta\in(0,1)$ is failure probability, $T$ is the query budget. $L$ is a uniform Euclidean gradient Lipschitz constant.
\end{tablenotes}
\end{threeparttable}
\end{table}
\clearpage

\begin{table}[tp]
\centering
\caption{Comparison for \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/LipschitzJacobianMonotone.lean}{LipschitzJacobianMonotone}.}\label{tab:LipschitzJacobianMonotone}
\parbox{\linewidth}{\footnotesize In a finite-dimensional real inner-product space, $X$ is compact and convex, $x_0\in X$, and $\operatorname{diam}(X)\le D$. The operator $F$ is differentiable at every point of $X$, monotone on $X$, and its Jacobian $J$ is $L$-Lipschitz on $X$. Given $L,D,\varepsilon>0$ and integer $m\ge1$, exact values and Jacobians are available separately. The target is $u\in X$ and $n\in N_X(u)$ with $\|F(u)+n\|\le\varepsilon$; \textbf{(1)} guarantees this deterministically. Costs count oracle calls, with known affine-VI solves uncharged.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.32\linewidth}>{\raggedright\arraybackslash}p{0.25\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/CachedJacobian.lean}{Cached\allowbreak Jacobian} \textbf{(Ours)} $(\star\star\star)$ \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/CachedJacobian.md}{(review)}
& $W=\mathcal{O}((m+\sqrt{mQ})\ell)$;\newline $G=\mathcal{O}((1+\sqrt{mQ})\ell)$,\newline $H=\mathcal{O}((1+\sqrt{Q/m})\ell)$.
& & \\
\midrule[1.2pt]
\textbf{(2)} Fresh jets \citep{ljmZhang2026OptimalV1}, Thm.~3.1 ($p=2$)
& $W=\mathcal{O}(m(1+Q^{2/5}))$ for tangent residual $\le\varepsilon$.
& \textbf{(1)}: lower cost for $Q^{1/5}\ell^2\ll m\le Q$. At $m=\sqrt Q$, $\mathcal{O}(Q^{3/4}\log Q)$ instead of $\mathcal{O}(Q^{9/10})$ as $Q\to\infty$.
& \textbf{(1)}: worse accuracy dependence when Jacobians are cheap; at $m=1$, $\mathcal{O}(Q^{1/2}\log Q)$ versus $\mathcal{O}(Q^{2/5})$ as $Q\to\infty$. \\
\midrule
\textbf{(3)} Halpern-NPE \citep{ljmChen2026HalpernV1}, Thm.~4.1
& $W=\mathcal{O}\!\left(m(1+\sqrt Q)\right.$\newline $\left.{}\cdot[1+\log\log(e+Q)]\right)$ for $\|x-P_\eta x\|/\eta\le\varepsilon$.
& \textbf{(1)}: tangent residual at the output instead of normalized proximal residual. Without a conversion cost, rates are not directly comparable.
& \\
\midrule
\textbf{(4)} VIJI, derived bound \citep{ljmAgafonov2024VIJI}, Thm.~3.2; reuse $J(x_0)$
& $W=\mathcal{O}(m+Q)$ for gap $\le\varepsilon D$; $G=\mathcal{O}(1+Q^{2/3}+Q)$, $H=1$, Jacobian error $\delta=LD$.
& \textbf{(1)}: lower cost for the shared gap target when $1\le m\ll Q/\ell^2$, by order $\sqrt{Q/m}/\ell$; additionally certifies last-inner-iterate tangent residual instead of averaged gap.
& \textbf{(1)}: logarithmic cost overhead when $m\ge Q$. \\
\midrule
\textbf{(5)} LEN \citep{ljmChen2025LazyV2}, Thm.~4.1; unconstrained convex--concave saddles only
& $W=\mathcal{O}\!\left(m+\left(\frac{mLR^3}{\varepsilon D}\right)^{2/3}\right)$ for restricted saddle gap $\le\varepsilon D$; lazy period $m$, globally $L$-Lipschitz $\nabla^2 f$.
& \textbf{(1)}: scope extends to general monotone VIs on compact convex sets; tangent residual replaces ergodic restricted gap. Setups are not nested; rates are not comparable.
& \textbf{(1)} needs a compact feasible set; \textbf{(5)} permits unconstrained domains. \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} $Q=LD^2/\varepsilon$, $\ell=\log(2+mQ)$; $G,H$ count value and Jacobian calls, $W=G+mH$ charges a Jacobian at $m$ value calls, and a full jet at $m+1$. $N_X(u)=\{n:\langle n,z-u\rangle\le0\ \forall z\in X\}$. Gap means $\sup_{z\in X}\langle F(z),u-z\rangle$. $P_\eta=(I+\eta(F+N_X))^{-1}$, with $\eta=\Theta(1/\sqrt{L\varepsilon})$ in \textbf{(3)}. In \textbf{(5)}, $R=\|z_0-z^*\|$ for a saddle point $z^*$; the restricted gap uses radius $3R$. The symbol $\ll$ denotes an asymptotically vanishing ratio.
\end{tablenotes}
\end{threeparttable}
\end{table}

\begin{table}[tp]
\centering
\caption{Local hidden-convex stochastic optimization: \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/LocalHiddenConvexStochastic.lean}{LocalHiddenConvexStochastic}.}\label{tab:LocalHiddenConvexStochastic}
\parbox{\linewidth}{\footnotesize In a finite-dimensional real Hilbert space, $F$ is globally $L$-smooth and has a global minimizer $x_\star\in\overline B(x_0,R)$. On $B(x_0,3R)$, $F=H\circ c$, with $H$ convex and differentiable on an open convex set $U$. On $\overline B(x_0,2R)$, $c(x)\in U$, $Dc(x)=J(x)$, $\|J(x)v\|\ge\mu\|v\|$, and $J$ is $L_J$-Lipschitz; $32L_JR\le\mu$. Here $L,R,\mu,\varepsilon>0$ and $L_J,\sigma\ge0$. IID samples have law $p$; the jointly measurable oracle $g$ satisfies $\int g(x,\omega)\,dp=\nabla F(x)$ and $\int\|g(x,\omega)-\nabla F(x)\|^2\,dp\le\sigma^2$, with the required integrability. Target: $\int[F(x_K)-F(x_\star)]\,dP\le\varepsilon$, $P=p^{\otimes\mathbb N}$. Result \textbf{(1)} constructs safeguarded similar triangles, using $L,R,\sigma,x_0$; stopping also needs $\varepsilon$.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.32\linewidth}>{\raggedright\arraybackslash}p{0.25\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/HiddenConvexAcceleratedStochastic.lean}{Hidden\allowbreak Convex\allowbreak Accelerated\allowbreak Stochastic} \textbf{(Ours)} $(\star\star\star)$ \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/HiddenConvexAcceleratedStochastic.md}{(review)}
& $\mathcal{O}\!\left(1+\left(\sqrt{\frac{LR^2}{\varepsilon}}+\frac{\sigma^2R^2}{\varepsilon^2}\right)\ell^2\right)$ stochastic-gradient calls. & & \\
\midrule[1.2pt]
\textbf{(2)} Momentum P-SGD \citep[Thm.~8]{lhcsFatkhullin2024v2}
& $\mathcal{O}\!\left(\left(1+\frac{Ld^2}{\varepsilon}+\frac{Ld^4\sigma^2}{\varepsilon^3}\right)\ell_0\right)$ calls, including initialization. Restriction: compact convex $X\ni x_0,x_\star$, convex $c(X)$, and $c^{-1}$ is $1/\mu_c$-Lipschitz; $d=D_U/\mu_c$.
& \textbf{(1)}: On the overlap $d\asymp R$, $\varepsilon^{-1}\to\varepsilon^{-1/2}$ and $LR^4\sigma^2/\varepsilon^3\to\sigma^2R^2/\varepsilon^2$, up to logarithms; total gain for fixed parameters and sufficiently small $\varepsilon$. Scope: no compact convex image required. Adaptivity: updates need neither $\varepsilon,D_U,\mu_c$; stopping needs $\varepsilon$.
& \textbf{(1)} adds local $C^{1,1}$ regularity and $32L_JR\le\mu$; requires an unconstrained global minimizer. Classes are incomparable. \\
\midrule
\textbf{(3)} \citep[Thm.~5.4]{lhcsBhaskara2025}
& $\mathcal{O}\!\left(1+D_2\rho+\frac{D_2^4G^3\rho}{(\alpha\beta)^4\varepsilon^3}\right)$ calls. Restriction: global invertible $c$, $\|J\|\le1/\alpha$, $\|J^{-1}\|\le1/\beta$, $\rho$-Lipschitz $J$; $G$-Lipschitz $H$, $\|g\|\le G$ a.s.; known radii $D_1,D_2$ with the radial level-set ordering of (A3).
& \textbf{(1)}: On the smooth overlap, fixed positive parameters and $\varepsilon\downarrow0$, $\varepsilon^{-3}\to\varepsilon^{-2}\ell^2$. Scope: bounded variance replaces bounded gradients; local replaces global Jacobian regularity. Full parameter bounds are not comparable.
& \textbf{(1)} requires global $L$-smoothness and $32L_JR\le\mu$; loses nonsmooth objectives and the unrestricted global regime. \\
\midrule
\textbf{(4)} AC-SA \citep[Cor.~1]{lhcsLan2012}
& $\mathcal{O}\!\left(1+\sqrt{\frac{LR^2}{\varepsilon}}+\frac{\sigma^2R^2}{\varepsilon^2}\right)$ calls. Special case: $L_J=0$, with optimization restricted to $\overline B(x_0,R)$, where $F$ is convex.
& \textbf{(1)}: Scope extends convex optimization to locally near-affine hidden convexity, including nonconvex, non-quasar-convex objectives.
& \textbf{(1)} loses a factor $\ell^2$ on the convex overlap. \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} $L$: gradient Lipschitz constant; $R$: initial-distance bound; $\sigma^2$: variance bound; $\varepsilon$: expected objective-gap target; $\mu$: least singular-value bound for $J$; $L_J$: Jacobian Lipschitz constant; $\ell=\log(2+LR^2/\varepsilon+\sigma^2R^2/\varepsilon^2)$. In \textbf{(2)}, $D_U=\operatorname{diam}(c(X))$, $d=D_U/\mu_c$, and $\ell_0=\log(2+(LR^2+\sigma^2/L)/\varepsilon)$ for one-sample gradient initialization. In \textbf{(3)}, $G$ denotes the paper's bound $H$, $\rho$ its Jacobian Lipschitz constant, $\alpha,\beta$ its distortion parameters, and $D_1,D_2$ its radial bounds about $x_0$; radial ordering means $F(y)\ge F(x)$ whenever $\|x-x_0\|=D_1$, $\|y-x_0\|=D_2$.
\end{tablenotes}
\end{threeparttable}
\end{table}
\clearpage

\begin{table}[tp]
\centering
\caption{Local acceleration under strong aiming: \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/LocalStrongAiming.lean}{LocalStrongAiming}.}\label{tab:LocalStrongAiming}
\parbox{\linewidth}{\footnotesize A differentiable function $f$ on a finite-dimensional real Hilbert space attains $f^*=f(x^\star)$; exact gradients are available. On $U_r=\{x:d(x,M)<r\}$, $\nabla f$ is $L$-Lipschitz and $f(y)\ge f(x)+\langle\nabla f(x),y-x\rangle-\sqrt{\mu L}\|y-x\|^2$ for all $x,y\in U_r$. Strong aiming means $\langle\nabla f(x),x-z\rangle\ge f(x)-f^*+\frac{\mu}{2}\|x-z\|^2$ for every $x\in U_r$ and every nearest $z\in M$. Assume $0<\mu\le L$, $r>0$, $x_0\in U_r$, and $0\le f(x_0)-f^*\le\Delta\le\mu r^2/256$. Target: $f(x_K)-f(x^\star)\le\varepsilon$, $\varepsilon>0$. Result \textbf{(1)} constructs fixed-parameter Nesterov with deterministic last-iterate accuracy; updates use $L,\mu$, and the horizon uses $\Delta,\varepsilon$.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.32\linewidth}>{\raggedright\arraybackslash}p{0.25\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/LocalStrongAimingNesterov.lean}{Local\allowbreak Strong\allowbreak Aiming\allowbreak Nesterov} \textbf{(Ours)} $(\star\star\star)$ \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/LocalStrongAimingNesterov.md}{(review)} & $\mathcal{O}\!\left(1+\sqrt{L/\mu}\log(1+\Delta/\varepsilon)\right)$ gradient calls. & & \\
\midrule[1.2pt]
\textbf{(2)} Nesterov \citep[Thm.~11]{lsaGupta2025v3} & $\mathcal{O}\!\left(1+\sqrt{L/\mu}\log(1+\Delta/\varepsilon)\right)$ gradient calls. Affine $M$; global smoothness and strong aiming; weak-curvature coefficient at most $\sqrt{\mu L}/2$. & \textbf{(1)}: Scope extends to curved, nonconvex $M$ under tube assumptions. Matches the rate on the common affine, globally regular subclass. & \textbf{(1)} needs local initialization; worse contraction constant ($1/2$ versus $1$). Classes are not nested. \\
\midrule
\textbf{(3)} Continuized Nesterov \citep[\S5.2]{lsaHermant2026v2}, constant-probability guarantee & Derived bound: $\mathcal{O}\!\left(1+\frac{\sqrt{L/\mu}}{a}\log(1+\Delta/\varepsilon)\right)$ gradient calls for success probability $3/4$. Global smoothness and strong aiming; convex $M$ with $C^2$ boundary; $\mu/L<\phi^{-4}$. & \textbf{(1)}: Nonconvex curved $M$ allowed; deterministic instead of constant-probability accuracy. Different guarantees preclude a like-for-like speedup claim. & \textbf{(1)} needs weak convexity and local initialization; \textbf{(3)} is global without a weak-curvature bound. Classes are not nested. \\
\midrule
\textbf{(4)} Nesterov \citep[Thm.~2.2]{lsaFeng2026v1} & No explicit call budget in $(L,\mu,\Delta,\varepsilon)$. Local distance contraction approaches $1-2\sqrt{\mu}/\sqrt{3L+\mu}$; basin and prefactor are implicit. Requires $C^2$ and local PL. & \textbf{(1)}: Explicit nonasymptotic budget and basin $\Delta\le\mu r^2/256$; no $C^2$ requirement. No comparable explicit cost bound in \textbf{(4)}. & \textbf{(1)} needs strong aiming and weak convexity beyond local PL; worse asymptotic contraction constant, with different error criteria. \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} $M=\operatorname{argmin}f$; $d(x,M)=\inf_{z\in M}\|x-z\|$; $\Delta$ is the initial objective-gap bound; $L$ is the gradient Lipschitz constant; $\mu$ is the strong-aiming constant (the PL constant in \textbf{(4)}); $\varepsilon$ is target objective accuracy; $\phi=(1+\sqrt5)/2$; $a=1-\phi(\mu/L)^{1/4}>0$; PL means $\|\nabla f(x)\|^2\ge2\mu(f(x)-f^*)$. Weak-curvature coefficient $c$ denotes the coefficient of $-\|y-x\|^2$ in the two-point lower bound.
\end{tablenotes}
\end{threeparttable}
\end{table}
\clearpage

\begin{table}[tp]
\centering
\caption{Comparison for \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/MixedRelativeSmoothNonconvex.lean}{MixedRelativeSmoothNonconvex}.}\label{tab:MixedRelativeSmoothNonconvex}
\parbox{\linewidth}{\footnotesize On a second-countable real Hilbert space with its Borel structure, $f$ has $L$-Lipschitz gradient and $f(x_0)-\inf f\le\Delta$. Parameters $L,\varepsilon>0$ and $r,M,\sigma,\Delta\ge0$ are supplied. The jointly measurable oracle $g$ is unbiased under a probability measure $p$; $e(x,\xi)=g(x,\xi)-\nabla f(x)$ has integrable squared norm, with
$\mathbb E_p\|e(x,\xi)\|^2\le r\|\nabla f(x)\|^2+\sigma^2$ and
$\mathbb E_p\|e(x,\xi)-e(y,\xi)\|^2\le r(\|\nabla f(x)\|^2+\|\nabla f(y)\|^2)+M^2\|x-y\|^2$.
IID samples are shared within consecutive call pairs. Target: measurable $X$ with integrable gradient norm and $\int\|\nabla f(X)\|\,d\mathbb P\le\varepsilon$, where $\mathbb P$ includes sampling and algorithm randomness.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.32\linewidth}>{\raggedright\arraybackslash}p{0.25\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/MixedRelativeSmoothNonconvex.lean}{Mixed\allowbreak Relative\allowbreak Smooth\allowbreak Nonconvex} \textbf{(Ours)} $(\star\star\star)$ \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/MixedRelativeSmoothNonconvex.md}{(review)} &
$\mathcal{O}\!\left(\begin{gathered}1+\dfrac{(1+r)L\Delta+\sigma^2}{\varepsilon^2}\\ {}+\min\!\left\{\dfrac{M\sigma\Delta}{\varepsilon^3},\dfrac{L\Delta\sigma^2}{\varepsilon^4}\right\}\end{gathered}\right)$ & & \\
\midrule[1.2pt]
\textbf{(2)} SGD \citep{ESNKhaled2020v3}, Cor.~1 ($A=0$, $B=1+r$, $C=\sigma^2$). &
$\mathcal{O}\!\left(1+\dfrac{(1+r)L\Delta}{\varepsilon^2}+\dfrac{L\Delta\sigma^2}{\varepsilon^4}\right)$ &
\textbf{(1)}: No worse in order. For $\varepsilon^2<2L\Delta$, $\sigma^2\ge(1+r)\varepsilon^2$, $M\varepsilon\le L\sigma$, saving factor $\min\{L\Delta/\varepsilon^2,L\sigma/(M\varepsilon)\}$. Random-iterate target follows from \textbf{(2)}'s averaged bound. &
\textbf{(1)} needs the increment condition, shared-sample pairs and known $M$ additionally; $\mathcal{O}(Td)$ storage and substantially larger leading constant. \\
\midrule
\textbf{(3)} Normalized STORM \citep{mrLiu2023v2}, Thm.~3.3 / Cor.~3.4, $L_1=0$. &
$\mathcal{O}\!\left(\begin{gathered}1+r+\dfrac{(1+r)\bar L\Delta}{\varepsilon^2}\\ {}+\dfrac{(\sigma+\sqrt r G_0)\sqrt{1+r}}{\varepsilon}\\ {}+\dfrac{\bar L\sigma\Delta}{\varepsilon^3}+\dfrac{\sigma^2(\sigma+\sqrt r G_0)}{\sqrt{1+r}\,\varepsilon^3}\end{gathered}\right)$\newline
Raw MSS; sample-gradient oracles on $\mathbb R^d$. Batch size $\Theta(1+r)$ included. Target: $\min_t\mathbb E\|\nabla f(x_t)\|\le\varepsilon$. &
\textbf{(1)}: Rate replaces $\bar L$ by centered $M$, removing $\sigma^3/\varepsilon^3$ startup dependence. For $r=1$, $M=0$, fixed positive $L,\bar L,\Delta,\sigma$: $\mathcal{O}(\varepsilon^{-2})$ versus $\mathcal{O}(\varepsilon^{-3})$. Scope includes rough relative noise without finite $\bar L$; identical-output comparison unestablished. &
\textbf{(1)} uses growing batches and $\mathcal{O}(Td)$ storage; \textbf{(3)} has accuracy-independent batches. Generalized $L_1>0$ smoothness is outside \textbf{(1)}'s scope. \\
\midrule
\textbf{(4)} PAGE \citep{fsncLi2021PAGE}, Cor.~4 (online). &
$\mathcal{O}\!\left(1+\dfrac{\sigma^2+\bar L\Delta}{\varepsilon^2}+\dfrac{\bar L\sigma\Delta}{\varepsilon^3}\right)$\newline
Expected gradient-call count; $r=0$, raw MSS, sample-gradient oracles on $\mathbb R^d$. &
\textbf{(1)}: Matches known $\varepsilon^{-3}$ rate at $r=0$; centered $M\le\bar L$. & \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} $\Delta$ is the initial objective-gap bound; $r,\sigma$ are relative and absolute noise parameters; $M$ controls centered increments. Raw MSS means $\mathbb E_p\|g(x,\xi)-g(y,\xi)\|^2\le\bar L^2\|x-y\|^2$, with $L\le\bar L$ and an admissible $M\le\bar L$. $G_0=\|\nabla f(x_0)\|\le\sqrt{2L\Delta}$. $T$ counts iterations of \textbf{(1)}; $d$ denotes dimension when finite. Costs count individual oracle evaluations, including batches and paired evaluations. In the saving factor, $L\sigma/(M\varepsilon)=+\infty$ when $M=0<\sigma$.
\end{tablenotes}
\end{threeparttable}
\end{table}
\clearpage

\begin{table}[tp]
\centering
\caption{Near-zero-sum games: \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/NearZeroSumGames.lean}{NearZeroSumGames}.}\label{tab:NearZeroSumGames}
\parbox{\linewidth}{\footnotesize Compact convex $X\subset E$, $Y\subset F$ in finite-dimensional real inner-product spaces; feasible initial point; $\operatorname{diam}(X\times Y)\le D$. Player costs are $h+g$ and $g-h$: $h$ is $\mu$-strongly convex in $x$ and $\nu$-strongly concave in $y$; $g$ is jointly convex. Gradients within the domain exist, $\nabla(h\pm g)$ are $L$-Lipschitz, and $\nabla g$ is $\delta$-Lipschitz. Here $0<\mu,\nu\le L$, $0\le\delta\le L$, and $D,\varepsilon>0$. An equilibrium exists. Access: own gradients and exact Euclidean projection. Target: feasible $z_{\rm out}$ with $\|z_{\rm out}-z^\star\|^2\le\varepsilon$ for an equilibrium $z^\star$.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.32\linewidth}>{\raggedright\arraybackslash}p{0.25\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/NearZeroSumOwnGradients.lean}{Near\allowbreak Zero\allowbreak Sum\allowbreak Own\allowbreak Gradients} \textbf{(Ours)} $(\star\star\star)$ \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/NearZeroSumOwnGradients.md}{(review)}
& $\mathcal{O}\!\left(\dfrac{L}{m}\sqrt{\dfrac{m+\delta}{M+\delta}}\,\ell_0\ell_1\right)$ own-gradient and projection calls, counted together.
& & \\
\midrule[1.2pt]
\textbf{(2)} ICL \citep[Thm.~1]{nzsLuo2025v1}
& $\mathcal{O}\!\left(\dfrac{L}{m}\sqrt{\dfrac{m+\delta}{M+\delta}}\,\ell_0\ell_1\right)$ full-utility-gradient queries, $\varepsilon\le D^2$. Projections not quantified.
& \textbf{(1)}: Matches rate for $\varepsilon\le D^2$ using own gradients instead of full utility gradients; no separate $\nabla g$. Includes projection costs.
& \\
\midrule
\textbf{(3)} Extragradient \citep[Prop.~1]{nzsLuo2025v1}
& $\mathcal{O}\!\left(\dfrac{L}{m}\ell_0\right)$ own-gradient and projection calls.
& \textbf{(1)}: Faster when $\dfrac{m+\delta}{M+\delta}\ell_1^2\ll1$. For $\delta=m$, $L=M=\kappa m$: $\mathcal{O}(\sqrt\kappa\,\ell_0\ell_1)$ instead of $\mathcal{O}(\kappa\ell_0)$.
& \textbf{(1)}: Extra factor $\ell_1$ when $M\asymp m$ or $\delta\gtrsim M$; needs separate curvature and coupling parameters and the decomposition structure.
\\
\midrule
\textbf{(4)} Zero-sum guarantee \citep[Prop.~2]{nzsLuo2025v1}
& $\mathcal{O}\!\left(\dfrac{L}{\sqrt{\mu\nu}}\ell_0\right)$ gradient queries; $\delta=0$ (affine $g$ absorbed into the saddle objective).
& \textbf{(1)}: Scope extends to $\delta>0$.
& \textbf{(1)}: Extra factor $\ell_1$ on the $\delta=0$ overlap.
\\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} $m=\min\{\mu,\nu\}$, $M=\max\{\mu,\nu\}$; $\log_+ t=\max\{0,\log t\}$; $\ell_0=1+\log_+(D^2/\varepsilon)$, $\ell_1=1+\log_+(L^2D^2/(m^2\varepsilon))$. Own-gradient query: $(\nabla_x(h+g),\nabla_y(g-h))$. Full-utility-gradient query: $\nabla(h+g)$ and $\nabla(g-h)$.
\end{tablenotes}
\end{threeparttable}
\end{table}
\clearpage

\begin{table}[tp]
\centering
\caption{Exact-operator residual complexity for \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/NonEuclideanWeakMinty.lean}{NonEuclideanWeakMinty}.}\label{tab:NonEuclideanWeakMinty}
\parbox{\linewidth}{\footnotesize In a finite-dimensional real normed space $E$, $F:E\to E^*$ is $L$-Lipschitz from the primal to the dual norm, $L>0$. A root $x_\star$ satisfies $\langle F(x),x-x_\star\rangle\ge-\rho\|F(x)\|_*^2$ for all $x$, with $0\le\rho L\le1/20$. The differentiable mirror $h$ satisfies $D_h(u,x)\ge(\mu/2)\|u-x\|^2$, $\mu>0$, and $D_h(x_\star,x_0)\le D$, $D\ge0$. Exact $F$ evaluations are counted; the target is $\|F(x_{\rm out})\|_*\le\varepsilon$, $\varepsilon>0$, almost surely.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.29\linewidth}>{\raggedright\arraybackslash}p{0.29\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/NonEuclideanWeakMintyExtragradient.lean}{Non\allowbreak Euclidean\allowbreak Weak\allowbreak Minty\allowbreak Extragradient} \textbf{(Ours)} $(\star\star\star)$ \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/NonEuclideanWeakMintyExtragradient.md}{(review)}
& $\mathcal{O}\!\left(1+\frac{L^2D}{\mu\varepsilon^2}\right)$ & & \\
\midrule[1.2pt]
\textbf{(2)} Mirror extragradient \citep{newmZhangDai2022v2}, Thm.~2, Lemma~3
& $\mathcal{O}\!\left(1+\frac{L_0L^2D}{\mu^3\varepsilon^2}\right)$\par $h$ additionally $L_0$-smooth; $\rho L\le\mu^2/(16L_0)$.
& \textbf{(1)}: Accuracy term smaller by $L_0/\mu$ on the overlap; no mirror-gradient smoothness. Range $\rho L\le1/20$ independent of geometry. Spectral/Frobenius example: $\mathcal{O}(1+L^2R_F^2/\varepsilon^2)$ instead of $\mathcal{O}(1+rL^2R_F^2/\varepsilon^2)$.
& \textbf{(1)}: Larger leading constant. For the Euclidean quadratic mirror, narrower range: $1/20$ versus $\rho L<1/8$. \\
\midrule
\textbf{(3)} EG+ \citep{newmDDJ2021v2}, Thm.~3.2; Euclidean special case
& $\mathcal{O}\!\left(1+\frac{L^2R_2^2}{\varepsilon^2}\right)$\par On $\rho L\le1/20$; Euclidean quadratic mirror.
& \textbf{(1)}: Matches known rate on this restriction; extends scope to arbitrary norms.
& \textbf{(1)}: Narrower admissible range: $\rho L\le1/20$ versus $\rho L<1/8$. \\
\midrule
\textbf{(4)} EG$_p^+$ \citep{newmDDJ2021v2}, Thm.~4.2(i); $\ell_p$ special case
& $\mathcal{O}\!\left(1+\frac{L^2R_p^2}{(p-1)^2\varepsilon^2}\right)$\par $1<p\le2$, $\rho=0$; $h=\frac12\|\cdot-x_0\|_p^2$.
& \textbf{(1)}: $\mathcal{O}(1+L^2R_p^2/((p-1)\varepsilon^2))$ at $\rho=0$: accuracy term smaller by $1/(p-1)$. Extends this geometry to $0<\rho L\le1/20$.
& \\
\midrule
\textbf{(5)} \citep{newmPethick2025}, Thm.~6.1, Cor.~6.3; Euclidean unconstrained restriction
& $\mathcal{O}\!\left(1+\frac{L^2R_2^2}{\varepsilon^2}\right)$\par On $\rho L\le1/20$, including inner evaluations; the extra resolvent is the identity.
& \textbf{(1)}: Extends scope to arbitrary norms; no established rate improvement on the Euclidean restriction.
& \textbf{(1)}: Narrower admissible range: $\rho L\le1/20$ versus $\rho L<1$. \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} $D_h(u,x)=h(u)-h(x)-Dh(x)[u-x]$; $\|\cdot\|_*$ is the dual norm; $L_0$ is the Lipschitz constant of $Dh$. $R_p=\|x_\star-x_0\|_p$; in row \textbf{(4)}, $\mu=p-1$, $D=R_p^2/2$. Euclidean comparisons use $h=\frac12\|\cdot-x_0\|_2^2$, $\mu=1$, $D=R_2^2/2$. In the spectral-norm example, $r=\min(m,n)$, $R_F=\|X_\star-X_0\|_F$, and the Frobenius mirror has $\mu=1$, $L_0=r$, $D=R_F^2/2$. All ranges use the displayed setup's convention for $\rho$.
\end{tablenotes}
\end{threeparttable}
\end{table}
\clearpage

\begin{table}[tp]
\centering
\caption{Second-order nonconvex--PL minimax optimization: \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/NonconvexPLSecondOrder.lean}{NonconvexPLSecondOrder}.}\label{tab:NonconvexPLSecondOrder}
\parbox{\linewidth}{\footnotesize On finite-dimensional real inner-product spaces, $f$ has an $L$-Lipschitz gradient and differentiable gradient with $\rho$-Lipschitz Hessian. Inner maxima are attained and $2\mu(\Phi(x)-f(x,y))\le\|\nabla_y f(x,y)\|^2$ uniformly. Assume $0<\mu\le L$, $\rho,\varepsilon>0$, $\Phi(x_0)-\inf\Phi\le\Delta$ and $\Phi(x_0)-f(x_0,y_0)\le D$, with $\Delta,D\ge0$. Exact queries return $(f,\nabla f,\nabla^2f)$. The target is $\|\nabla\Phi(x)\|\le\varepsilon$ and $\nabla^2\Phi(x)\succeq-\sqrt{100\rho\sqrt\kappa(4+\kappa)\varepsilon}\,I$; the constructed output is deterministic.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.32\linewidth}>{\raggedright\arraybackslash}p{0.25\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/EnvelopeCubicNonconvexPL.lean}{Envelope\allowbreak Cubic\allowbreak Nonconvex\allowbreak PL} \textbf{(Ours)} $(\star\star\star)$ \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/EnvelopeCubicNonconvexPL.md}{(review)}
& $\mathcal{O}\!\left(\left[1+\kappa+\dfrac{\Delta\sqrt\rho\kappa^{3/4}}{\varepsilon^{3/2}}+\dfrac{\Delta\rho^2}{\mu^3}\right]\ell^2\right)$ joint calls. & & \\
\midrule[1.2pt]
\textbf{(2)} ECRN \citep{ncplZhou2026}, Thm.~11. Strongly concave inner subclass.
& $\mathcal{O}\!\left(\sqrt\kappa\,\ell+\left[1+\dfrac{\Delta\sqrt\rho\kappa^{3/4}}{\varepsilon^{3/2}}\right](1+\log\ell)\right)$ gradient and Hessian calls; $\varepsilon\le L^2/[\rho(4+\kappa)^{3/2}]$.
& \textbf{(1)}: Scope: PL permits nonconcave inner objectives and nonunique maximizers. Matches the leading polynomial rate on the strongly concave overlap.
& \textbf{(1)}: $\kappa$ initialization instead of $\sqrt\kappa$; larger logarithmic overhead, function values required, curvature constant up to $10\times$ looser. Retuning \textbf{(2)} removes its accuracy restriction. \\
\midrule
\textbf{(3)} MCN \citep{ncplLuo2022}, Cor.~1. Strongly concave inner subclass.
& $\mathcal{O}\!\left(\left[\sqrt\kappa+\dfrac{\Delta\sqrt\rho\kappa^2}{\varepsilon^{3/2}}\right]\ell\right)$ total gradient/Hessian calls; Hessians: $\mathcal{O}(1+\Delta\sqrt\rho\kappa^{3/2}\varepsilon^{-3/2})$.
& \textbf{(1)}: Scope: strong concavity to PL. On the overlap, for $\varepsilon\le L^2/(\rho\kappa^{3/2})$, leading cost replaces $\kappa^2$ by $\kappa^{3/4}$, up to logarithms; curvature scaling improves by $\kappa^{3/4}$.
& \textbf{(1)} requires values and has larger initialization/logarithmic overhead. Leading-term improvement need not dominate total cost. \\
\midrule
\textbf{(4)} Smoothed-AGDA \citep{ncplYang2022}, Thm.~4.1, Cor.~4.1. Full inner-PL class.
& $\mathcal{O}\!\left(1+\dfrac{\kappa L(\Delta+b_0)}{\varepsilon^2}+\kappa(1+\log\kappa)\right)$ gradient calls, including translation to $\|\nabla\Phi\|\le\varepsilon$.
& \textbf{(1)} adds second-order stationarity. Costs are not directly comparable: different oracle access and accuracy guarantees.
& \textbf{(1)} requires a Lipschitz Hessian and full-Hessian queries; \textbf{(4)} requires only gradient smoothness. \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} $\Phi(x)=\max_y f(x,y)$; $\kappa=L/\mu$; $\ell=\log(2+\kappa+\rho^2(\Delta+D)/\mu^3+\rho\varepsilon/\mu^2+\mu^2/(\rho\varepsilon))$. PL: Polyak--\L{}ojasiewicz inequality. $b_0=2[\max_y\widehat f(x_0,y)-\min_x\widehat f(x,y_0)]$, where $\widehat f(x,y)=f(x,y)+L\|x-x_0\|^2$, is the initial auxiliary primal--dual gap. Curvature tolerances in \textbf{(2)} and \textbf{(3)} are respectively $\sqrt{\rho(4+\kappa)^{3/2}\varepsilon}$ and $\kappa^{3/2}\sqrt{\rho\varepsilon}$.
\end{tablenotes}
\end{threeparttable}
\end{table}
\clearpage

\begin{table}[tp]
\centering
\caption{Nonsmooth hidden convexity: \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/NonsmoothHiddenConvex.lean}{NonsmoothHiddenConvex}.}\label{tab:NonsmoothHiddenConvex}
\parbox{\linewidth}{\footnotesize On a finite-dimensional real inner-product space, $F=H\circ c$ attains its minimum, $H$ is finite convex, and $c$ is a differentiable homeomorphism with $\mu\|x-y\|\le\|c(x)-c(y)\|\le L_c\|x-y\|$ and $L_J$-Lipschitz Jacobian. Known $R>0$ satisfies $F(0)\le F(y)$ on $\|y\|=R$. Jointly measurable IID oracle samples satisfy $\int g(x,\omega)\,dp(\omega)=Dc(x)^*s_x$, $s_x\in\partial H(c(x))$, and $\int\|g(x,\omega)\|^2\,dp(\omega)\le G^2$. The target is $\int[F(\hat x)-F(x_\star)]\,dP\le\varepsilon$, with $P$ the IID sampling law. Parameters satisfy $0<\mu\le L_c$, $L_J\ge0$, $G,\varepsilon>0$.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.32\linewidth}>{\raggedright\arraybackslash}p{0.25\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/NonsmoothHiddenConvexStochastic.lean}{Nonsmooth\allowbreak Hidden\allowbreak Convex\allowbreak Stochastic} \textbf{(Ours)} $(\star\star\star)$ \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/NonsmoothHiddenConvexStochastic.md}{(review)} & $\mathcal{O}(W\log^3(2+W))$ & & \\
\midrule[1.2pt]
\textbf{(2)} \citep{lhcsBhaskara2025}, Thm.~5.4 & $\mathcal{O}\!\left(1+\dfrac{G^3R^4L_c^4\rho'}{\mu^4\varepsilon^3}\right)$; $\rho'=\max\{L_J/\mu,\mu/(L_cR^2)\}$. Almost-sure bound $\|g\|\le G$; two-sphere condition specialized to $D_1=0,D_2=R$. & \textbf{(1)}: $\varepsilon^{-2}$ instead of $\varepsilon^{-3}$ up to logarithms; gain when $GR/\varepsilon\gg\log^3(2+W)$. For $L_JR\ge\mu$, factor $GL_cR/(\mu\varepsilon\log^3(2+W))$. Only second moments required. & \\
\midrule
\textbf{(3)} SGD \citep{nhcBubeck2015}, Thm.~6.1; affine special case $L_J=0$ & $\mathcal{O}(1+G^2R^2/\varepsilon^2)$ stochastic subgradients. & \textbf{(1)}: scope extends to nonlinear hidden maps; no rate improvement on $L_J=0$. & \textbf{(1)} costs an extra $(L_c/\mu)^3\log^3(2+W)$ for $L_J=0$, $\varepsilon<GR$. \\
\midrule
\textbf{(4)} \citep{lhcsFatkhullin2024v2}, Thm.~2, Cor.~1 & Not comparable: requires closed convex $X$ and bounded convex $c(X)$; the target has $c(E)=E$. & \textbf{(1)} handles the global unconstrained problem. No bounded-domain reduction is supplied; rates are not comparable. & \textbf{(1)} requires a global smooth homeomorphism and barrier radius; \textbf{(4)} permits constrained problems and nonsmooth maps. \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} $W=(1+L_JR/\mu)(L_c/\mu+G^2L_c^3R^2/(\mu^3\varepsilon^2))$; $x_\star$ is a global minimizer; $\hat x$ is the final epoch center in \textbf{(1)}; costs count individual stochastic oracle calls.
\end{tablenotes}
\end{threeparttable}
\end{table}
\clearpage

\begin{table}[tp]
\centering
\caption{Stochastic optimization under \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/PLHessianLipschitzKurtosis.lean}{PLHessianLipschitzKurtosis}.}\label{tab:PLHessianLipschitzKurtosis}
\parbox{\linewidth}{\footnotesize On a finite-dimensional real inner-product space, $f$ has an attained minimum $f_\star=f(x_\star)$, an $L$-Lipschitz gradient, and a differentiable gradient with $\rho$-Lipschitz Hessian. Globally, $2\mu(f-f_\star)\leq\|\nabla f\|^2$, with $0<\mu\leq L$ and $f(x_0)-f_\star\leq\Delta$. The jointly measurable oracle uses IID samples of law $p_0$: $\int g(x,\omega)\,dp_0=\nabla f(x)$ and, for $e=g-\nabla f$, $\int\|e\|^2dp_0\leq\sigma^2$, $\int\|e\|^4dp_0\leq K\sigma^4$. Here $\rho,\sigma,\Delta\geq0$, $K\geq1$. The setup requires constant-step SGD with a uniformly sampled final-window iterate $\hat x$; the target is $\int(f(\hat x)-f_\star)\,dP\leq\varepsilon$, $\varepsilon>0$, under its execution probability law $P$.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.32\linewidth}>{\raggedright\arraybackslash}p{0.25\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/KappaFreeSgdPLHessian.lean}{Kappa\allowbreak Free\allowbreak Sgd\allowbreak PL\allowbreak Hessian} \textbf{(Ours)} $(\star\star\star)$ \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/KappaFreeSgdPLHessian.md}{(review)}
& $\mathcal{O}\!\left(\left[\kappa^{5/4}+\dfrac{K\kappa^{3/2}\sigma^2\rho^2}{\mu^4}+\dfrac{\sigma^2}{\mu\varepsilon}\right]\ell\right)$ & & \\
\midrule[1.2pt]
\textbf{(2)} SGD \citep[Thm.~3, Cor.~2]{avmKhaledRichtarik2020v3}
& $\mathcal{O}\!\left(\kappa[1+\log(1+\Delta/\varepsilon)]+\dfrac{\kappa\sigma^2}{\mu\varepsilon}\right)$
& \textbf{(1)}: statistical factor $\kappa\to\ell$; total gain $\kappa/\ell$ when $\ell\ll\kappa$ and $\varepsilon\ll\ell^{-1}\min\!\left\{\dfrac{\sigma^2}{\mu^{3/4}L^{1/4}},\dfrac{\mu^{7/2}}{K L^{1/2}\rho^2}\right\}$. For $\mu=\sigma=\rho=\Delta=1$, $K=3$, $\varepsilon=\kappa^{-2}$: $\mathcal{O}(\kappa^3)\to\mathcal{O}(\kappa^2\log\kappa)$.
& \textbf{(1)} adds Hessian regularity and kurtosis; $\kappa^{5/4}\ell$ initialization and a $\rho$-term. Random window replaces last iterate. Noise term worsens when $\ell\gg\kappa$. \\
\midrule
\textbf{(3)} Weighted SGD \citep[Thm.~5]{plhkStich2019v2}; strongly convex restriction
& $\mathcal{O}\!\left(\kappa[1+\log(1+\kappa\Delta/\varepsilon)]+\dfrac{\sigma^2}{\mu\varepsilon}\right)$
& \textbf{(1)}: scope extends from strong convexity to PL, allowing non-isolated minimizers.
& \textbf{(1)} on the strongly convex overlap: extra $\kappa^{1/4}$ initialization factor, $\rho$-term and statistical logarithm; needs $\rho,K$. \\
\midrule
\textbf{(4)} Ruppert--Polyak averaging \citep[Thm.~2]{plhkGadatPanloup2017v1}; isolated-minimizer restriction
& Derived bound: $\mathcal{O}\!\left(1+\dfrac{\operatorname{tr}\Sigma_\star}{\delta}+\left(\dfrac{C}{\delta}\right)^{4/5}\right)$ for $\mathbb{E}\|\bar x-x_\star\|^2\leq\delta$, steps $\gamma n^{-3/4}$. Requires coercivity, unique critical point, $\nabla^2 f(x_\star)\succ0$, Lipschitz noise covariance and $L^4$ consistency. $C$ is non-explicit.
& \textbf{(1)} allows non-isolated minimizers and gives explicit parameter dependence. Rates are not comparable: squared-distance accuracy and covariance/consistency assumptions differ.
& \\
\midrule
\textbf{(5)} Lower bound \citep[Thm.~4.3, Rem.~4.6]{plhkMasiha2026v3}; broader smooth PL class
& $\Omega\!\left(\dfrac{\kappa\sigma^2}{\mu\varepsilon}\right)$ for $0<\varepsilon\leq\Delta/10$, $\sigma>0$; all randomized first-order methods with bounded-variance gradient access.
& \textbf{(1)} improves the statistical dependence on a narrower subclass. The hard instances lack Lipschitz Hessians; this is not an improvement on the full smooth PL class.
& \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} $\kappa=L/\mu$; $\ell=1+\log(1+\sqrt\kappa\,\Delta/\varepsilon)$. Costs count individual stochastic-gradient calls, including the initial window burn-in. $\delta$ is squared-distance tolerance; $\bar x$ is an averaged iterate; $\Sigma_\star=[\nabla^2 f(x_\star)]^{-1}S(x_\star)[\nabla^2 f(x_\star)]^{-1}$, with $S$ the noise covariance; $C$ is the remainder constant. $L^4$ consistency means $\mathbb{E}\|x_n-x_\star\|^4=\mathcal{O}(\gamma_n^2)$; $\gamma>0$ is the stepsize scale.
\end{tablenotes}
\end{threeparttable}
\end{table}
\clearpage

\begin{table}[tp]
\centering
\caption{Power-geometry acceleration with relative gradient error. \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/PowerGeometryRelativeErrorConvex.lean}{PowerGeometryRelativeErrorConvex}.}\label{tab:PowerGeometryRelativeErrorConvex}
\parbox{\linewidth}{\footnotesize In a finite-dimensional real normed space, $f$ is differentiable and convex, $\|Df(x)-Df(y)\|_*\le L\|x-y\|$, and a global minimizer satisfies $\|x^*-x_0\|\le R$. Here $L,c>0$, $p>2$, $R\ge0$, and $0\le\alpha\le1/4$. The differentiable function $\psi(x)=\|x-x_0\|^2/2$ satisfies $D_\psi(y,x)\ge c\|y-x\|^p/(\|y-x_0\|+\|x-x_0\|)^{p-2}$ for all $x,y$ (zero at $x=y=x_0$). Every oracle reply obeys $\|g-Df(x)\|_*\le\alpha\|Df(x)\|_*$, allowing biased, call-dependent errors. Target: $f(x_K)-f(x^*)\le\varepsilon$, $\varepsilon>0$, almost surely under every execution law; the constructed squared-norm dual-averaging output satisfies it for every seed.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.32\linewidth}>{\raggedright\arraybackslash}p{0.25\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/PowerGeometryRelativeErrorAcceleration.lean}{Power\allowbreak Geometry\allowbreak Relative\allowbreak Error\allowbreak Acceleration} \textbf{(Ours)} $(\star\star\star)$ \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/PowerGeometryRelativeErrorAcceleration.md}{(review)}
& $\mathcal{O}\!\left(1+(CT)^{p/(p+2)}+\alpha^2T\right)$ gradient calls.
& & \\
\midrule[1.2pt]
\textbf{(2)} \citep{pgDAspremont2016v3}, Cor.~4.10, \S5.1.2
& $\mathcal{O}_p\!\left(1+T^{p/(p+2)}\right)$ exact-gradient calls. Special case: $\ell_p^d$, $\alpha=0$, optimization on $B_p(x_0,R)$ containing a global minimizer.
& \textbf{(1)}: extends to biased relative error; matches the exact-gradient rate for fixed $p$. Updates need neither $R$, $\varepsilon$, nor horizon; the stopping budget still does.
& \textbf{(1)} has larger $p$-dependent constants; on $\ell_p^d$, $C=p(p-1)2^{7(p-2)/2}$ (1536 at $p=4$). \\
\midrule
\textbf{(3)} Derived bound: \citep{pgVasinGasnikov2026v1}, Thm.~7.2
& $\mathcal{O}\!\bigl(1+(d^s\sqrt T+\alpha d^{3s}T)$\par ${}\cdot[1+\log(d^{2s}T)]\bigr)$ gradient calls. On $\ell_p^d$ via Euclidean conversion, with $d^{2s}T>1$ and $d^s\alpha\le1/3$.
& \textbf{(1)}: dimension-free; for fixed $p$ and $d\gtrsim T^{p/(p+2)}$, removes dimension factors and logarithm, with $\alpha^2T$ instead of $\alpha d^{3s}T$. At $p=4$, $d=T^2$, $\alpha=T^{-1/6}\le1/4$: $\mathcal{O}(1+T^{2/3})$; \textbf{(3)} is inapplicable.
& \textbf{(1)} loses at $\alpha=0$, fixed $p,d$, $T\to\infty$: $T^{p/(p+2)}$ versus $\sqrt T(1+\log T)$. At $d=1$, excludes $1/4<\alpha\le1/3$. \\
\midrule
\textbf{(4)} SODA \citep{pgPethick2026v1}, Cor.~3.2
& $\mathcal{O}_{p,\tau_q}\!\bigl(1+T^{p/(p+2)}+(\sigma_qR/\varepsilon)^p\bigr)$ stochastic-gradient calls, one per step. On $\ell_p^d$: unbiased gradients with $q$-moment gradient variation (Assumptions~3--4); expected objective gap $\le\varepsilon$.
& \textbf{(1)}: matches the rate on the exact-gradient overlap; removes $R$ from updates. Covers arbitrary relative bias with pathwise accuracy; no stochastic-rate comparison outside that overlap.
& \textbf{(1)} does not cover additive heavy-tailed noise allowed by \textbf{(4)}; the noisy oracle models are incomparable. \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} $T=LR^2/\varepsilon$; $C=\max\{1,32^{(p-2)/2}/c\}$; $D_\psi(y,x)=\psi(y)-\psi(x)-D\psi(x)[y-x]$; $\|\cdot\|_*$ is the dual norm. For $\ell_p^d$, $d$ is dimension, $s=1/2-1/p$, and $c=2^{2-p}/[p(p-1)]$ is admissible. $\mathcal{O}_p$ permits constants depending on fixed $p$. In \textbf{(4)}, $q=p/(p-1)$; $\sigma_q$ and $\tau_q\ge1$ are the additive scale and multiplicative factor in the $L^q$ gradient-variation bound; $\mathcal{O}_{p,\tau_q}$ permits dependence on these subscripts.
\end{tablenotes}
\end{threeparttable}
\end{table}
\clearpage

\begin{table}[tp]
\centering
\caption{Residual complexity for \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/RadiusGeneralizedLipschitzMonotone.lean}{RadiusGeneralizedLipschitzMonotone}.}\label{tab:RadiusGeneralizedLipschitzMonotone}
\parbox{\linewidth}{\footnotesize Let $F:E\to E$ be continuous and monotone on a real inner-product space, with $L_0>0$, $L_1\ge0$, $R\ge0$. For every $x,y,M$, if $\|F(x+\theta(y-x))\|\le M$ for all $\theta\in[0,1]$, then $\|F(x)-F(y)\|\le(L_0+L_1M)\|x-y\|$. A root $x_\star$ satisfies $\|x_0-x_\star\|\le R$. Access is to exact evaluations of $F$; the target is $\|F(x)\|\le\varepsilon$, $\varepsilon>0$. No initial-residual bound is supplied.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.32\linewidth}>{\raggedright\arraybackslash}p{0.25\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/RadiusGeneralizedMonotone.lean}{Radius\allowbreak Generalized\allowbreak Monotone} \textbf{(Ours)} $(\star\star\star)$ \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/RadiusGeneralizedMonotone.md}{(review)} & $\mathcal{O}\!\left(1+\frac{L_0R}{\varepsilon}+(L_1R)^{4/3}\right)$ & & \\
\midrule[1.2pt]
\textbf{(2)} EG \citep[Theorem 3.6]{rglmCL2025v1}; past-EG \citep[Corollary 3.3]{rglmGL2026v1}. Unconstrained $\mathbb{R}^d$. & $\mathcal{O}\!\left(1+\left(\frac{L_0R}{\varepsilon}\right)^2+(L_1R)^2\right)$ & \textbf{(1)}: $A^2\to A$, $C^2\to C^{4/3}$; speedup $\Theta((1+A^2+C^2)/(1+A+C^{4/3}))$. Last iterate instead of minimum residual. Scope: arbitrary real inner-product spaces. & \textbf{(1)} needs $R$ in updates in addition to $L_0,L_1$. \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} $A=L_0R/\varepsilon$, $C=L_1R$; costs count all exact $F$ evaluations, including two per EG step and one new evaluation per past-EG step. $\mathcal{O}$ suppresses universal constants. The guarantee in \textbf{(1)} is deterministic.
\end{tablenotes}
\end{threeparttable}
\end{table}
\clearpage

\begin{table}[tp]
\centering
\caption{Comparison for \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/RelativeEnergySymmetricNonconvex.lean}{RelativeEnergySymmetricNonconvex}.}\label{tab:RelativeEnergySymmetricNonconvex}
\parbox{\linewidth}{\footnotesize On a separable real Hilbert space with its Borel structure, $f$ is differentiable, $\nabla f$ is $L$-Lipschitz, and $f(x_0)-\inf f\le\Delta$. The jointly measurable oracle $g(x,\xi)$ has marginally symmetric noise $\zeta_x=g(x,\xi)-\nabla f(x)$ with $\Pr(\|\zeta_x\|>r)\le1/64$ and $\mathbb E[(\|\zeta_x-\zeta_y\|/(r+\|\zeta_x\|+\|\zeta_y\|))^2]\le\kappa^2\|x-y\|^2$. Samples are IID across query pairs, with a shared sample within each pair; no noise moments are assumed. Here $L,\varepsilon>0$ and $r,\kappa,\Delta\ge0$. The target is a measurable output $\widehat x$ with integrable gradient norm and $\int\|\nabla f(\widehat x(\omega))\|\,dP(\omega)\le\varepsilon$, for the execution law $P$.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.32\linewidth}>{\raggedright\arraybackslash}p{0.25\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/FairRelativeEnergyNonconvex.lean}{Fair\allowbreak Relative\allowbreak Energy\allowbreak Nonconvex} \textbf{(Ours)} $(\star\star\star)$ \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/FairRelativeEnergyNonconvex.md}{(review)}
& $\mathcal O\!\left((1+\log A)\left[A+\dfrac{\min\{\kappa\varepsilon,L\}(r+\varepsilon)^2\Delta}{\varepsilon^4}\right]\right)$
& & \\
\midrule[1.2pt]
\textbf{(2)} NSGD-MVR \citep[Thm.~4.2, v2]{mshFradin2026v2}, $1<p<2$, $q=2$
& $\mathcal O\!\left(1+\left(\dfrac{\sigma_p}{\varepsilon}\right)^{\!p/(p-1)}+\dfrac{(L+\delta)\Delta}{\varepsilon^2}\right.$\newline
$\left.{}+\dfrac{\delta\Delta}{\varepsilon^2}\left(\dfrac{\sigma_p}{\varepsilon}\right)^{\!p/[2(p-1)]}\right)$.
Special case: $\mathbb R^d$, unbiased $p$-moment noise and mean-square similarity $\delta$.
& \textbf{(1)}: On symmetric overlap, $\sigma_p\gg\varepsilon$, initialization and tracking powers become $2$ and $1$, up to logs. At $p=3/2$, fixed positive $L,\Delta,\delta,\sigma_p$: $\mathcal O(\varepsilon^{-7/2})$ becomes $\mathcal O(\varepsilon^{-3}\log(1/\varepsilon))$. Scope: momentless noise via robust-location coupling.
& \textbf{(1)} needs exact symmetry; choose $r=\max\{64^{1/p}\sigma_p,\varepsilon\}$, $\kappa=\delta/r$ on the overlap. Fair-root computation is noncomputable and uncounted. \\
\midrule
\textbf{(3)} NSGD-MVR \citep[Thm.~4.2, v2]{mshFradin2026v2}, $p=q=2$
& $\mathcal O\!\left(1+\dfrac{\sigma_2^2+(L+\delta)\Delta}{\varepsilon^2}+\dfrac{\delta\sigma_2\Delta}{\varepsilon^3}\right)$.
Special case: $\mathbb R^d$, unbiased finite-variance noise and mean-square similarity $\delta$.
& \textbf{(1)}: Matches polynomial rate on symmetric overlap for $\sigma_2\ge\varepsilon$; extends to noise with undefined means using a central quantile and relative energy.
& \textbf{(1)} needs symmetry and pays an extra $1+\log A$; overlap: $r=\max\{8\sigma_2,\varepsilon\}$, $\kappa=\delta/r$. Large universal budget constant. \\
\midrule
\textbf{(4)} N-SGD \citep[Thm.~1, v2]{resnArmacki2026v2}; derived bound
& $\mathcal O\!\left(\dfrac{D_\rho^2}{\varepsilon^4}\left[1+\log\!\left(\dfrac{D_\rho}{\varepsilon^2}\right)\right]^2\right)$ fresh calls, $0<\varepsilon\le1$;
$\Pr(\min_{k\le N}\|\nabla f(x_k)\|\le\varepsilon)\ge1-\rho$.
Special case: $\mathbb R^d$, symmetric conditional densities uniformly positive near zero; bounded joint clipping or normalization, with admissible $a/\sqrt{t+1}$ steps.
& \textbf{(1)}: No density condition. Rates are not comparable in $(r,\kappa)$; the density constants in \textbf{(4)} have no established conversion.
& \textbf{(1)} needs shared-sample pairs and relative-energy regularity; guarantees expectation rather than high probability. \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} The relative-energy ratio is zero when its denominator is zero. $A=((r+\varepsilon)^2+L\Delta)/\varepsilon^2$; $\sigma_p^p$ bounds $\mathbb E\|\zeta_x\|^p$; mean-square similarity means $\mathbb E\|\zeta_x-\zeta_y\|^2\le\delta^2\|x-y\|^2$. Costs count individual oracle replies, including batches, paired replies and unused refresh replies. For \textbf{(4)}, $\rho\in(0,1)$ is failure probability, $C$ bounds the nonlinearity $\Psi$, and the density-dependent $\beta_1,\beta_2>0$ satisfy $\langle\mathbb E\Psi(y+\zeta_x),y\rangle\ge\min\{\beta_1\|y\|,\beta_2\|y\|^2\}$; $\beta=\min\{\beta_1,\beta_2\}$, $a=\min\{1,\beta_2/(8C^2),\beta_1/[16C^2(LC+\sqrt{2L\Delta}/2)]\}$, and $D_\rho=1+(\Delta+\log(1/\rho))/(a\beta)+aLC^2/\beta$.
\end{tablenotes}
\end{threeparttable}
\end{table}

\begin{table}[tp]
\centering
\caption{Relative-error acceleration under generalized smoothness: \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/RelativeGeneralizedSmoothConvex.lean}{RelativeGeneralizedSmoothConvex}.}\label{tab:RelativeGeneralizedSmoothConvex}
\parbox{\linewidth}{\footnotesize Convex differentiable $f$ on a real Hilbert space has continuous gradient and satisfies $\|\nabla f(x)-\nabla f(y)\|\le (L_0+L_1M)\|x-y\|$ whenever $\|\nabla f\|\le M$ on $[x,y]$. A minimizer $x_\star$ satisfies $\|x_0-x_\star\|\le R$ and $f(x_0)-f(x_\star)\le\Delta$; $L_0,R,\Delta,\varepsilon>0$, $L_1\ge0$. Every possibly history-dependent reply obeys $\|v-\nabla f(x)\|\le\alpha\|\nabla f(x)\|$, $0\le\alpha\le1/100$. Target: $f(x_N)-f(x_\star)\le\varepsilon$ on every oracle path.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.32\linewidth}>{\raggedright\arraybackslash}p{0.25\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/RelativeErrorGeneralizedAcceleration.lean}{Relative\allowbreak Error\allowbreak Generalized\allowbreak Acceleration} \textbf{(Ours)} $(\star\star\star)$ \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/RelativeErrorGeneralizedAcceleration.md}{(review)} & $\mathcal{O}\!\left(\begin{gathered}\sqrt{L_0R^2/\varepsilon}+\alpha^2L_0R^2/\varepsilon\\ +(1+L_1R)\ell+\alpha^2(L_1R)^2\ell^2\end{gathered}\right)$ relative-gradient replies. & & \\
\midrule[1.2pt]
\textbf{(2)} \citep{cgsTyurin2026v2}, Thm.~4.3 & $\mathcal{O}\!\left(\begin{gathered}1+\sqrt{L_0R^2/\varepsilon}\\ +L_1R\log\!\left(1+\min\!\left\{\frac{L_1^2\Delta}{L_0},\frac{\Delta}{\varepsilon}\right\}\right)\\ +\log\!\left(1+\frac{\Delta}{L_0R^2}\right)\end{gathered}\right)$ exact-gradient calls. Special case: $\alpha=0$, finite-dimensional Hessian-form class; $R=\|x_0-x_\star\|$. & \textbf{(1)}: Scope extends exact gradients to adversarial relative errors. Matches the leading $\sqrt{L_0R^2/\varepsilon}$ term at $\alpha=0$. & \textbf{(1)}: Larger logarithmic transient; at fixed $L_0,L_1,R,\Delta$, it grows with $\log(1/\varepsilon)$. Needs ball projection. \\
\midrule
\textbf{(3)} \citep{rgscExactRepository}, Generalized\allowbreak Accelerated\allowbreak Convex & $\mathcal{O}\!\left(\begin{gathered}1+\sqrt{L_0R^2/\varepsilon}\\ +\bigl(1+(L_1R)^{2/3}\bigr)\log(1+\Delta/\varepsilon)\end{gathered}\right)$ exact-gradient calls, $\varepsilon<\Delta$. Special case: $\alpha=0$, Hessian-form class. & \textbf{(1)}: Scope extends exact gradients to relative errors, allowing biased, history-dependent replies. & \textbf{(1)}: At $\alpha=0$, worse large-$L_1R$ transient: $L_1R$ instead of $(L_1R)^{2/3}$, with different logarithms. \\
\midrule
\textbf{(4)} \citep{rgscVasin2026v1}, Remark~3.1, convex guarantee & $\mathcal{O}\!\left(1+\sqrt{\frac{L_0R^2}{(1-\alpha)\varepsilon}}+\frac{\alpha^2L_0R^2}{(1-\alpha)\varepsilon}\right)$ relative-gradient calls. Special case: $L_1=0$, $\alpha<1$. & \textbf{(1)}: Scope permits unbounded curvature with polynomial $L_1R$ dependence. At $L_1=0$, matches the polynomial accuracy terms for $\alpha\le1/100$. & \textbf{(1)}: Requires $\alpha\le1/100$; adds $\ell$ at $L_1=0$ and needs $\Delta$ in addition. \\
\midrule
\textbf{(5)} Normalized GD \citep{rgscKovalev2026v2}, Thm.~3.1 & $\mathcal{O}(1+L_1^2+L_0/\varepsilon)$ direction replies; best-iterate guarantee. Finite-dimensional setting, $R=\|x_0-x_\star\|$, $\hat\beta=R$, with sufficient tolerance
$\delta\le c\min\!\left\{\frac{1}{RL_1},\frac{\sqrt{\varepsilon/L_0}}{R},\frac{1}{1+L_1+\sqrt{L_0/\varepsilon}}\right\}$. & \textbf{(1)}: Fixed relative-error tolerance and last-iterate accuracy. Rates are not comparable: \textbf{(5)} requires direction tolerance shrinking with $\varepsilon$. & \textbf{(1)}: Needs gradient magnitudes and $\Delta$; \textbf{(5)} uses directions alone. \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} $\ell=1+\log(1+L_0R^2/\varepsilon+L_1R+\Delta/(L_0R^2))$. Hessian-form class: twice differentiable $f$ with $\|\nabla^2f(x)\|\le L_0+L_1\|\nabla f(x)\|$. In \textbf{(5)}, $\|\tilde g\|=1$, $\|\tilde g-\nabla f/\|\nabla f\|\|\le\delta$; $c>0$ is a sufficiently small universal constant, and $1/L_1=+\infty$ when $L_1=0$.
\end{tablenotes}
\end{threeparttable}
\end{table}

\begin{table}[tp]
\centering
\caption{Tracking under \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/SmoothDriftStronglyConvex.lean}{SmoothDriftStronglyConvex}.}\label{tab:SmoothDriftStronglyConvex}
\parbox{\linewidth}{\footnotesize On a separable real Hilbert space, each deterministic $f_k$ is differentiable, $\mu$-strongly convex and $L$-smooth, with $0<\mu\le L$. Minimizers satisfy $\|x_0-x_0^\star\|\le R$, $\|x_1^\star-x_0^\star\|\le V$ and $\|x_{k+2}^\star-2x_{k+1}^\star+x_k^\star\|\le\Gamma$. Jointly measurable stochastic gradients use independent samples with common law $p$, are unbiased and have variance at most $\sigma^2$ uniformly in $x$; the relevant first and second moments are integrable. For $\varepsilon>0$ and $R,V,\Gamma,\sigma\ge0$, admissibility requires $9792\Gamma^2(2L/\mu+99\sigma^2/(\mu^2\varepsilon))^4\le\varepsilon$. The target is $\int\|x_N(\omega)-x_{N-1}^\star\|^2\,dP(\omega)\le\varepsilon$, where $P=p^{\otimes\mathbb N}$. The setup requires the output time to count oracle calls, not a particular update rule.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.32\linewidth}>{\raggedright\arraybackslash}p{0.25\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/VelocityTrackingSmoothDrift.lean}{Velocity\allowbreak Tracking\allowbreak Smooth\allowbreak Drift} \textbf{(Ours)} $(\star\star\star)$ \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/VelocityTrackingSmoothDrift.md}{(review)}
& $\mathcal{O}\!\left(1+H+A\log\!\left(1+\frac{R^2+V^2A^2}{\varepsilon}\right)\right)$ stochastic gradients; every later $N$ succeeds. Updates know $\mu,L,\sigma,\varepsilon$, not $\Gamma,R,V$.
& & \\
\midrule[1.2pt]
\textbf{(2)} SGD with step decay \citep{sdscCutler2023}, Thms.~4, 28
& $\mathcal{O}\!\left(1+\kappa\log\!\left(1+\frac{R^2}{\varepsilon}\right)+\frac{\sigma^2}{\mu^2\varepsilon}\right)$ gradients to the certified MSE scale $\varepsilon\asymp\kappa^2\Delta^2+(\Delta\sigma^2/\mu^2)^{2/3}$. Speed-bounded restriction: $\mathbb E\|x_{k+1}^\star-x_k^\star\|^2\le\Delta^2$; deterministic overlap has $V\le\Delta$, $\Gamma\le2\Delta$.
& \textbf{(1)}: lower certified error when $F_\Gamma\ll\varepsilon\ll(\Delta\sigma^2/\mu^2)^{2/3}$; every $\varepsilon>0$ if $\Gamma=0$. Scope: allows growing speed. No faster cost on the common admissible regime.
& \textbf{(1)}: extra noise logarithm and velocity initialization term; deterministic drift and uniform variance. For $\Gamma\asymp\Delta$, requires $\kappa^4\Delta^2$ rather than $\kappa^2\Delta^2$ accuracy scale. \\
\midrule
\textbf{(3)} Romberg NLMS \citep{sdscMoulines2005}, Thm.~8, Cor.~9
& No explicit parameter-dependent call budget. MSE $\mathcal{O}(n^{-4/5})$ at smoothness $\beta=2$, after a fixed-fraction burn-in; two NLMS updates per sample. Special case: stable time-varying autoregression, smooth coefficients/covariance, bounded innovation and initial moments of order $q>8$.
& \textbf{(1)}: explicit finite-time extension to nonlinear objectives with arbitrarily changing shape. Matches floor exponent $n^{-4/5}$ for $\Gamma\asymp n^{-2}$; oracle complexities are not comparable.
& \textbf{(1)} excludes the multiplicative random-design noise allowed by \textbf{(3)}. \\
\midrule
\textbf{(4)} Prediction--correction \citep{sdscKamijima2025v1}, Thm.~5.5 ($q=2$)
& No comparable total-call bound. $\limsup_k\mathbb E\|\hat x_k-x_k^\star\|=\mathcal{O}\!\left(b+\gamma s+(s+1)h^{2/5}\right)$. Requires bounded second trajectory derivative, per-sample strong convexity/smoothness, and correction contracting to sample minimizers with $\gamma\|\alpha\|_1<1$; history length $\Theta(h^{-4/5})$.
& \textbf{(1)}: finite-time mean square, one fresh gradient per step; removes per-sample convexity and repeated sample solves. The $h^{2/5}$ rate in \textbf{(4)} requires $b=0$, $\gamma=\mathcal{O}(h^{2/5})$.
& \textbf{(1)} needs variance uniform in $x$, not just at $x_k^\star$, and excludes convex regularizers. Different oracles and error criteria prevent a cost comparison. \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} $\kappa=L/\mu$, $A=\kappa+\sigma^2/(\mu^2\varepsilon)$, $F_\Gamma=\kappa^4\Gamma^2+(\Gamma^2\sigma^8/\mu^8)^{1/5}$; $H\in\mathbb N$ is the supplied horizon slack. MSE: mean-square distance; NLMS: normalized least mean squares; $n$: sample count in \textbf{(3)}. In \textbf{(4)}, $h$ is the sampling period, $b$ bounds sample-minimizer bias, $s^2$ bounds its mean-square deviation, $\gamma$ is the correction contraction factor, and $\alpha$ is the polynomial prediction coefficient vector. $\asymp$ and $\ll$ denote comparison up to universal factors and asymptotic separation, respectively.
\end{tablenotes}
\end{threeparttable}
\end{table}
\clearpage

\begin{table}[tp]
\centering
\caption{Stochastic cohypomonotone inclusions: \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/StochasticCohypomonotoneInclusion.lean}{StochasticCohypomonotoneInclusion}.}\label{tab:StochasticCohypomonotoneInclusion}
\parbox{\linewidth}{\footnotesize In a finite-dimensional real inner-product space, $F$ is $L$-Lipschitz and $G$ is monotone with an everywhere-defined exact resolvent $J_{\gamma G}$ for every $\gamma>0$. For $v\in(F+G)(x)$ and $w\in(F+G)(y)$, $\langle v-w,x-y\rangle\ge-\rho\|v-w\|^2$, with $L>0$ and $0\le2\rho L<1$. A zero $x^\star$ satisfies $\|x_0-x^\star\|\le R$. The jointly measurable oracle $g$ has integrable samples and squared errors, $\int g(x,\omega)\,dp=F(x)$ and $\int\|g(x,\omega)-F(x)\|^2\,dp\le\sigma^2$; samples are IID with law $p$ under $P$. Target: a measurable pair $(\bar x,u)$ with $u\in G(\bar x)$ on every path and $\int\|F(\bar x)+u\|\,dP\le\varepsilon$. Parameters $L,\rho,R,\sigma,\varepsilon$ are supplied; $R,\sigma\ge0$, $\varepsilon>0$. Costs count every $F$ sample and every resolvent evaluation.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.32\linewidth}>{\raggedright\arraybackslash}p{0.25\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/RegularizedProxExtragradientCohypomonotone.lean}{Regularized\allowbreak Prox\allowbreak Extragradient\allowbreak Cohypomonotone} \textbf{(Ours)} $(\star\star\star)$ \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/RegularizedProxExtragradientCohypomonotone.md}{(review)}
& $\mathcal{O}\!\left(\tau^{-8}\left(1+\frac{LR}{\varepsilon}+\frac{\sigma^2}{\varepsilon^2}\right)\right.$\newline
$\left.{}\cdot\left[\ell+\log(1/\tau)\right]^4\right)$
& & \\
\midrule[1.2pt]
\textbf{(2)} \citep[Cor.~4.1, Rem.~C.7]{cohypAKWv3}; stochastic, $\rho<1/L$
& $\mathcal{O}\!\left(\frac{L^2R^2\sigma^2}{d^4\varepsilon^4}\right.$\newline
$\left.{}\cdot\operatorname{polylog}\!\left(\frac{LR}{d\varepsilon},\frac{\sigma}{\varepsilon},\frac1d\right)\right)$, for $LR,\sigma\ge\varepsilon$.
Resolvent residual; conversion to the target adds $\mathcal{O}(1+\sigma^2/\varepsilon^2)$ calls, absorbed here.
& \textbf{(1)}: $\varepsilon^{-4}\to\varepsilon^{-2}$ up to logs for fixed $L,R,\sigma>0$, $\rho L<1/2$, and small $\varepsilon$. Strong residual with an explicit certificate.
& \textbf{(1)} requires $\rho<1/(2L)$ instead of $1/L$; $\tau^{-8}$ diverges at $1/(2L)$ while $d^{-4}$ remains bounded. \\
\midrule
\textbf{(3)} RAIN$^{++}$ \citep[Thm.~5.4, Prop.~5.3]{sciChenLuo2024v4}; $G=0$, saddle-gradient $F$, $\rho\le1/(2L)$
& $\mathcal{O}\!\left(\left(1+\frac{LR}{\varepsilon}+\frac{\sigma^2}{\varepsilon^2}\right)\right.$\newline
$\left.{}\cdot\operatorname{polylog}(L,R,\sigma,\varepsilon^{-1})\right)$ expected $F$ samples, including conversion to the original residual.
& \textbf{(1)}: Scope extends to composite inclusions. On the unconstrained overlap, matches polynomial parameter dependence, with a fixed budget instead of expected random cost.
& \textbf{(1)} incurs $\tau^{-8}$ and excludes $\rho=1/(2L)$. \\
\midrule
\textbf{(4)} AR \citep[Thm.~2.2]{sciJiLanZhu2026v2}; monotone $F$, $G=N_X$, closed convex $X$, $0<\varepsilon\le LR$
& $\mathcal{O}\!\left(1+\frac{LR}{\varepsilon}h+\frac{\sigma^2}{\varepsilon^2}\ell^3h^2\right)$ samples and projections; $\sqrt{\mathbb{E}[\operatorname{res}_F(\bar x)^2]}\le\varepsilon$.
& \textbf{(1)}: Scope extends from monotone constrained VIs to nonmonotone cohypomonotone inclusions with general resolvents; matches polynomial accuracy dependence on the overlap.
& \textbf{(1)} has larger logarithmic overhead at $\rho=0$ and proves expected norm, rather than root-mean-square residual accuracy. \\
\midrule
\textbf{(5)} \citep[Thm.~2.1, Cor.~2.2]{cohypAKWv3}; deterministic, $\sigma=0$, $\rho<1/L$
& $\mathcal{O}\!\left(\left(1+\frac{LR}{d^2\varepsilon}\right)\right.$\newline
$\left.{}\cdot\left[1+\log\!\left(1+\frac{LR}{d\varepsilon}\right)\right]\right)$ exact $F$ and resolvent calls.
& \textbf{(1)}: Scope extends to noisy oracles; no established improvement when $\sigma=0$.
& \textbf{(1)} has larger logarithmic and $\rho$ dependence, and requires $\rho<1/(2L)$ instead of $1/L$. \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} $\tau=1-2\rho L$; $d=1-\rho L$; $\ell=1+\log(1+LR/\varepsilon)$; $h=1+\log\ell$; $J_{\gamma G}=(I+\gamma G)^{-1}$; $N_X$ is the normal cone; $\operatorname{res}_F(x)=\operatorname{dist}(0,F(x)+N_X(x))$; $\mathbb{E}$ is expectation under the sampling law; $\operatorname{polylog}$ denotes the cited guarantee's unspecified logarithmic factors in the displayed parameters, with logarithms bounded below by one.
\end{tablenotes}
\end{threeparttable}
\end{table}
\clearpage

\begin{table}[tp]
\centering
\caption{Stochastic constrained generalized-monotone variational inequalities: \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/StochasticConstrainedGeneralizedMonotone.lean}{StochasticConstrainedGeneralizedMonotone}.}\label{tab:StochasticConstrainedGeneralizedMonotone}
\parbox{\linewidth}{\footnotesize A finite-dimensional real inner-product space; convex $X$ with exact projection and $x_0\in X$; continuous, globally monotone $F$ satisfying $\|F(x)-F(y)\|\le (L_0+L_1\sup_{z\in[x,y]}\|F(z)\|)\|x-y\|$. A VI solution $x^\star\in X$ satisfies $\|x_0-x^\star\|\le R$ and $\|F(x^\star)\|\le G$. Jointly measurable, integrable stochastic evaluations satisfy $\int g(x,\omega)\,dp=F(x)$ and $\int\|g(x,\omega)-F(x)\|^2\,dp\le\sigma^2$, with IID samples of law $p$ under $P$. Public parameters satisfy $L_0,R,\varepsilon>0$, $L_1,G,\sigma\ge0$, $0<\delta<1$. Target: a measurable output $Y$ with $P\{Y\in X,\ \exists v\in N_X(Y):\|F(Y)+v\|\le\varepsilon\}\ge1-\delta$. Costs count all operator samples plus projections.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.32\linewidth}>{\raggedright\arraybackslash}p{0.25\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/StochasticConstrainedGeneralizedMonotone.lean}{Stochastic\allowbreak Constrained\allowbreak Generalized\allowbreak Monotone} \textbf{(Ours)} $(\star\star\star)$ \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/StochasticConstrainedGeneralizedMonotone.md}{(review)}
& $\mathcal{O}\!\left(\left[\frac{(L_0+L_1G)(1+L_1R)^2R}{\varepsilon}\right.\right.$\newline
$\left.\left.{}+(1+L_1R)^4+\frac{\sigma^2}{\varepsilon^2}\right]\ell^3(\ell+\log(1/\delta))\right)$ & & \\
\midrule[1.2pt]
\textbf{(2)} AR+SOE \citep[Thm.~2.2]{sciJiLanZhu2026v2}
& $\mathcal{O}\!\left(\frac{L_0R}{\varepsilon}h(\varepsilon)+\frac{\sigma^2}{\varepsilon^2}j(\varepsilon)^3h(\varepsilon)^2\right)$\newline
$\sqrt{\mathbb{E}[r(Y)^2]}\le\varepsilon$; $L_1=0$, $\varepsilon\le L_0R$.
& \textbf{(1)}: Scope extends to $L_1>0$ with polynomial $L_1R$ dependence. Matches polynomial accuracy dependence at $L_1=0$, up to logarithms.
& \textbf{(1)}: Extra logarithmic overhead; high-probability accuracy does not supply \textbf{(2)}'s mean-square residual guarantee. \\
\midrule
\textbf{(3)} Derived bound: \citep[Thm.~2.2]{sciJiLanZhu2026v2}, Markov conversion
& $\mathcal{O}\!\left(\frac{L_0R}{\varepsilon\sqrt\delta}h(\varepsilon\sqrt\delta)\right.$\newline
$\left.{}+\frac{\sigma^2}{\varepsilon^2\delta}j(\varepsilon\sqrt\delta)^3h(\varepsilon\sqrt\delta)^2\right)$\newline
$P\{r(Y)\le\varepsilon\}\ge1-\delta$; $L_1=0$, $\varepsilon\sqrt\delta\le L_0R$.
& \textbf{(1)}: At $L_1=0$, logarithmic confidence dependence replaces $\delta^{-1/2}$ and $\delta^{-1}$ factors in \textbf{(3)} only; no accuracy-exponent gain.
& \textbf{(1)}: At fixed confidence, larger accuracy-logarithm powers: noise term $\log^4$ versus $\log^3$, apart from iterated logarithms. \\
\midrule
\textbf{(4)} Clipped Korpelevich \citep[Thm.~4.4]{sgmVankov2025v2}
& Expected squared distance to the solution set; $p$-quasi-sharpness with $\mu>0$, $p\ge2$, and $0<\alpha\le\tfrac12$. No comparable residual cost.
& \textbf{(1)}: Scope covers monotone operators without quasi-sharpness at $\alpha=1$; high-probability residual replaces expected distance. Rates are not comparable.
& \textbf{(1)}: Requires global monotonicity; \textbf{(4)} also covers nonmonotone quasi-sharp operators. \\
\midrule
\textbf{(5)} EG \citep[Thm.~3.1]{scgmGreenbergLoizou2026v1}
& $\mathcal{O}\!\left(1+\frac{(L_0+L_1G)(1+L_1R e^{L_1R})R^2}{\varepsilon}\right)$\newline
Exact $F$ ($\sigma=0$); averaged restricted gap $\le\varepsilon$.
& \textbf{(1)}: Scope allows finite-variance noise; polynomial rather than exponential $L_1R$ dependence, for a returned-point residual rather than averaged gap. Rates are not comparable.
& \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} $N_X(y)=\{v:\langle v,w-y\rangle\le0\ \forall w\in X\}$; $r(y)=\inf_{v\in N_X(y)}\|F(y)+v\|$. $\ell=1+\log(1+(L_0+L_1G+L_1\varepsilon)(1+L_1R)R/\varepsilon)$; $j(t)=1+\log(L_0R/t)$ and $h(t)=1+\log j(t)$ for $0<t\le L_0R$. $\alpha$ is the exponent of $\|F\|$ in generalized Lipschitz continuity; $p$-quasi-sharpness means $\langle F(x),x-z\rangle\ge\mu\,\mathrm{dist}(x,X^\star)^p$ for all solutions $z$. Restricted gap: $\sup_{z\in B}\langle F(z),y-z\rangle$, where $B=X\cap\{z:\|z-x^\star\|\le cR\}$ for the fixed universal radius factor in \textbf{(5)}.
\end{tablenotes}
\end{threeparttable}
\end{table}

\begin{table}[tp]
\centering
\caption{Strong growth with mean-squared smoothness: \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/StrongGrowthMeanSquaredSmoothConvex.lean}{StrongGrowthMeanSquaredSmoothConvex}.}\label{tab:StrongGrowthMeanSquaredSmoothConvex}
\parbox{\linewidth}{\footnotesize Convex differentiable $f$ on a second-countable real Hilbert space with its Borel $\sigma$-algebra; a minimizer $x_\star$ satisfies $\|x_0-x_\star\|\le R$. For $\bar L,\varepsilon>0$ and $\Gamma,R\ge0$, a jointly measurable oracle with the stated moments integrable satisfies $\mathbb E_p g(x,\xi)=\nabla f(x)$, $\mathbb E_p\|g(x,\xi)-\nabla f(x)\|^2\le\Gamma^2\|\nabla f(x)\|^2$, and $\mathbb E_p\|g(x,\xi)-g(y,\xi)\|^2\le\bar L^2\|x-y\|^2$. Each query returns a same-sample pair, with fresh IID samples of law $p$ under $P$. Target: measurable output $y$ with integrable gap and $\int [f(y(\omega))-f(x_\star)]\,dP(\omega)\le\varepsilon$.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.30\linewidth}>{\raggedright\arraybackslash}p{0.28\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/ProximalStormStrongGrowth.lean}{Proximal\allowbreak Storm\allowbreak Strong\allowbreak Growth} \textbf{(Ours)} $(\star\star\star)$ \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/ProximalStormStrongGrowth.md}{(review)}
& $\displaystyle\mathcal{O}\!\left(\begin{aligned}&(1+\Gamma)^{3/2}\ell\sqrt{\bar L R^2/\varepsilon}\\&{}+(1+\Gamma)^2\ell\end{aligned}\right)$ pair calls, including batches and warm-up; two gradient evaluations per pair.
& & \\
\midrule[1.2pt]
\textbf{(2)} Accelerated SGD \citep[Thm.~2]{gssgVaswani2019}; AGNES \citep[Thm.~3]{sgmssGupta2024v3}
& $\displaystyle\mathcal{O}\!\left(1+(1+\Gamma^2)\sqrt{LR^2/\varepsilon}\right)$ single-point stochastic gradients. On $\mathbb R^d$; $L$ may be replaced by the public bound $\bar L$.
& \textbf{(1)}: Rate: $\Gamma^{3/2}\ell\sqrt{\bar L}$ instead of $\Gamma^2\sqrt L$ for large $\Gamma$. Lower total cost if $\bar L\ll\Gamma L/\ell^2$ and $\varepsilon\ll LR^2/\ell^2$.\newline With $L=\bar L$ tuning: factor $\sqrt\Gamma/\ell$ for $\varepsilon\lesssim\bar L R^2/\Gamma$.
& \textbf{(1)} needs MSS and same-sample pairs; adds $(1+\Gamma)^2\ell$ overhead. At $\bar L\asymp\Gamma L$, loses a logarithmic factor and the additive term. Larger proved constants.
\\
\midrule
\textbf{(3)} Derived bound \citep[Thm.~1]{sgmssJain2018}
& $\displaystyle\mathcal{O}\!\left(\sqrt{\kappa\widetilde\kappa}\left[1+\log\!\left(1+\frac{\kappa\widetilde\kappa dLR^2}{\varepsilon}\right)\right]\right)$ single-point stochastic gradients. Realizable least squares on $\mathbb R^d$, $H\succ0$, finite fourth moments.
& \textbf{(1)}: Scope extends from strongly convex quadratics to convex nonquadratic objectives, without a PL condition.
& \textbf{(1)} loses linear convergence on this overlap: $\varepsilon^{-1/2}$ instead of logarithmic accuracy dependence.
\\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} MSS: mean-squared smoothness; PL: Polyak--\L{}ojasiewicz; $\ell=1+\log(1+\Gamma)$; $L\le\bar L$: gradient Lipschitz constant of $f$; $R$: initial-distance bound; $\Gamma$: relative-noise level. In \textbf{(3)}, $f(x)=\tfrac12\mathbb E(a^\top x-b)^2$, $b=a^\top x_\star$ almost surely, $d=\dim x$, $H=\mathbb E aa^\top=\nabla^2 f$, $L=\lambda_{\max}(H)$, $\kappa=C_4/\lambda_{\min}(H)$; $C_4$ and $\widetilde\kappa$ are the least constants satisfying $\mathbb E[\|a\|^2aa^\top]\preceq C_4H$ and $\mathbb E[(a^\top H^{-1}a)aa^\top]\preceq\widetilde\kappa H$. The initial gap obeys $f(x_0)-f(x_\star)\le LR^2/2$.
\end{tablenotes}
\end{threeparttable}
\end{table}
\clearpage

\begin{table}[tp]
\centering
\caption{Comparison for \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/UnconstrainedLipschitzJacobianMonotone.lean}{UnconstrainedLipschitzJacobianMonotone}.}\label{tab:UnconstrainedLipschitzJacobianMonotone}
\parbox{\linewidth}{\footnotesize On a finite-dimensional real inner-product space, $F$ is differentiable and monotone, with globally $L$-Lipschitz Jacobian and a zero $x_\star$ satisfying $\|x_0-x_\star\|\le D$. Exact value and Jacobian oracles are available; $L\ge0$, $D,\varepsilon>0$, and integer $m\ge1$. The target is $\|F(z)\|\le\varepsilon$ (deterministically for our construction).}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.32\linewidth}>{\raggedright\arraybackslash}p{0.25\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/LazyAnchoredExtraProximal.lean}{Lazy\allowbreak Anchored\allowbreak Extra\allowbreak Proximal} \textbf{(Ours)} $(\star\star\star)$ \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/LazyAnchoredExtraProximal.md}{(review)} & $\mathcal{O}\bigl((m+m^{3/5}T^{2/5})\ell^2\bigr)$ & & \\
\midrule[1.2pt]
\textbf{(2)} AEP Newton \citep{uljmJiangYoon2026v1}, Thms.~4.4, 4.6; $H=0$, $L>0$ & $\mathcal{O}\bigl(m(1+T^{2/5})[1+\log(1+T)]\bigr)$ & \textbf{(1)}: polynomial cost factor $\min(m,T)^{2/5}$ before logarithms; for $T\ge m$, gain $m^{2/5}/\ell$. & \textbf{(1)}: more value calls; extra logarithm at $m=\mathcal{O}\textbf{(1)}$; needs $D,m$ additionally; lacks composite-inclusion scope. \\
\midrule
\textbf{(3)} Derived bound \citep{uljmZhang2026v1}, Thm.~3.1 ($p=2$); ball reduction & $\mathcal{O}\bigl(m(1+T^{2/5})\bigr)$; tangent tolerance $\varepsilon/4$ on $B(x_0,2D)$ gives residual tolerance $\varepsilon$. & \textbf{(1)}: cost gain $m^{2/5}/\ell^2$ when $T\ge m$, if this factor exceeds one. & \textbf{(1)}: logarithmic overhead; does not cover constrained VIs. \\
\midrule
\textbf{(4)} LEN \citep{uljmChen2025v2}, Thm.~4.1; convex--concave minimax only & $\mathcal{O}\bigl(m+m^{2/3}(LD^3/\varepsilon_g)^{2/3}\bigr)$ for averaged restricted gap $\varepsilon_g$. & \textbf{(1)}: general monotone scope; last-iterate residual. If $\|z_N-x_\star\|=\mathcal{O}(D)$, setting $\varepsilon=\varepsilon_g/\mathcal{O}(D)$ gives gap cost $\mathcal{O}\bigl((m+m^{3/5}(LD^3/\varepsilon_g)^{2/5})\ell^2\bigr)$. & \textbf{(1)}: gap conversion requires an output-distance bound absent from its statement; conversion is one-way. \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} $T=LD^2/\varepsilon$, $\ell=1+\log(m+m^{3/5}T^{2/5})$; costs are $\#F+m\,\#DF$, including trials. $DF$ denotes the Jacobian; $m$ is its price and our tuning input. $\varepsilon_g$ denotes restricted saddle-gap accuracy; in \textbf{(4)}, evaluate $\ell$ at the stated residual tolerance. $H$ denotes the composite set-valued operator; $B(x,r)$ is the closed ball.
\end{tablenotes}
\end{threeparttable}
\end{table}
\clearpage

\begin{table}[tp]
\centering
\caption{Unknown optimal value with an exact local linear oracle: \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/UnknownValueSmoothConvexLocalLinear.lean}{UnknownValueSmoothConvexLocalLinear}.}\label{tab:UnknownValueSmoothConvexLocalLinear}
\parbox{\linewidth}{\footnotesize In a real Hilbert space, $C$ is closed and convex, $x_0\in C$, and $f$ is differentiable on $C$ with the convex lower model and quadratic upper model of curvature $L\ge0$. A minimizer $x_\star\in C$ satisfies $\|x_0-x_\star\|\le R$ and $f(x_0)-f(x_\star)\le\Delta$, with $R,\Delta\ge0$. Access comprises exact value--gradient queries and exact point-only minimization of $\langle g,v\rangle$ over $C\cap\overline B(x,r)$, with arbitrary ties. Inputs are $x_0,R$ and $\varepsilon>0$; $L,\Delta$ appear only in the budget. The target is feasible $y$ with $f(y)-f(x_\star)\le\varepsilon$; \textbf{(1)} returns a best-observed point for every seed. The gap bound $\Delta$ need not be bounded by $LR^2$.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.32\linewidth}>{\raggedright\arraybackslash}p{0.25\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/CertifiedLevelBroxUnknownValue.lean}{Certified\allowbreak{}Level\allowbreak{}Brox\allowbreak{}Unknown\allowbreak{}Value} \textbf{(Ours)} $(\star\star\star)$ \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/CertifiedLevelBroxUnknownValue.md}{(review)} & $\mathcal{O}\!\left(1+\sqrt{LR^2/\varepsilon}+\log\!\left(2+\frac{\Delta}{\varepsilon}+LR^2/\varepsilon\right)\right)$ & & \\
\midrule[1.2pt]
\textbf{(2)} Frank--Wolfe \citep[Thm.~1]{uvJaggi2013}\newline Derived bound on $C\cap\overline B(x_0,R)$ & $\mathcal{O}\!\left(1+\frac{LR^2}{\varepsilon}\right)$; steps $2/(k+2)$, one value--gradient and one local-LMO call per iteration. & \textbf{(1)}: $\mathcal{O}(\sqrt{LR^2/\varepsilon})$ versus $\mathcal{O}(LR^2/\varepsilon)$ when $LR^2/\varepsilon\ge\max\{1,\log^2(2+\Delta/\varepsilon)\}$; same oracle and no $L,f_\star$ input. & \textbf{(1)} pays $\log(2+\Delta/\varepsilon)$: at $L=0$, \textbf{(2)} is exact in one iteration. Needs $\varepsilon$; best-observed rather than last iterate. \\
\midrule
\textbf{(3)} BroxGD \citep[Thm.~3.2(ii)]{kvBrox2026v2} & $\mathcal{O}\!\left(1+\frac{LR^2}{\varepsilon}\right)$; $C\subseteq\mathbb R^d$, $R>0$, $\nabla f$ $L$-Lipschitz on an open convex neighborhood of $C$. & \textbf{(1)}: $LR^2/\varepsilon\to\sqrt{LR^2/\varepsilon}$ when $LR^2/\varepsilon\ge\max\{1,\log^2(2+\Delta/\varepsilon)\}$. Adaptivity: no $L$ for certification. Scope: Hilbert spaces; upper model only on $C$. & \textbf{(1)} adds $\log(2+\Delta/\varepsilon)$, which can dominate when $LR^2/\varepsilon$ is small. \\
\midrule
\textbf{(4)} Polyak-radius Local LMO \citep[Thm.~4, $\vartheta=1$]{uvRichtarikMahran2026v1} & $\mathcal{O}\!\left(1+\frac{LR^2+G_\star R}{\varepsilon}\right)$; $C\subseteq\mathbb R^d$, globally convex differentiable $f$ with $L$-Lipschitz gradient; exact $f_\star$ supplied. & \textbf{(1)}: $\varepsilon^{-1/2}$ rather than $\varepsilon^{-1}$ for fixed $L,R>0,\Delta,G_\star$ as $\varepsilon\downarrow0$. Adaptivity: no $f_\star$ required. & \textbf{(1)} needs $R$ as input; \textbf{(4)} does not. \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} $f_\star=f(x_\star)$; $G_\star=\|\nabla f(x_\star)\|$; $\overline B(x,r)$ is the closed radius-$r$ ball. LMO: linear minimization oracle. Costs count all value--gradient and local-LMO calls together.
\end{tablenotes}
\end{threeparttable}
\end{table}
\clearpage

\begin{table}[tp]
\centering
\caption{Second-order weak Minty root finding: \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/WeakMintySecondOrder.lean}{WeakMintySecondOrder}.}\label{tab:WeakMintySecondOrder}
\parbox{\linewidth}{\footnotesize On a finite-dimensional real inner-product space, $F$ is differentiable, $L_1$-Lipschitz, and has an $L_2$-Lipschitz Jacobian, with $L_1,L_2>0$. A root $x^\star$ satisfies $\|x_0-x^\star\|\le R$ and $\langle F(x),x-x^\star\rangle\ge-\frac{\rho}{2}\|F(x)\|^2$ for every $x$, where $R,\rho\ge0$ and $\rho L_1<2$. Exact value and full-Jacobian queries are available. The target is $\|F(x_{\mathrm{out}})\|\le\varepsilon$, $\varepsilon>0$, almost surely.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.32\linewidth}>{\raggedright\arraybackslash}p{0.25\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/FullRangeSecondOrderWeakMinty.lean}{Full\allowbreak{}Range\allowbreak{}Second\allowbreak{}Order\allowbreak{}Weak\allowbreak{}Minty} \textbf{(Ours)} $(\star\star\star)$ \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/FullRangeSecondOrderWeakMinty.md}{(review)}
& $\mathcal{O}\!\left((1+L_2R^2/\varepsilon)\delta^{-5}\ell\right)$ total value and full-Jacobian calls. Updates need no $R$.
& & \\
\midrule[1.2pt]
\textbf{(2)} \citep{wmsoPethick2025}, Thm.~6.1 / Cor.~6.3; $A=0$
& Derived bound: $\mathcal{O}\!\left((1+L_1^2R^2/\varepsilon^2)\delta^{-3}\ell\right)$ value calls, including inner iterations. Full range $\rho L_1<2$; no Jacobian needed.
& \textbf{(1)}: $\varepsilon^{-1}$ instead of $\varepsilon^{-2}$ when $\varepsilon\ll\delta^2L_1^2/L_2$ and $\varepsilon\lesssim L_2R^2$. Fixed $\delta$, $L_1=L_2=R=1$: $\mathcal{O}(\varepsilon^{-1})$ versus $\mathcal{O}(\varepsilon^{-2})$.
& \textbf{(1)} needs Lipschitz full Jacobians and exact cubic-model roots; arithmetic uncounted. Worse $\delta$ dependence; loses at large $\varepsilon$. No constrained extension. \\
\midrule
\textbf{(3)} \citep{wmsoVyas2023v1}, Thm.~B.1, $p=q=2$; restricted standard weak Minty
& Value and full-Jacobian calls. At $\rho=0$: $\mathcal{O}(1+L_2R^2/\varepsilon)$.
& \textbf{(1)}: Scope extends trajectory-dependent smallness of $\rho$ to every $\rho L_1<2$, independently of initial distance. Matches known rate at $\rho=0$.
& \\
\midrule
\textbf{(4)} \citep{wmsoVyas2023v1}, Thm.~3.5, $p=2$; $3/2$-power defect
& At $\rho'=0$: $\mathcal{O}(1+L_2R^2/\varepsilon)$ value and full-Jacobian calls. General condition: $\langle F(x),x-x^\star\rangle\ge-\frac{\rho'}2\|F(x)\|^{3/2}$, with sufficiently small $\rho'$.
& \textbf{(1)} matches known rate at $\rho=\rho'=0$. Away from Minty, defect classes are incomparable; rates are not comparable without additional restrictions.
& \textbf{(1)} additionally requires global $L_1$-Lipschitz continuity of $F$. \\
\midrule
\textbf{(5)} \citep{wmsoVyas2026v1}, Thm.~B.3; bounded-operator special case
& Value and full-Jacobian calls; requires $\sup_x\|F(x)\|\le D$ and a $D$-dependent smallness condition on $\rho$.
& \textbf{(1)}: Scope extends to unbounded operators throughout $\rho L_1<2$. No established rate improvement on the overlap.
& \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} $\delta=1-\rho L_1/2\in(0,1]$; $\ell=1+\log(1/\delta)$; $R$ bounds initial root distance. Each full-Jacobian query counts as one call. $A=0$ denotes the unconstrained specialization (its resolvent is the identity). $\rho'$ is the $3/2$-power defect coefficient; $D$ bounds operator norms. Minty means zero defect.
\end{tablenotes}
\end{threeparttable}
\end{table}
\clearpage

\begin{table}[tp]
\centering
\caption{Comparison for \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/AffineHeavyTailedAdam.lean}{AffineHeavyTailedAdam}.}\label{tab:AffineHeavyTailedAdam}
\parbox{\linewidth}{\footnotesize Differentiable $f:\mathbb R^d\to\mathbb R$ satisfies $f(x_0)-f(x)\le\Delta$ for every $x$ and
$\|\nabla f(y)-\nabla f(x)\|_1\le(L_0+L_1\|\nabla f(x)\|_1)\|y-x\|_\infty$ whenever $L_1\|y-x\|_\infty\le1$.
Here $L_0,L_1,\Delta,\sigma_{0,i},\sigma_1\ge0$, $L_0+L_1>0$, $1<p\le2$, and $\varepsilon>0$.
IID samples have law $\mu$; the jointly measurable oracle is integrable, with
$\int g(x,\omega)\,d\mu=\nabla f(x)$ and integrable coordinate errors satisfying
$\int|g_i(x,\omega)-\partial_i f(x)|^p\,d\mu\le\sigma_{0,i}^p+\sigma_1^p|\partial_i f(x)|^p$.
The setup restricts algorithms to bias-corrected coordinatewise Adam with arithmetic minibatches and a uniformly selected pre-update iterate $x_I$.
The target is $\int\|\nabla f(x_I)\|_1\,dP\le\varepsilon$, with measurable output and integrable gradient norm; $P$ includes the IID samples and independent uniform selection.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.32\linewidth}>{\raggedright\arraybackslash}p{0.25\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/FixedMemoryAdamAffineHeavyTails.lean}{Fixed\allowbreak Memory\allowbreak Adam\allowbreak Affine\allowbreak Heavy\allowbreak Tails} \textbf{(Ours)} $(\star\star)$ \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/FixedMemoryAdamAffineHeavyTails.md}{(review)}
& $\mathcal O\!\left(\left[1+\frac{\Delta(L_0+L_1\varepsilon)}{\varepsilon^2}\right]\right.$\newline
$\left.\qquad\cdot\left[1+2^{17q}(\sigma_1+s_0/\varepsilon)^q\right]\right)$ stochastic-gradient calls.
& & \\
\midrule[1.2pt]
\textbf{(2)} Minibatch signSGD, Derived bound from \citep{ahtaKornilov2025v2}
& $\mathcal O\!\left(\left[1+\frac{\Delta(L_0+L_1\varepsilon)}{\varepsilon^2}\right]\right.$\newline
$\left.\qquad\cdot[1+(\sigma_1+s_0/\varepsilon)^q]\right)$ calls; same problem and expected accuracy, without the Adam restriction.
& \textbf{(1)}: Matches known rate for fixed $p$ using canonical bias-corrected Adam with fixed memories $(0.9,0.999)$; no problem-class complexity improvement.
& \textbf{(1)} has much larger constants, including $2^{17q}$, unbounded as $p\downarrow1$. \\
\midrule
\textbf{(3)} Minibatch signSGD \citep{ahtaKornilov2025v2}, Thm.~1
& $\mathcal O\!\left(\left[1+\frac{\Delta dL_0^E}{\varepsilon^2}+\frac{\Delta d^{3/2}L_1^E}{\varepsilon}\right]\right.$\newline
$\left.\qquad\cdot[1+(s_0/\varepsilon)^q](1+\log(1/\alpha))\right)$ calls for average gradient norm $\le\varepsilon$ with probability $1-\alpha$; Euclidean generalized smoothness, $\sigma_1=0$.
& \textbf{(1)}: Scope extends to affine noise and anchored $\ell_\infty\!\to\!\ell_1$ smoothness; \textbf{(2)} already covers this problem class. No established same-guarantee rate improvement.
& \textbf{(1)} gives expected accuracy, not the high-probability average-gradient guarantee of \textbf{(3)}. \\
\midrule
\textbf{(4)} Adam \citep{ahtaLiDongLin2026v4}, Cor.~1
& $\mathcal O\!\left(1+\frac{dL\Delta}{\varepsilon^2}+\frac{d^2L\Delta\sigma^2}{\varepsilon^4}\right)$ single-sample calls; $p=2$, $L_1=\sigma_1=0$, Euclidean $L$-smoothness and variance $\sigma^2$.
& \textbf{(1)}: Extends Adam to $p<2$, affine noise and generalized smoothness; fixed memories. On the overlap, no worse order if $L_0\le dL$, $s_0\le\sqrt d\sigma$, $dL\Delta\ge\varepsilon^2$. For $L_0=L$, $s_0=\sigma$, $L\Delta\ge\varepsilon^2$, $\sigma\ge\varepsilon$: $\mathcal O(L\Delta\sigma^2/\varepsilon^4)$ versus $\mathcal O(d^2L\Delta\sigma^2/\varepsilon^4)$.
& \textbf{(1)} needs batches of order $1+s_0^2/\varepsilon^2$, accuracy-dependent damping and a much smaller step. If $dL\Delta<\varepsilon^2$, its additional $s_0^2/\varepsilon^2$ cost can be worse. \\
\midrule
\textbf{(5)} Vector Adam \citep{htaPang2026}, Thm.~6.4
& Polynomial cost for relaxed $(\rho,\varepsilon)$-stationarity; bounded gradients, additive $p$-moment noise, $p>4/3$. Different criterion and function class; rates not comparable.
& \textbf{(1)}: Ordinary gradient stationarity, unbounded gradients and all $1<p\le2$ under generalized smoothness; canonical updates instead of random step multipliers.
& \textbf{(1)} requires generalized smoothness and accuracy-sized batches; \textbf{(5)} does not require gradient Lipschitz regularity. \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} $s_0=\sum_i\sigma_{0,i}$; $q=p/(p-1)$; $\alpha\in(0,1)$ is failure probability.
$L_0^E,L_1^E$ are Euclidean generalized-smoothness constants; $L$ is the Euclidean gradient Lipschitz constant; $\sigma^2$ bounds $\mathbb E\|g-\nabla f\|_2^2$ in \textbf{(4)}.
$\rho>0$ is the relaxation parameter in \textbf{(5)}.
The $\mathcal O$ constants in \textbf{(2)}, \textbf{(3)} may depend on fixed $p$; all costs count individual stochastic-gradient calls, including batches.
\end{tablenotes}
\end{threeparttable}
\end{table}

\begin{table}[tp]
\centering
\caption{Curvature-aligned stochastic nonconvex optimization: \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/CurvatureAlignedNoiseNonconvex.lean}{CurvatureAlignedNoiseNonconvex}.}\label{tab:CurvatureAlignedNoiseNonconvex}
\parbox{\linewidth}{\footnotesize On a finite-dimensional real inner-product space, $f$ is differentiable, $f\geq f_{\rm low}$, and $f(x_0)-f_{\rm low}\leq\Delta$. For every $x,u$, a linear map $Q(x)$ satisfies $f(x+u)\leq f(x)+\langle\nabla f(x),u\rangle+\frac12\langle Q(x)u,u\rangle$ and $\langle Q(x)\nabla f(x),\nabla f(x)\rangle\leq L_g\|\nabla f(x)\|^2$. The jointly measurable oracle $g$ uses IID samples with law $P_0$, is integrable and unbiased, and has integrable noise moments satisfying $\mathbb E_{P_0}\|\zeta\|^2\leq\sigma^2$ and $\mathbb E_{P_0}\langle Q(x)\zeta,\zeta\rangle\leq L_\xi\mathbb E_{P_0}\|\zeta\|^2$. Here $L_g>0$, $L_\xi,\sigma,\Delta\geq0$, $\varepsilon>0$. Target: measurable output with integrable gradient norm and $\int\|\nabla f(\widehat x)\|\,dP\leq\varepsilon$. \textbf{(1)} constructs constant-step SGD with a uniformly random iterate; the setup imposes no algorithm restriction. Prior costs are converted from expected squared-gradient accuracy to this target.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.32\linewidth}>{\raggedright\arraybackslash}p{0.25\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/CurvatureAlignedSgdNonconvex.lean}{Curvature\allowbreak Aligned\allowbreak Sgd\allowbreak Nonconvex} \textbf{(Ours)} $(\star\star)$ \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/CurvatureAlignedSgdNonconvex.md}{(review)}
& $\mathcal{O}\!\left(1+\frac{L_g\Delta}{\varepsilon^2}+\frac{L_\xi\sigma^2\Delta}{\varepsilon^4}\right)$ & & \\
\midrule[1.2pt]
\textbf{(2)} Randomized SGD \citep[Cor.~2.2]{canGhadimiLan2013}. Special case: $L$-Lipschitz gradient.
& $\mathcal{O}\!\left(1+\frac{L\Delta}{\varepsilon^2}+\frac{L\sigma^2\Delta}{\varepsilon^4}\right)$
& \textbf{(1)}: $L_g,L_\xi$ replace $L$. For $L_g,L_\xi\leq L$, noise-dominated costs improve by $\Omega(L/L_\xi)$ when $L_\xi\sigma^2\geq L_g\varepsilon^2$ and $L_\xi\sigma^2\Delta/\varepsilon^4\geq1$. Scope: no Lipschitz-gradient requirement. Accuracy exponents unchanged; formally verified refinement.
& \textbf{(1)}'s sharper constants require certified global $Q$ and noise alignment; a local Hessian alone is insufficient. \\
\midrule
\textbf{(3)} SGD \citep[Thm.~D.3]{canLiuPanZhang2025}. Special case: $\|\nabla f(x)-\nabla f(y)\|_{D^{-1}}\leq\|x-y\|_D$, $D=\operatorname{diag}(\mathbf L)>0$, $\mathbb E\zeta_i^2\leq\sigma_i^2$.
& $\mathcal{O}\!\left(1+\frac{\|\mathbf L\|_\infty\Delta}{\varepsilon^2}+\frac{\|\mathbf L\|_\infty\|\boldsymbol\sigma\|_2^2\Delta}{\varepsilon^4}\right)$, batch size $1$.
& \textbf{(1)}: for admissible $Q=\operatorname{diag}(\mathbf L)$, $L_g\leq\|\mathbf L\|_\infty$, $\sigma^2=\|\boldsymbol\sigma\|_2^2$, $L_\xi\sigma^2=S$, noise coefficient becomes $S$. Gain $\|\mathbf L\|_\infty\|\boldsymbol\sigma\|_2^2/S$ when $S\Delta/\varepsilon^4\geq\max\{1,\|\mathbf L\|_\infty\Delta/\varepsilon^2\}$, potentially $d$-fold. Scope: state-dependent, nondiagonal $Q$.
&  \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} Costs count individual stochastic-gradient calls. $\zeta=g(x,\omega)-\nabla f(x)$; $P$ is the execution probability law, including output randomization; $\Delta$ bounds the initial objective gap. $\mathbf L=(L_i)_{i=1}^d$, $\boldsymbol\sigma=(\sigma_i)_{i=1}^d$, $S=\sum_iL_i\sigma_i^2$, $\|v\|_D^2=v^\top Dv$.
\end{tablenotes}
\end{threeparttable}
\end{table}
\clearpage

\begin{table}[tp]
\centering
\caption{Expected-smoothness nonconvex optimization: \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/ExpectedSmoothnessNonconvex.lean}{ExpectedSmoothnessNonconvex}.}\label{tab:ExpectedSmoothnessNonconvex}
\parbox{\linewidth}{\footnotesize On a second-countable real Hilbert space with its Borel measurable structure, $f$ is differentiable, $\nabla f$ is $L$-Lipschitz, $f\geq f_{\rm low}$, and $f(x_0)-f_{\rm low}\leq\Delta$. The jointly measurable unbiased oracle $g$ uses IID samples from $p$, with integrable gradients and squared noise/differences, and satisfies $\mathbb E_p\|g(x)-g(y)\|^2\leq L^2\|x-y\|^2$ and $\mathbb E_p\|g(x)-\nabla f(x)\|^2\leq2A(f(x)-f_{\rm low})+C$. Here $L,\varepsilon>0$ and $A,C,\Delta\geq0$. Same-sample pairs are available. The target is a measurable output with $\int\|\nabla f(x_{\rm out}(\omega))\|\,dP(\omega)\leq\varepsilon$.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.32\linewidth}>{\raggedright\arraybackslash}p{0.25\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/NormalizedStormExpectedSmoothness.lean}{Normalized\allowbreak Storm\allowbreak Expected\allowbreak Smoothness} \textbf{(Ours)} $(\star\star)$ \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/NormalizedStormExpectedSmoothness.md}{(review)}
& $\mathcal{O}\!\left(\begin{aligned}&1+\frac AL+\frac{L\Delta+A\Delta+C}{\varepsilon^2}\\&+\frac{L\Delta\sqrt{A\Delta+C}}{\varepsilon^3}\end{aligned}\right)$
& & \\
\midrule[1.2pt]
\textbf{(2)} NSTORM \citep{ESNUpadhyay2026}, Thm.~2(i), derived bound
& $\mathcal{O}\!\left(\begin{aligned}&1+\frac{(L\Delta)^2}{\varepsilon^4}\\&+\frac{(A\Delta+C)L\Delta}{\varepsilon^2}\\&+\frac{(A\Delta+C)^{3/2}}{\varepsilon}\end{aligned}\right)$\newline $L\Delta\geq1$, $\gamma_0=\sqrt{\Delta/L}$; initialization included.
& \textbf{(1)}: $\varepsilon^{-3}$ instead of $\varepsilon^{-4}$ at fixed positive parameters. No worse order when $L\Delta\geq1$, $\varepsilon^2\leq L\Delta$.
& \textbf{(1)} needs ABC structure; \textbf{(2)} also handles distance-growing BG noise beyond ABC. \\
\midrule
\textbf{(3)} SGD \citep{ESNKhaled2020v3}, Cor.~1
& $\mathcal{O}\!\left(1+\frac{L\Delta}{\varepsilon^2}+\frac{L\Delta(A\Delta+C)}{\varepsilon^4}\right)$
& \textbf{(1)} reduces the leading stochastic term by $\asymp\sqrt{A\Delta+C}/\varepsilon$ when $\varepsilon\leq\min\{\sqrt{A\Delta+C},\sqrt{L\Delta}\}$.
& \textbf{(1)} needs MSS and same-sample pairs (two gradients); \textbf{(3)} needs single gradients and only objective smoothness $L_F\leq L$. \\
\midrule
\textbf{(4)} SPIDER \citep{ESNChen2023}, Thm.~4, derived bound; affine-variance special case
& $\mathcal{O}\!\left(\begin{aligned}&1+\frac{L\Delta(1+\Gamma^2)+\Lambda^2}{\varepsilon^2}\\&+\frac{L\Delta(1+\Gamma)\Lambda}{\varepsilon^3}\end{aligned}\right)$\newline $\operatorname{Var}_p g(x)\leq\Gamma^2\|\nabla f(x)\|^2+\Lambda^2$; MSS restriction, $A=L\Gamma^2$, $C=\Lambda^2$. Retuning valid for $\varepsilon\leq\min\{1,\sqrt{L\Delta}\}$, $\Lambda\varepsilon\leq1+\Gamma$.
& \textbf{(1)}: scope extends to ABC without affine variance. For $\Gamma\geq1$, $\Lambda\geq\sqrt{L\Delta}$, the $\varepsilon^{-3}$ coefficient improves by $\asymp\min\{\Gamma,\Lambda/\sqrt{L\Delta}\}$ within the stated range.
& \textbf{(1)} has a worse $\varepsilon^{-3}$ coefficient when $\Lambda\ll\Gamma\sqrt{L\Delta}/(1+\Gamma)$; at $\Lambda=0$, $\Gamma\Delta>0$, it loses $\varepsilon^{-1}$ against \textbf{(4)}. \\
\midrule
\textbf{(5)} SPIDER-SFO \citep{ESNFang2018v2}, Thm.~1; bounded-variance special case $A=0$, $C=\sigma^2$
& $\mathcal{O}\!\left(1+\frac{L\Delta+\sigma^2}{\varepsilon^2}+\frac{L\Delta\sigma}{\varepsilon^3}\right)$\newline $0<\varepsilon\leq\sigma$.
& \textbf{(1)} matches the known rate at $A=0$; scope extends to function-value-dependent, potentially unbounded variance.
& \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} MSS: mean-square smoothness; ABC: the displayed function-gap variance bound; BG: Blum--Gladyshev noise. $\operatorname{Var}_p g(x)=\mathbb E_p\|g(x)-\nabla f(x)\|^2$; $P$: output probability law; $L_F$: objective smoothness constant. Costs count stochastic gradient evaluations, including batches; one pair call costs two evaluations, so the same big-$\mathcal{O}$ bound applies. $\Gamma,\Lambda,\sigma\geq0$ are the variance parameters in their rows. $\asymp$ denotes equality up to universal factors.
\end{tablenotes}
\end{threeparttable}
\end{table}
\clearpage

\begin{table}[tp]
\centering
\caption{Heavy-tailed Markov smooth convex optimization under \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/HeavyTailedMarkovSmoothAndConvex.lean}{HeavyTailedMarkovSmoothAndConvex}.}\label{tab:HeavyTailedMarkovSmoothAndConvex}
\parbox{\linewidth}{\footnotesize
On a second-countable real Hilbert space with its Borel measurable structure, $f$ is convex and differentiable with $L$-Lipschitz gradient and a minimizer $x_\star$ satisfying $\|x_0-x_\star\|\le R$. The jointly measurable oracle satisfies $\int g(x,z)\,d\pi(z)=\nabla f(x)$ and $\int\|g(x,z)-\nabla f(x)\|^\alpha\,d\pi(z)\le\sigma^\alpha$, with the corresponding integrability assumptions. Samples follow a stationary Markov chain with kernel $\kappa$, invariant probability $\pi$, and integrable $d_t(z)=\operatorname{TV}(\kappa^t(z,\cdot),\pi)$ satisfying $\int d_t\,d\pi\le(1+t/\tau)^{-\beta}$ for every lag. Here $L,\tau,\beta,\varepsilon>0$, $R,\sigma\ge0$, and $1<\alpha\le2$. Target: measurable output with integrable gap and $\int[f(\mathrm{output}(\omega))-f(x_\star)]\,dP(\omega)\le\varepsilon$, where $P$ is the stationary path law.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.32\linewidth}>{\raggedright\arraybackslash}p{0.25\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/AcceleratedHeavyTailedMarkovConvex.lean}{Accelerated\allowbreak Heavy\allowbreak Tailed\allowbreak Markov\allowbreak Convex} \textbf{(Ours)} $(\star\star)$ \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/AcceleratedHeavyTailedMarkovConvex.md}{(review)}
& $\mathcal{O}\!\left((1+\sqrt A+B)\right.$\newline
$\left.{}\cdot[1+\tau(256A+64B)^{1/\beta}]\right)$.
All calls, including skipped samples; deterministic budget.
& & \\
\midrule[1.2pt]
\textbf{(2)} Accelerated mirror descent with MLMC \citep{htmSolodkin2025v2}, Thm.~2, Cor.~2
& $\mathcal{O}\!\left(\left[1+\sqrt A+\tau_{\rm mix}\frac{\sigma^2R^2}{\varepsilon^2}\right]\right.$\newline
$\left.{}\cdot\operatorname{polylog}\!\left(e+A+\tau_{\rm mix}\frac{\sigma^2R^2}{\varepsilon^2}\right)\right)$ expected calls, including batches.
Special case: finite-dimensional ball, $\|g-\nabla f\|\le\sigma$, $\sup_z d_t(z)\le2^{-t/\tau_{\rm mix}}$, $\tau_{\rm mix}\ge1$.
& \textbf{(1)}: Scope: stationary $\alpha$-moments, including infinite variance, replace bounded noise; $\pi$-averaged polynomial mixing replaces uniform geometric mixing.
& \textbf{(1)}: Hilbert geometry only. On the geometric overlap, pays $\tau_{\rm mix}$ on the deterministic term, up to logarithms; noise order matches up to logarithms. \\
\midrule
\textbf{(3)} Ergodic mirror descent \citep{htmDuchi2012v3}, Thm.~1, (12); derived bound
& $\mathcal{O}\!\left(1+Q^2[1+\tau Q^{1/\beta}]\right)$ calls, fixed $\beta$.
Special case: finite-dimensional ball; convex sample losses with $\|g\|\le G$; uniform $d_t\le(1+t/\tau)^{-\beta}$.
& \textbf{(1)}: Scope: no bounded-gradient requirement; averaged rather than uniform mixing. Output: last accelerated iterate instead of averaging.
& \textbf{(1)}: Needs smoothness and stationary start. For $\alpha=2$, $\sigma\asymp G$, $A\le Q^2$, $Q\to\infty$, fixed $\tau,\beta$: $\mathcal{O}(\tau Q^{2+2/\beta})$ versus $\mathcal{O}(\tau Q^{2+1/\beta})$. \\
\midrule
\textbf{(4)} Accelerated stochastic proximal subgradient \citep{htmHeLiLu2026v2}, Thm.~2(i), (7a)
& $\mathcal{O}\!\left(1+\sqrt A+(\sigma R/\varepsilon)^{\alpha/(\alpha-1)}\right)$ calls, fixed $\alpha$.
Special case: i.i.d., finite-dimensional ball, $h=\iota_{B(x_0,R)}$, $0<\varepsilon<1$.
& \textbf{(1)}: Scope: stationary Markov dependence. Matches known i.i.d. rate when $\tau$ permits skip length $m=1$, for fixed $\alpha$.
& \textbf{(1)}: Requires clipping; \textbf{(4)} does not. \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} $A=LR^2/\varepsilon$; $B=(256\sigma R/\varepsilon)^{\alpha/(\alpha-1)}$; $Q=GR/\varepsilon$; $G$ bounds sample gradients. $\operatorname{TV}(\mu,\nu)=\sup_{S\text{ measurable}}|\mu(S)-\nu(S)|$. Geometric overlap: $\alpha=2$, $\|g-\nabla f\|\le\sigma$, $\sup_z d_t(z)\le2^{-t/\tau_{\rm mix}}$, $\tau_{\rm mix}\ge1$; admissible polynomial parameters are $\beta=1+\log(e+A+\sigma^2R^2/\varepsilon^2)$ and $\tau=\beta\tau_{\rm mix}/\log2$. $\operatorname{polylog}$ retains the unspecified logarithmic factors in Cor.~2. Fixed-exponent bounds need not have uniform constants as $\alpha\downarrow1$ or $\beta\downarrow0$. $\iota$ denotes a convex-set indicator.
\end{tablenotes}
\end{threeparttable}
\end{table}
\clearpage

\begin{table}[tp]
\centering
\caption{Relative-gradient acceleration under \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/RelativeGradientStrongQuasar.lean}{RelativeGradientStrongQuasar}.}\label{tab:RelativeGradientStrongQuasar}
\parbox{\linewidth}{\footnotesize On a finite-dimensional real Hilbert space with its Borel measurable structure, $f$ has an $L$-Lipschitz gradient and a minimizer $x_\star$ satisfying $f(x_0)-f(x_\star)\le\Delta$ and $f(x_\star)\ge f(x)+\gamma^{-1}\langle\nabla f(x),x_\star-x\rangle+\frac{\mu}{2}\|x-x_\star\|^2$ for all $x$. Here $L,\mu,\varepsilon>0$, $0<\gamma\le1$, $\Delta\ge0$, and $0\le\delta<1$. Each oracle call returns the same measurable $g(x)$, with $\|g(x)-\nabla f(x)\|\le\delta\|\nabla f(x)\|$. Target: $\int(f(x_K(\omega))-f(x_\star))\,dP(\omega)\le\varepsilon$, with integrable gap and $P$ the algorithm's randomization law. The setup does not restrict the algorithm; \textbf{(1)} constructs a randomized continuized method.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.32\linewidth}>{\raggedright\arraybackslash}p{0.25\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/AcceleratedRelativeQuasar.lean}{Accelerated\allowbreak Relative\allowbreak Quasar} \textbf{(Ours)} $(\star\star)$ \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/AcceleratedRelativeQuasar.md}{(review)}
& $\mathcal{O}\!\left(\left[1+\frac{\sqrt{\kappa/(1-\delta)}}{\gamma}+\frac{\delta^2\kappa}{\gamma^2(1-\delta)}\right]\ell\right)$ calls; deterministic budget.
& & \\
\midrule[1.2pt]
\textbf{(2)} Continuized acceleration \citep{rqWangWibisono2023}, Thm.~2; $\delta=0$.
& $\mathcal{O}\!\left((1+\sqrt{\kappa}/\gamma)\ell\right)$ expected gradient calls at fixed continuous time; expected gap $\le\varepsilon$.
& \textbf{(1)}: Scope extends to fixed relative bias. Retains $\mathcal{O}((1+\sqrt\kappa/\gamma)\ell)$ when $\delta\le\frac12$, $\delta^2\lesssim\gamma/\sqrt\kappa$; matches $\delta=0$ rate with fixed-call expected accuracy.
& \textbf{(1)}: Roughly fourfold larger leading constants in the exact-gradient comparison. \\
\midrule
\textbf{(3)} Continuized acceleration \citep{rqWangWibisono2023}, Cor.~2; $\delta=0$.
& $\mathcal{O}\!\left((1+\sqrt{\kappa}/\gamma)\ell\right)$ gradient calls for gap $\le\varepsilon$ with fixed success probability $3/4$.
& \textbf{(1)}: Extends to $\delta<1$; matches the exact-gradient complexity order for the expected-accuracy target.
& \textbf{(1)}: Expected accuracy instead of the stated probability guarantee. \\
\midrule
\textbf{(4)} Restarted CG \citep{rqKuruzovStonyakin2026v3}, Thm.~3.3; additionally $f(x)-f_\star\ge\frac\mu2\|x-x_\star\|^2$.
& $\mathcal{O}\!\left((1+\sqrt\kappa/\gamma)[1+\log(1+\Delta/\varepsilon)]\right)$ calls \emph{and} exact two-dimensional solves (gradient cost unspecified). Requires $\|g-\nabla f\|\le\delta_1$, $\delta_1^2\lesssim\gamma^2\mu\varepsilon$, and $\|g(\hat x_k)\|\ge2\delta_1$ at every inner query.
& \textbf{(1)}: On the common exact-gradient, quadratic-growth restriction, removes subspace solves. For nonzero errors, absolute versus relative models make rates noncomparable.
& \textbf{(1)}: Expected instead of deterministic accuracy. \\
\midrule
\textbf{(5)} Inexact acceleration \citep{rqInexactRepository}; $\mu$-strong convexity, $\gamma=1$, purely relative error.
& $\mathcal{O}\!\left(\left[1+\sqrt{\frac\kappa{1-\delta}}+\frac{\delta^2\kappa}{1-\delta}\right]\right.$\par
$\left.{}\cdot[1+\log(1+\kappa\Delta/\varepsilon)]\right)$ calls, using $R^2=2\Delta/\mu$.
& \textbf{(1)}: Scope extends to nonconvex strongly quasar-convex objectives; matches polynomial dependence on the strongly convex overlap.
& \textbf{(1)}: Requires fixed errors rather than call-dependent errors; expected rather than deterministic accuracy. \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} $\kappa=L/\mu$; $\ell=1+\log(1+\Delta/(\gamma\varepsilon))$; $f_\star=f(x_\star)$; $R$ is an initial-distance bound; $\delta_1$ is an absolute gradient-error bound; $\hat x_k$ are the inner query points of \textbf{(4)}; CG denotes conjugate gradient. The symbol $\lesssim$ hides a universal constant, chosen sufficiently small in admissibility conditions.
\end{tablenotes}
\end{threeparttable}
\end{table}
\clearpage

\begin{table}[tp]
\centering
\caption{Comparison for \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/SimilarFiniteSumQuasar.lean}{SimilarFiniteSumQuasar}.}\label{tab:SimilarFiniteSumQuasar}
\parbox{\linewidth}{\footnotesize
On a real Hilbert space, $F=n^{-1}\sum_{i=1}^{n}f_i$, $n\ge1$, with differentiable components and exact component-gradient access. The gradient $\nabla F$ is $L$-Lipschitz and each $\nabla f_i-\nabla F$ is $\delta$-Lipschitz. Parameters satisfy $0<\mu\le L$, $0<\gamma\le1$, $\delta\ge0$, $384\delta^2\le\gamma^3\mu^2$, $\Delta\ge0$, $\varepsilon>0$. A minimizer $x_\star$ satisfies $F(x_0)-F(x_\star)\le\Delta$ and, for every $x$, $F(x_\star)\ge F(x)+\gamma^{-1}\langle\nabla F(x),x_\star-x\rangle+\frac{\mu}{2}\|x-x_\star\|^2$ and $F(x)-F(x_\star)\ge\frac{\gamma\mu}{2(2-\gamma)}\|x-x_\star\|^2$.
For every $x,y$, $F(y)\ge F(x)+\langle\nabla F(x),y-x\rangle-\frac{\gamma\sqrt{\mu L}}{2}\|y-x\|^2$.
Target: $F(\widehat x)-F(x_\star)\le\varepsilon$ almost surely; \textbf{(1)} constructs a deterministic output and satisfies this pathwise.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.32\linewidth}>{\raggedright\arraybackslash}p{0.25\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/CachedSimilarQuasar.lean}{Cached\allowbreak Similar\allowbreak Quasar} \textbf{(Ours)} $(\star\star)$ \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/CachedSimilarQuasar.md}{(review)}
& $\mathcal{O}\!\left(n+\dfrac{n\ell}{\log(\gamma^3\mu^2/\delta^2)}+\dfrac{\sqrt{\kappa}}{\gamma}\ell\right)$ component gradients
& & \\
\midrule[1.2pt]
\textbf{(2)} Nesterov acceleration \citep[Theorem 2, v3]{sfqHermant2026v3}
& $\mathcal{O}\!\left(n\gamma^{-1}\sqrt{\kappa}\,\ell\right)$ component gradients; full gradients on $\mathbb{R}^d$
& \textbf{(1)}: replaces multiplicative $n\gamma^{-1}\sqrt{\kappa}$ by additive costs under $384\delta^2\le\gamma^3\mu^2$; savings grow with $n$ and $\gamma^{-1}\sqrt{\kappa}$.
& \textbf{(1)} needs finite-sum similarity and knowledge of $\delta$; \textbf{(2)} requires neither. \\
\midrule
\textbf{(3)} Derived bound: gradient sliding \citep[Theorem 3]{sfqKovalev2022v1}
& $\mathcal{O}\!\left((n+\sqrt{\kappa})[1+\log(1+\kappa\Delta/\varepsilon)]\right)$ component gradients. Special case: $\mathbb{R}^d$, $\gamma=1$, $F$ $\mu$-strongly convex; $q=f_0$, $p=F-f_0$, $L_p=\mu$.
& \textbf{(1)}: on this overlap, divides the $n\ell$ term by $\log(\mu^2/\delta^2)$, retaining $n$; removes $\kappa$ inside the accuracy logarithm. Scope: nonconvex quasar objectives, including $\gamma<1$.
& \textbf{(1)} needs $\delta\le\mu/\sqrt{384}$ at $\gamma=1$; \textbf{(3)} also permits $\mu\le\delta\le L$ when $q$ is convex. Classes are incomparable. \\
\midrule
\textbf{(4)} Quasar acceleration \citep[Theorem 1]{csqHinder2020}
& $\mathcal{O}\!\left(\dfrac{n\sqrt{\kappa}}{\gamma}[1+\log(\kappa/\gamma)]\ell\right)$ component value/gradient calls, using full evaluations on $\mathbb{R}^d$
& \textbf{(1)}: on the stated curvature/similarity subclass, replaces the multiplicative $n$ cost by additive terms and removes $1+\log(\kappa/\gamma)$; needs no function values.
& \textbf{(1)} needs the lower-curvature bound and similarity; \textbf{(4)} applies without these restrictions. \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} $\kappa=L/\mu$, $\ell=1+\log(1+\Delta/(\gamma\varepsilon))$; the fraction with denominator $\log(\gamma^3\mu^2/\delta^2)$ is interpreted as $0$ at $\delta=0$. Each full gradient costs $n$ component-gradient calls; each full value costs $n$ component-value calls. In \textbf{(3)}, squared-distance tolerance is $2\varepsilon/L$.
\end{tablenotes}
\end{threeparttable}
\end{table}
\clearpage

\begin{table}[tp]
\centering
\caption{Smooth convex optimization with quadratic growth: \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/SmoothConvexQuadraticGrowth.lean}{SmoothConvexQuadraticGrowth}.}\label{tab:SmoothConvexQuadraticGrowth}
\parbox{\linewidth}{\footnotesize Convex $f$ on a real Hilbert space has an exact $L$-Lipschitz gradient, $L,\mu,\varepsilon>0$, and a minimizer $x_\star$ with $\|x_0-x_\star\|\le R$, $R\ge0$. For every $x$, some minimizer $z$ satisfies $f(x)-f(z)\ge\frac{\mu}{2}\|x-z\|^2$. The setup restricts algorithms to GD with predetermined positive stepsizes and current-iterate output. Target: $f(x_K)-f(x_\star)\le\varepsilon$ almost surely. In \textbf{(1)}, updates use only $L$; $\mu,R,\varepsilon$ enter the stopping budget.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.30\linewidth}>{\raggedright\arraybackslash}p{0.28\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/UniversalSilverQuadraticGrowth.lean}{Universal\allowbreak Silver\allowbreak Quadratic\allowbreak Growth} \textbf{(Ours)} $(\star\star)$ \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/UniversalSilverQuadraticGrowth.md}{(review)}
& $\mathcal{O}\!\left((1+\kappa)^p\ell\right.$\newline $\left.{}\cdot[1+\log(1+\kappa)+\log\ell]\right)$ & & \\
\midrule[1.2pt]
\textbf{(2)} Restarted AGD \citep[Thm.~2, Sec.~3.4]{scqgFercoqQu2017}
& $\mathcal{O}\!\left(\sqrt{1+\kappa}\,[\ell+\log(1+\kappa)]\right)$\newline Includes restart tests; smooth unconstrained specialization in $\mathbb R^d$.
& \textbf{(1)}: Predetermined GD with anytime last-iterate accuracy; \textbf{(2)} adaptively restarts AGD and returns a stopped output. No complexity improvement; updates already need no $\mu$.
& \textbf{(1)}: Exponent $p$ instead of $1/2$, with extra logarithms; requires global QG instead of initial-sublevel QG. \\
\midrule
\textbf{(3)} Anytime GD \citep[Thm.~11, arXiv v2]{scqgZhang2025}
& $\mathcal{O}(\kappa^q\ell)$\newline Special case: $\mu$-strong convexity in $\mathbb R^d$.
& \textbf{(1)}: Scope: QG instead of strong convexity. Adaptivity: no $\mu$. Rate on overlap: $p\approx0.786$ instead of $q\approx0.893$; total gain when $\kappa^{q-p}\gg1+\log\kappa+\log\ell$.
& \textbf{(1)}: Extra $1+\log\kappa+\log\ell$ factor. Crossover depends on unspecified constants; the unit-constant illustration exceeds $\kappa\approx10^{15}$. \\
\midrule
\textbf{(4)} Silver GD \citep[Thm.~1.1]{scqgAltschulerParrilo2023}
& $\mathcal{O}(\kappa^p\ell)$\newline Special case: $\mu$-strong convexity; prescribed horizons. Distance contraction converted to objective gap.
& \textbf{(1)}: Scope: QG instead of strong convexity. Adaptivity: neither $\kappa$ nor horizon needed; anytime last-iterate accuracy instead of prescribed-horizon accuracy.
& \textbf{(1)}: Extra $1+\log\kappa+\log\ell$ factor on the strongly convex overlap. \\
\midrule
\textbf{(5)} Restarted long-step GD \citep[Remark~3]{scqgGrimmer2024}
& $\mathcal{O}((1+\kappa)^p\ell)$\newline Derived bound: convex PL restart in $\mathbb R^d$; QG implies PL up to universal factors. Block-end objective accuracy.
& \textbf{(1)}: No $\mu$ needed to choose block lengths; anytime last-iterate accuracy instead of block-end accuracy. Matches the condition-number exponent; no QG scope gain.
& \textbf{(1)}: Extra $1+\log(1+\kappa)+\log\ell$ factor. \\
\midrule
\textbf{(6)} Constant-step GD, $1/L$ \citep[Sec.~2.1]{scqgFercoqQu2017}
& $\mathcal{O}((1+\kappa)\ell)$\newline QG/PL specialization of the classical proximal-gradient bound.
& \textbf{(1)}: Rate: $\kappa^{0.786}$ instead of $\kappa$, up to logarithms; total gain when $\kappa^{1-p}\gg1+\log\kappa+\log\ell$. No adaptivity gain: \textbf{(6)} is already anytime and $\mu$-free.
& \textbf{(1)}: Larger leading constants and logarithmic overhead; savings require sufficiently large $\kappa$. \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} Costs count exact gradient calls. $\kappa=L/\mu$, $\ell=1+\log(1+LR^2/\varepsilon)$, $p=\log 2/\log(1+\sqrt2)$, $q=(1+p)/2$. GD: gradient descent; AGD: accelerated gradient descent; QG: quadratic growth; PL: Polyak--\L{}ojasiewicz inequality. Anytime: accuracy at every sufficiently large iteration; \textbf{(1)} exports the stated stopping budget.
\end{tablenotes}
\end{threeparttable}
\end{table}

\begin{table}[tp]
\centering
\caption{Stochastic monotone root finding: \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/StochasticLipschitzMonotone.lean}{StochasticLipschitzMonotone}.}\label{tab:StochasticLipschitzMonotone}
\parbox{\linewidth}{\footnotesize In a finite-dimensional real Hilbert space with its Borel structure, $F$ is monotone and globally $L$-Lipschitz, and $F(x_\star)=0$ with $\|x_0-x_\star\|\le R$. Here $L,\varepsilon>0$ and $R,\sigma\ge0$. The jointly measurable oracle $g$ has integrable values and squared errors, $\int g(x,\omega)\,dp=F(x)$ and $\int\|g(x,\omega)-F(x)\|^2\,dp\le\sigma^2$. Samples are IID with marginal probability law $p$ and joint law $P$. The target is $\int\|F(z(\xi))\|^2\,dP(\xi)\le\varepsilon^2$. Result \textbf{(1)} constructs batched inertial regularized extragradient, tuned using $L,R,\sigma,\varepsilon$; the setup imposes no algorithm restriction.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.32\linewidth}>{\raggedright\arraybackslash}p{0.25\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/InertialMonotoneResidual.lean}{Inertial\allowbreak Monotone\allowbreak Residual} \textbf{(Ours)} $(\star\star)$ \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/InertialMonotoneResidual.md}{(review)}
& $\mathcal{O}\!\left(1+\frac{LR}{\varepsilon}+\frac{\sigma^2}{\varepsilon^2}\ell^2\right)$ & & \\
\midrule[1.2pt]
\textbf{(2)} RRSEG \citep{slmLeeKim2026}, Cor.~6.2
& $\mathcal{O}\!\left(1+\frac{LR}{\varepsilon}+\frac{\sigma^2}{\varepsilon^2}\log^3(2+\frac{LR}{\varepsilon}+\frac{\sigma}{\varepsilon})\right)$; $A=0$ specialization.
& \textbf{(1)} saves at least a factor $\ell$ when $\sigma^2\ell^2/\varepsilon^2\ge LR/\varepsilon$; otherwise matches the deterministic order.
& \textbf{(1)} uses growing batches instead of two calls per update; does not cover composite inclusions. \\
\midrule
\textbf{(3)} Accumulative regularization \citep{slmJiLanZhu2026}, Thm.~2.2
& $\mathcal{O}\!\left(1+\frac{LR}{\varepsilon}h+\frac{\sigma^2}{\varepsilon^2}\ell^3h^2\right)$; $0<\varepsilon\le LR$, unconstrained specialization.
& \textbf{(1)} replaces the statistical factor $\ell^3h^2$ by $\ell^2$. For fixed $L,R,\sigma>0$, the total saving grows as $\ell h^2$ as $\varepsilon\to0$.
& \textbf{(1)} does not cover constrained variational inequalities. \\
\midrule
\textbf{(4)} S-Dual-OHM \citep{slmYoonLoizou2026}, Cor.~3.6
& $\mathcal{O}\!\left((1+\frac{LR}{\varepsilon})\ell+\frac{\sigma^2}{\varepsilon^2}\ell^2\right)$; samplewise monotone, uniformly $L$-Lipschitz maps; same-sample queries.
& \textbf{(1)} needs only mean regularity and fresh samples. On the overlap, removes the deterministic $\ell$ factor; total gain when $\sigma^2\lesssim\varepsilon LR/\ell$. Statistical order matches.
& \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} $\ell=1+\log(1+LR/\varepsilon)$; $h=1+\log\ell$. Costs count individual stochastic operator evaluations, including batches and inner solves; $A$ denotes the additional maximally monotone operator in an inclusion $0\in F(x)+A(x)$.
\end{tablenotes}
\end{threeparttable}
\end{table}
\clearpage

\begin{table}[tp]
\centering
\caption{Comparison for \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/SymmetricFirstMomentNonconvex.lean}{SymmetricFirstMomentNonconvex}.}\label{tab:SymmetricFirstMomentNonconvex}
\parbox{\linewidth}{\footnotesize
$f:\mathbb{R}^d\to\mathbb{R}$ is differentiable with $L$-Lipschitz gradient and $f(x_0)-\inf f\le\Delta$; $L,\varepsilon>0$ and $\Lambda,\sigma,\Delta\ge0$. The jointly measurable, integrable oracle $g$ is unbiased. IID samples supply paired evaluations $(g(x,\xi),g(y,\xi))$ with the same sample. For $\zeta(x,\xi)=g(x,\xi)-\nabla f(x)$, $\mathbb{E}\|\zeta(x,\xi)\|\le\sigma$, $\mathbb{E}\|\zeta(x,\xi)-\zeta(y,\xi)\|\le\Lambda\|x-y\|$, and every coordinate of $\zeta(x,\xi)$ has a symmetric marginal law. Target: $\mathbb{E}\|\nabla f(x_{\rm out})\|\le\varepsilon$. Costs count primitive stochastic-gradient evaluations, including all median samples and batches; each paired query costs two evaluations.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.32\linewidth}>{\raggedright\arraybackslash}p{0.25\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/MedianFirstMomentNonconvex.lean}{Median\allowbreak First\allowbreak Moment\allowbreak Nonconvex} \textbf{(Ours)} $(\star\star)$ \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/MedianFirstMomentNonconvex.md}{(review)}
& $\mathcal{O}\!\left(\ell^2\left[1+\frac{L\Delta+\sigma^2}{\varepsilon^2}+\frac{\Lambda\sigma\Delta}{\varepsilon^3}\right]\right)$
& & \\
\midrule[1.2pt]
\textbf{(2)} Median-of-three SGD; derived bound from \citep[Cor.~2.2]{rvGhadimiLan2013v1}
& $\mathcal{O}\!\left(1+\frac{L\Delta}{\varepsilon^2}+\frac{L\Delta\sigma^2}{\varepsilon^4}\right)$
& \textbf{(1)}: Stochastic term $L\Delta\sigma^2/\varepsilon^4$ becomes $\ell^2\Lambda\sigma\Delta/\varepsilon^3$; smaller when $\varepsilon\ell^2\ll L\sigma/\Lambda$, $\sigma^2\gtrsim\varepsilon^2$. Median replacement plus centered dyadic analysis enables this gain.
& \textbf{(1)}: Extra $\ell^2$ overhead and $\sigma^2/\varepsilon^2$ initialization; worse stochastic term when $\Lambda\gg L\sigma/\varepsilon$. \\
\midrule
\textbf{(3)} NSGD-MVR \citep[Thm.~4.2, $q=1$]{mshFradin2026v2}
& $\mathcal{O}\!\left(\begin{aligned}&1+\left(\frac{\sigma_p}{\varepsilon}\right)^{p/(p-1)}+\frac{(L+\Lambda)\Delta}{\varepsilon^2}\\[-2pt]&+\frac{\Lambda\Delta}{\varepsilon^2}\left(\frac{\sigma_p}{\varepsilon}\right)^{p/(p-1)}\end{aligned}\right)$
& \textbf{(1)}: Scope extends to first moments only. On symmetric overlap, $\sigma\le\sigma_p$: accuracy exponent $2+p/(p-1)\ge4$ becomes $3$, up to $\ell^2$, for fixed positive parameters and $\varepsilon\to0$.
& \textbf{(1)} requires coordinatewise symmetry. \textbf{(3)} requires $\mathbb{E}\|\zeta(x,\xi)\|^p\le\sigma_p^p$, $1<p\le2$, but permits asymmetric noise. \\
\midrule
\textbf{(4)} Median-of-three SPIDER; derived bound from \citep[Thm.~1]{ESNFang2018v2}
& $\mathcal{O}\!\left(1+\frac{\bar L\sigma\Delta}{\varepsilon^3}+\frac{\sigma^2}{\varepsilon^2}+\frac{\sigma}{\varepsilon}\right)$, $0<\varepsilon\le\sigma$.
\par Special case: $\mathbb{E}\|g(x,\xi)-g(y,\xi)\|^2\le\bar L^2\|x-y\|^2$.
& \textbf{(1)}: Scope includes infinite second-moment increments. On overlap, $L\le\bar L$, $\Lambda\le2\bar L$: matches the $\varepsilon^{-3}$ power; coupling term improves when $\Lambda\ell^2\ll\bar L$.
& \textbf{(1)} pays $\ell^2$ overhead on the common setup; no uniform total-cost improvement. \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} $\ell=\log(2+L\Delta/\varepsilon^2)$; expectations use the sampling law and any output randomization. $\sigma_p$ is the $p$th central-moment scale; $\bar L$ is the raw mean-squared smoothness constant. Median-of-three means the coordinatewise median of three independent samples.
\end{tablenotes}
\end{threeparttable}
\end{table}
\clearpage

\begin{table}[tp]
\centering
\caption{Weakly convex optimization with heavy-tailed noise (\href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/WeaklyConvexHeavyTailed.lean}{WeaklyConvexHeavyTailed}).}\label{tab:WeaklyConvexHeavyTailed}
\parbox{\linewidth}{\footnotesize A finite-dimensional real inner-product space, closed convex $X$, $x_0\in X$, and a selection $v$ satisfying $f(y)\ge f(x)+\langle v(x),y-x\rangle-\rho\|y-x\|^2/2$ and $\|v(x)\|\le G$ on $X$. Here $\rho,G>0$, $f\ge f_{\rm low}$ on $X$, and $f(x_0)-f_{\rm low}\le\Delta$. The jointly measurable oracle uses IID samples with $\mathbb E g(x,\xi)=v(x)$ and $\mathbb E\|g(x,\xi)-v(x)\|^\alpha\le\sigma^\alpha$, $1<\alpha\le2$, $\sigma\ge0$, with these integrals finite; exact projection onto $X$ is available. The setup requires constant-step, constant-threshold projected clipped subgradient iterations. The target is $\mathbb E\|\nabla\phi(x_J)\|^2\le\varepsilon^2$ for a uniformly sampled iterate, $\varepsilon>0$.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.32\linewidth}>{\raggedright\arraybackslash}p{0.25\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/WeaklyConvexClippedSubgradient.lean}{Weakly\allowbreak Convex\allowbreak Clipped\allowbreak Subgradient} \textbf{(Ours)} $(\star\star)$ \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/WeaklyConvexClippedSubgradient.md}{(review)} &
$\mathcal{O}\!\left(\begin{aligned}&1+\frac{\rho\Delta(G^2+\sigma^\alpha G^{2-\alpha})}{\varepsilon^4}\\&{}+\frac{\rho\Delta\sigma^{\alpha/(\alpha-1)}}{\varepsilon^{(3\alpha-2)/(\alpha-1)}}\end{aligned}\right)$ & & \\
\midrule[1.2pt]
\textbf{(2)} Clip-SGD \citep[Thm.~5, Eq.~(27)]{wchZhu2025v1}; expectation, $\eta_0=1$, batch size $1$; bounded subgradients on $X\subset\operatorname{int}(\operatorname{dom}f)$ &
$\mathcal{O}\!\left(\begin{aligned}&1+\frac{(\Delta+G+\rho)^2G^2}{\varepsilon^4}\\&{}+\left(\frac{(\Delta+G+\rho)\sigma}{\varepsilon^2}\right)^{\!\alpha/(\alpha-1)}\end{aligned}\right)$ &
\textbf{(1)}: Clip-SGD noise exponent improves for $\alpha<2$; for $\sigma,\Delta>0$, smaller noise term when $\varepsilon^{(2-\alpha)/(\alpha-1)}<(\Delta+G+\rho)^{\alpha/(\alpha-1)}/(\rho\Delta)$. Fixed positive parameters, $\alpha=3/2$, $\varepsilon\to0$: $\mathcal{O}(\varepsilon^{-5})$ instead of $\mathcal{O}(\varepsilon^{-6})$. No exponent gain at $\alpha=2$. &
\textbf{(1)}: tuning needs $\rho,\Delta,\varepsilon$ in addition to $G,\sigma,\alpha$ and the horizon. \\
\midrule
\textbf{(3)} Clip-SGD \citep[Thm.~3, Eq.~(22)]{wchZhu2025v1}; probability $1-\delta$, $\eta_0=1$, batch size $1$; bounded subgradients on $X\subset\operatorname{int}(\operatorname{dom}f)$ &
$\mathcal{O}\!\left(1+\frac{C_\delta^2G^2}{\varepsilon^4}+\left(\frac{C_\delta\sigma}{\varepsilon^2}\right)^{\!\alpha/(\alpha-1)}\right)$\par Guarantees $T^{-1}\sum_{t=1}^T\|\nabla\phi(x_t)\|^2\le\varepsilon^2$ with probability $1-\delta$. &
\textbf{(1)}: for fixed positive parameters and confidence, $\alpha=3/2$, $\varepsilon\to0$, expected accuracy costs $\mathcal{O}(\varepsilon^{-5})$ versus $\mathcal{O}(\varepsilon^{-6})$ for this stronger guarantee. &
\textbf{(1)} gives expectation only, losing the probability guarantee of \textbf{(3)}; needs $\rho,\Delta$ for tuning. \\
\midrule
\textbf{(4)} Derived bound: proximal point \citep[Sec.~3]{wchDavis2018v5} with \citep[Thm.~9]{wchLiu2023v3}; $X=\mathbb R^d$ &
$\mathcal{O}\!\left(1+\frac{\rho\Delta G^2}{\varepsilon^4}+\frac{\rho\Delta\sigma^{\alpha/(\alpha-1)}}{\varepsilon^{(3\alpha-2)/(\alpha-1)}}\right)$\par $\varepsilon<G$, $\varepsilon^2\le\rho\Delta$; all inner calls counted; ball projection is closed-form. &
\textbf{(1)}: matches known rate on $X=\mathbb R^d$ in this regime, with one loop instead of nested loops. Scope extends to constrained $X$ using $\Pi_X$. & \\
\midrule
\textbf{(5)} Derived bound: proximal point \citep[Sec.~3]{wchDavis2018v5} with \citep[Thm.~9]{wchLiu2023v3}; bounded $X$, diameter $D$ &
$\mathcal{O}\!\left(\begin{aligned}&1+\frac{\rho\Delta(G+\rho D)^2}{\varepsilon^4}\\&{}+\frac{\rho\Delta\sigma^{\alpha/(\alpha-1)}}{\varepsilon^{(3\alpha-2)/(\alpha-1)}}\end{aligned}\right)$\par $\varepsilon<G$, $\varepsilon^2\le\rho\Delta$; all inner calls counted; only $\Pi_X$ needed. &
\textbf{(1)}: deterministic term smaller by $(1+\rho D/G)^2$ when $\rho D>G$; noise order matches in this regime. Scope: unbounded $X$ with $\Pi_X$; this reduction there remains unresolved. & \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} $\phi(x)=\min_{y\in X}\{f(y)+\rho\|y-x\|^2\}$; $\nabla\phi(x)=2\rho(x-\operatorname{prox}_{f+I_X,1/(2\rho)}(x))$; $I_X$: convex indicator of $X$. $\Pi_X$: Euclidean projection; $D=\operatorname{diam}X$; $\delta\in(0,1)$; $C_\delta=\Delta+(G+\rho)(1+\log(1/\delta))$. Costs count stochastic subgradient and projection calls separately, including every inner iteration; a closed-form projection adds no oracle requirement.
\end{tablenotes}
\end{threeparttable}
\end{table}
\clearpage

\begin{table}[tp]
\centering
\caption{Bounded composite saddle problems: \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/BoundedCompositeSaddle.lean}{BoundedCompositeSaddle}.}\label{tab:BoundedCompositeSaddle}
\parbox{\linewidth}{\footnotesize Convex sets $X\subset E$, $Y\subset F$ in real inner-product spaces satisfy $\|x\|,\|y\|\le R$, with $(x_0,y_0)\in X\times Y$. The objective is $\Phi(x,y)=g(x)+\langle y,Kx\rangle-h(y)$, where $K$ is continuous linear, $\|K\|\le L$, and $g,h$ are convex and $M$-Lipschitz on their respective domains; $R,L,\varepsilon>0$, $M\ge0$. Exact $K,K^*$ and constrained proximal maps are available. The setup restricts algorithms to constant-step Arrow--Hurwicz. The target is a feasible pair $(\bar x,\bar y)$ with $\Phi(\bar x,y)-\Phi(x,\bar y)\le\varepsilon$ for every $(x,y)\in X\times Y$, deterministically.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.32\linewidth}>{\raggedright\arraybackslash}p{0.25\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/ArrowHurwiczUniformRate.lean}{Arrow\allowbreak Hurwicz\allowbreak Uniform\allowbreak Rate} \textbf{(Ours)} \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/ArrowHurwiczUniformRate.md}{(review)}
& $\mathcal{O}\!\left(1+\dfrac{LR^2+MR}{\varepsilon}\right)$ & & \\
\midrule
\textbf{(2)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/ArrowHurwiczBoundedSaddle.lean}{Arrow\allowbreak Hurwicz\allowbreak Bounded\allowbreak Saddle} \textbf{(Ours)} \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/ArrowHurwiczBoundedSaddle.md}{(review)}
& $\mathcal{O}\!\left(1+\left(\dfrac{R(LR+M)}{\varepsilon}\right)^{4/3}\right)$ & & \\
\midrule[1.2pt]
\textbf{(3)} PDHG \citep[Thm.~1(b), Eq.~(16)]{cp2010boundedcomparison}; $\theta=1$. Derived bound.
& $\mathcal{O}\!\left(1+\dfrac{LR^2}{\varepsilon}\right)$
& \textbf{(1)}: Matches known rate when $M\le LR$, with an Arrow--Hurwicz guarantee. \textbf{(2)}: No established improvement.
& \textbf{(1)}: extra $MR/\varepsilon$. \textbf{(2)}: worse accuracy exponent. \textbf{(1)}, \textbf{(2)}: require Lipschitz terms; \textbf{(3)} needs only bounded comparator sets. \\
\midrule
\textbf{(4)} Arrow--Hurwicz \citep[\S3.2, Eq.~(20)]{cp2010boundedcomparison}. Derived bound.
& $\mathcal{O}\!\left(1+\dfrac{L^2R^4}{\varepsilon^2}\right)$
& For $M\le LR$, $\varepsilon\le LR^2$, method-specific costs: \textbf{(1)} $\mathcal{O}(1+LR^2/\varepsilon)$; \textbf{(2)} $\mathcal{O}(1+(LR^2/\varepsilon)^{4/3})$, versus \textbf{(4)}'s quadratic dependence. \textbf{(1)}: step independent of accuracy.
& \textbf{(1)}, \textbf{(2)}: add bounded primal domain and Lipschitz terms. \textbf{(2)} is worse when $M\gg L^{3/2}R^2/\sqrt\varepsilon$. \\
\midrule
\textbf{(5)} AltGDA \citep[Thm.~1, v1]{nan2026matrixcomparison}. Special case: simplices, $g=h=0$, $R=1$.
& $\mathcal{O}\!\left(1+\dfrac{L}{\delta\varepsilon}\right)$; $\eta=\delta/(2\sqrt2 L)$.
& \textbf{(1)}: $\mathcal{O}(1+L/\varepsilon)$ removes $1/\delta$ and knowledge of $\delta$ in the step. \textbf{(1)}, \textbf{(2)}: extend to bounded convex domains and Lipschitz composites. \textbf{(2)} gains when $\delta\ll(\varepsilon/L)^{1/3}$, $\varepsilon\le L$.
& \textbf{(1)}: larger leading constant for large $\delta$. \textbf{(2)}: worse when $\delta\gg(\varepsilon/L)^{1/3}$. \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} $R$ bounds domain norms; $L$ bounds $\|K\|$; $M$ bounds the Lipschitz constants; $\varepsilon$ is the full saddle-gap tolerance. Costs count each $K$, $K^*$ and proximal evaluation separately (four calls per iteration, including two simplex projections in \textbf{(5)}). $\delta\in(0,1]$ is the minimum positive support probability and off-support payoff slack divided by $L$ at a selected strictly complementary equilibrium, omitting absent off-support terms. Derived bounds specialize the cited comparator inequalities to radius $R$ and the stated exact proximal oracles.
\end{tablenotes}
\end{threeparttable}
\end{table}
\clearpage

\begin{table}[tp]
\centering
\caption{Comparison for \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/CompositeFiniteSumStronglyConvex.lean}{CompositeFiniteSumStronglyConvex}.}\label{tab:CompositeFiniteSumStronglyConvex}
\parbox{\linewidth}{\footnotesize On a real Hilbert space, minimize $F(x)=n^{-1}\sum_{i=1}^{n}f_i(x)+\psi(x)$, with $n\ge1$, convex differentiable $L$-smooth components, and an everywhere finite $\mu$-strongly convex regularizer. Exact component gradients and exact proximal minimizers are available. Assume $L,\mu,\varepsilon>0$, $\Delta\ge0$, and a minimizer $x_\star$ with $F(x_0)-F(x_\star)\le\Delta$. Target: $\int [F(\widehat x(\omega))-F(x_\star)]\,dP(\omega)\le\varepsilon$, where $P$ is the algorithm's random-sampling law.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.32\linewidth}>{\raggedright\arraybackslash}p{0.25\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/KatyushaCompositeStronglyConvex.lean}{Katyusha\allowbreak Composite\allowbreak Strongly\allowbreak Convex} \textbf{(Ours)} \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/KatyushaCompositeStronglyConvex.md}{(review)} & $\mathcal{O}\!\left((n+\sqrt{nL/\mu})\log(1+\Delta/\varepsilon)\right)$ & & \\
\midrule[1.2pt]
\textbf{(2)} Katyusha \citep{AllenZhu2018KatyushaComposite}, Theorem 2.1, Option I; $E=\mathbb{R}^d$ & $\mathcal{O}\!\left((n+\sqrt{nL/\mu})\log(1+\Delta/\varepsilon)\right)$ & \textbf{(1)}: Matches known rate on $\mathbb{R}^d$, including $\mu>L$. Formalization with an explicit deterministic call budget; scope extends to real Hilbert spaces. & \textbf{(1)}: Requires everywhere finite $\psi$, excluding indicator constraints; worse numerical constants. \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} $n$: component count; $L$: component-gradient Lipschitz constant; $\mu$: regularizer strong-convexity modulus; $\Delta$: initial-gap bound; $\varepsilon$: target expected gap. Costs count component-gradient and proximal calls in total, including full-gradient refreshes; $\log$ is natural logarithm.
\end{tablenotes}
\end{threeparttable}
\end{table}
\clearpage

\begin{table}[tp]
\centering
\caption{Constant-step random reshuffling: \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/ConstantStepReshuffledSmoothConvex.lean}{ConstantStepReshuffledSmoothConvex}.}\label{tab:ConstantStepReshuffledSmoothConvex}
\parbox{\linewidth}{\footnotesize On a real Hilbert space with its Borel measurable structure, let $F=n^{-1}\sum_{i=1}^n f_i$, $n\ge1$, with convex $f_i$ and $L_i$-Lipschitz gradients, $0\le L_i\le L_{\max}$ and $n^{-1}\sum_iL_i\le L_{\rm avg}\le L_{\max}$, $L_{\rm avg}>0$. A minimizer $x_\star$ satisfies $\|x_0-x_\star\|\le R$ and $n^{-1}\sum_i\|\nabla f_i(x_\star)\|^2\le\sigma^2$, where $R,\sigma\ge0$. The setup requires constant positive-step reshuffling; each epoch uses a fresh independent uniform permutation and exact component gradients. The target is $\int [F(x_{nK}(\omega))-F(x_\star)]\,dP(\omega)\le\varepsilon$, $\varepsilon>0$, for the measurable raw final iterate and its integrable gap. Costs count all component-gradient calls. Prior-work comparisons below are on the common Euclidean case $E=\mathbb{R}^d$; alternative methods need not satisfy the setup's algorithm restriction.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.32\linewidth}>{\raggedright\arraybackslash}p{0.25\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/ReshuffledConstantStepLastIterate.lean}{Reshuffled\allowbreak Constant\allowbreak Step\allowbreak Last\allowbreak Iterate} \textbf{(Ours)} \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/ReshuffledConstantStepLastIterate.md}{(review)}
& $\mathcal{O}\!\left(n+(u+s)H\right)$ & & \\
\midrule[1.2pt]
\textbf{(2)} VRADA \citep[Theorem~1]{csrrSong2021v4}; unregularized case
& $\mathcal{O}\!\left(n[1+\log(1+\log n)]+\sqrt{nu}\right)$
& \textbf{(1)}: $\mathcal{O}(n)$ versus $\mathcal{O}(n[1+\log(1+\log n)])$ when $(u+s)H\lesssim n$; at most a double-logarithmic saving for expected objective accuracy.
& \textbf{(1)} needs $\sigma$; worse when $u\gg n$ or $s\gg n+\sqrt{nu}$, potentially polynomially. \\
\midrule
\textbf{(3)} IID SGD \citep[Theorem~2]{csrrAttia2025v2}; uniform component sampling
& $\mathcal{O}\!\left(1+(u+s)\log(2+u+s)\right)$
& \textbf{(1)}: No established improvement over this raw-last-iterate guarantee.
& \textbf{(1)} pays a full-epoch cost $n$, worse when $n\gg1+(u+s)\log(2+u+s)$; requires reshuffling instead of IID draws. \\
\midrule
\textbf{(4)} RR \citep[Theorem~4.4, Appendix~C.1]{csrrLiuZhou2024v3}; $\psi=0$
& $\mathcal{O}\!\left(n+nq\sqrt{\log(2+q)}\right)$
& \textbf{(1)}: deterministic-term saving at least $n\sqrt{L_{\rm avg}/L_{\max}}/H$ when this ratio is large. Noise-term saving if $\varepsilon\gg\sigma^2H^2/(nL_{\rm avg})$; method-specific gains.
& \textbf{(1)} loses $L_{\rm avg}$ sensitivity; worse noise term when $sH\gg b\sqrt{\log(2+q)}$. \\
\midrule
\textbf{(5)} RR \citep[Theorem~1, Corollary~1]{csrrLiu2026v1}; averaged output
& $\mathcal{O}\!\left(n+u+\min\{s,b\}\right)$
& \textbf{(1)}: raw last iterate instead of averaging all inner iterates; a multi-epoch constant-step RR guarantee.
& \textbf{(1)} pays factor $H$ and loses the smaller noise branch when $\varepsilon<\sigma^2/(nL_{\rm avg})$; logarithmically smaller step cap. \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} RR: random reshuffling; IID: independent identically distributed; $P$: law of the algorithm's permutations; $K$: epochs; $u=L_{\max}R^2/\varepsilon$, $s=\sigma^2R^2/\varepsilon^2$, $H=(1+\log n)[1+\log(n+2+u+s)]$; $b=\sqrt{nL_{\rm avg}}\,\sigma R^2/\varepsilon^{3/2}$; $q=\sqrt{L_{\rm avg}L_{\max}}\,R^2/\varepsilon+b/n$. All logarithms are natural; $\lesssim$ suppresses universal constants.
\end{tablenotes}
\end{threeparttable}
\end{table}
\clearpage

\begin{table}[tp]
\centering
\caption{Exact coordinate-oracle complexity for \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/CoordinateSmoothStronglyConvex.lean}{CoordinateSmoothStronglyConvex}.}\label{tab:CoordinateSmoothStronglyConvex}
\parbox{\linewidth}{\footnotesize Differentiable $f:\mathbb{R}^d\to\mathbb{R}$, $d\ge1$, is $\mu$-strongly convex in the Euclidean norm and satisfies $f(x+te_i)\le f(x)+t\partial_i f(x)+L_i t^2/2$ for every $x,i,t$. A minimizer $x_\star$ satisfies $f(x_0)-f(x_\star)\le\Delta$, with $L_i\ge\mu>0$, $\Delta\ge0$, and $\varepsilon>0$. Queries return exact $\partial_i f(x)$; $L_i,\mu,\Delta,\varepsilon,x_0$ are supplied. Target: $\mathbb{E}[f(y_K)-f(x_\star)]\le\varepsilon$.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.32\linewidth}>{\raggedright\arraybackslash}p{0.25\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/AcceleratedCoordinateStronglyConvex.lean}{Accelerated\allowbreak Coordinate\allowbreak Strongly\allowbreak Convex} \textbf{(Ours)} \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/AcceleratedCoordinateStronglyConvex.md}{(review)}
& $\mathcal{O}\!\left(\sum_{i=1}^{d}\sqrt{L_i/\mu}\,[1+\log(1+\Delta/\varepsilon)]\right)$ & & \\
\midrule[1.2pt]
\textbf{(2)} NU\_ACDM \citep[arXiv v3, Theorem~5.1, $\beta=0$]{allenZhuQuRichtarikYuan2016Coordinate}
& $\mathcal{O}\!\left(\sum_{i=1}^{d}\sqrt{L_i/\mu}\,[1+\log(1+\Delta/\varepsilon)]\right)$
& \textbf{(1)}: Matches known rate; Lean formalization. The coordinate upper model gives no scope extension; tuning knowledge and expected last-iterate guarantee are unchanged.
& \textbf{(1)}: Worse constants from integer-rounded sampling weights and a smaller coupling parameter. \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} Costs count individual partial-derivative queries. $e_i$: coordinate unit vector; $L_i$: coordinate smoothness constants; $\mu$: strong-convexity modulus; $\Delta$: initial-gap bound; $y_K$: returned iterate; $\mathbb{E}$: expectation over coordinate sampling; $\log$: natural logarithm.
\end{tablenotes}
\end{threeparttable}
\end{table}
\clearpage

\begin{table}[tp]
\centering
\caption{Finite-sum smooth convex optimization: \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/FiniteSumSmoothAndConvex.lean}{FiniteSumSmoothAndConvex}.}\label{tab:FiniteSumSmoothAndConvex}
\parbox{\linewidth}{\footnotesize $F=n^{-1}\sum_{i=1}^n f_i$ on a real Hilbert space $E$ equipped with a measurable structure; $n\ge1$, each $f_i$ is convex with $L$-Lipschitz gradient, $L>0$. A minimizer $x^\star$ satisfies $\|x_0-x^\star\|\le R$, $R\ge0$. One oracle call returns an exact component gradient. Target: measurable output $\widehat x$ with integrable gap and $\int [F(\widehat x(\omega))-F(x^\star)]\,dP(\omega)\le\varepsilon$, $\varepsilon>0$, where $P$ is the algorithm's sampling law. The setup imposes no algorithm restriction.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.32\linewidth}>{\raggedright\arraybackslash}p{0.25\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/AcceleratedFiniteSumConvex.lean}{Accelerated\allowbreak Finite\allowbreak Sum\allowbreak Convex} \textbf{(Ours)} \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/AcceleratedFiniteSumConvex.md}{(review)}
& $\mathcal{O}\!\left(n[1+\log\log(n+2)]+\sqrt{nLR^2/\varepsilon}\right)$ & & \\
\midrule
\textbf{(2)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/SvrgConvex.lean}{Svrg\allowbreak Convex} \textbf{(Ours)} \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/SvrgConvex.md}{(review)}
& $\mathcal{O}\!\left(1+n\log(1+LR^2/\varepsilon)+LR^2/\varepsilon\right)$ & & \\
\midrule[1.2pt]
\textbf{(3)} VRADA \citep[Thm.~1, (9)--(11)]{finiteSumSong2021v4}. $E=\mathbb R^d$; $l=0$, $\sigma=0$, $m=n$.
& $\mathcal{O}\!\left(n[1+\log\log(n+2)]+\sqrt{nLR^2/\varepsilon}\right)$
& \textbf{(1)}: Matches known rate; Lean formalization on Hilbert spaces. \textbf{(2)}: Smaller startup when $1\ll T\ll\log n$.
& \textbf{(2)}: $T$ instead of $\sqrt{nT}$ for high accuracy. \textbf{(1)}, \textbf{(2)} do not cover the additional composite objective supported by \textbf{(3)}. \\
\midrule
\textbf{(4)} ANITA \citep[Thm.~1, Cor.~1]{finiteSumLi2022v3}. $E=\mathbb R^d$.
& $\displaystyle\mathcal{O}\!\left(\begin{aligned}&n\!\left[1+\min\!\left\{\log_+\!\frac{LR^2}{\varepsilon\sqrt n},\log\sqrt n\right\}\right]\\[-2pt]&{}+\sqrt{nLR^2/\varepsilon}\end{aligned}\right)$\par Expected call count.
& \textbf{(1)}: Intermediate-accuracy savings for $\sqrt n\log n\lesssim T\lesssim n\log^2 n$; at $T=n$, $\mathcal{O}(n\log\log n)$ versus \textbf{(4)}'s $\mathcal{O}(n\log n)$ for the shared expected-gap target.
& \textbf{(1)}: At $T\le\sqrt n$, $\mathcal{O}(n\log\log n)$ versus \textbf{(4)}'s $\mathcal{O}(n)$. Epoch average instead of last iterate; $\varepsilon$ needed for stopping, while \textbf{(4)}'s updates are accuracy-independent. \\
\midrule
\textbf{(5)} SVRG++ \citep[Thm.~4.1]{finiteSumAllenZhuYuan2016}. $E=\mathbb R^d$, $\Psi=0$, $m_0=1$.
& $\mathcal{O}\!\left(n[1+\log(1+LR^2/\varepsilon)]+LR^2/\varepsilon\right)$
& \textbf{(1)}: At $T=n$, $\mathcal{O}(n\log\log n)$ versus \textbf{(5)}'s $\mathcal{O}(n\log n)$; accuracy term $\sqrt{nT}$ instead of $T$ when $T>n$. \textbf{(2)}: Matches known rate; dimension-free Lean formalization.
& \textbf{(1)}, \textbf{(2)} omit the composite term supported by \textbf{(5)}. \\
\midrule
\textbf{(6)} SVRG++ \citep[Thm.~4.1]{finiteSumAllenZhuYuan2016}. $E=\mathbb R^d$, $\Psi=0$; $m_0=\lceil LR^2/\Delta\rceil$, $0<\varepsilon<\Delta$.
& $\mathcal{O}\!\left(n[1+\log(\Delta/\varepsilon)]+LR^2/\varepsilon\right)$
& \textbf{(2)}: Matches known rate when $\Delta\asymp LR^2$.
& \textbf{(2)}: Uses $\log(1+LR^2/\varepsilon)$ instead of $1+\log(\Delta/\varepsilon)$; can lose when $\Delta\ll LR^2$. No composite term. \\
\midrule
\textbf{(7)} Katyusha + AdaptReg \citep[Cor.~3.5]{AllenZhu2018KatyushaComposite}. $E=\mathbb R^d$, $\psi=0$; $0<\varepsilon<\Delta$.
& $\mathcal{O}\!\left(n[1+\log(\Delta/\varepsilon)]+\sqrt{nLR^2/\varepsilon}\right)$
& \textbf{(2)}: No established improvement.
& \textbf{(2)}: $T$ instead of $\sqrt{nT}$; up to $\sqrt{T/n}$ higher total cost for $T\gg n$. \textbf{(1)}, \textbf{(2)} omit the composite term supported by \textbf{(7)}. \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} $n$: component count; $L$: component smoothness; $R$: initial-distance bound; $\varepsilon$: expected-gap tolerance; $T=LR^2/\varepsilon$; $\Delta=F(x_0)-F(x^\star)\le LR^2/2$; $\log_+u=\max\{0,\log u\}$ (zero at $u=0$). Costs count component gradients, including full-gradient refreshes; \textbf{(4)} counts calls in expectation. $l,\Psi,\psi$: optional convex composite terms; $\sigma$: strong-convexity parameter; $m,m_0$: epoch-length parameters.
\end{tablenotes}
\end{threeparttable}
\end{table}
\clearpage

\begin{table}[tp]
\centering
\caption{Finite-sum nonconvex optimization under mean-squared smoothness (\href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/FiniteSumSmoothNonconvex.lean}{FiniteSumSmoothNonconvex}).}\label{tab:FiniteSumSmoothNonconvex}
\parbox{\linewidth}{\footnotesize On a real Hilbert space $E$ equipped with a measurable structure, let $F=n^{-1}\sum_{i=1}^n f_i$, with differentiable $f_i$ and $n\ge1$. Assume $n^{-1}\sum_i\|\nabla f_i(x)-\nabla f_i(y)\|^2\le L^2\|x-y\|^2$ for all $x,y$, and $F\ge\ell$ with $F(x_0)-\ell\le\Delta$, where $L>0$, $\Delta\ge0$. The oracle returns exact component gradients. For $\varepsilon>0$, the target is a measurable output $X$ with integrable squared gradient and $\int\|\nabla F(X(\omega))\|^2\,dP(\omega)\le\varepsilon^2$, where $P$ is the algorithm's randomization law. Convexity and attainment of the infimum are not assumed.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.32\linewidth}>{\raggedright\arraybackslash}p{0.25\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/RecursiveGradientNonconvex.lean}{Recursive\allowbreak Gradient\allowbreak Nonconvex} \textbf{(Ours)} \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/RecursiveGradientNonconvex.md}{(review)}
& $\mathcal{O}\!\left(n+\frac{\sqrt n\,L\Delta}{\varepsilon^2}\right)$ deterministic calls.
& & \\
\midrule[1.2pt]
\textbf{(2)} Minibatch SARAH \citep[Thm.~2, Cor.~3]{fsncNguyen2019v2}. $E=\mathbb{R}^d$.
& $\mathcal{O}\!\left(n+\frac{\sqrt n\,L\Delta}{\varepsilon^2}\right)$ deterministic calls; batch and epoch lengths $\asymp\sqrt n$.
& \textbf{(1)}: Matches known rate, formalized in Lean. Scope: Hilbert spaces. With-replacement instead of without-replacement batches; no rate or tuning-knowledge improvement.
& \\
\midrule
\textbf{(3)} SpiderBoost \citep[Thm.~1; App.~G, Thm.~9]{fsncWang2020v3}. $E=\mathbb{R}^d$; each $\nabla f_i$ is $L$-Lipschitz.
& $\mathcal{O}\!\left(n+\frac{\sqrt n\,L\Delta}{\varepsilon^2}\right)$ deterministic calls; squared-gradient guarantee from App.~G.
& \textbf{(1)}: Scope: mean-squared smoothness instead of componentwise smoothness; Hilbert spaces. Matches rate on the common setup. The smoothness relaxation is already covered by \textbf{(2)}.
& \\
\midrule
\textbf{(4)} PAGE \citep[Thm.~1, Cor.~2; App.~A.1, Eq.~(23)]{fsncLi2021PAGE}. $E=\mathbb{R}^d$; $F^*=\min F$ in the stated gap.
& $\mathcal{O}\!\left(n+\frac{\sqrt n\,L\Delta}{\varepsilon^2}\right)$ expected calls; squared-gradient guarantee from App.~A.1.
& \textbf{(1)}: Deterministic rather than expected call budget, at matched order on the common setup; this budget guarantee already holds for \textbf{(2)}.
& \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} $n$: number of components; $L$: mean-squared smoothness bound; $\ell$: objective lower bound; $\Delta$: initial gap bound; $\varepsilon$: root-mean-square gradient tolerance. Calls count individual component-gradient evaluations, including full refreshes and two evaluations per sampled difference. Prior-work gaps are bounded by $\Delta$ on the common setup; $\asymp$ denotes equality up to universal factors.
\end{tablenotes}
\end{threeparttable}
\end{table}
\clearpage

\begin{table}[tp]
\centering
\caption{Gradient-oracle comparison for \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/MinimizerRegularHessian.lean}{MinimizerRegularHessian}.}\label{tab:MinimizerRegularHessian}
\parbox{\linewidth}{\footnotesize On a real Hilbert space of finite dimension $d\ge1$, $f$ and $\nabla f$ are differentiable, $f$ is $\mu$-strongly convex and $L$-smooth, and a minimizer $x^\star$ satisfies $\|x_0-x^\star\|\le R$ and $\|\nabla^2 f(x)-\nabla^2 f(x^\star)\|\le M\|x-x^\star\|$ for every $x$. Parameters $0<\mu\le L$, $M\ge0$, $R>0$, and $\varepsilon>0$ are known. Exact gradients may be queried at arbitrary points; the setup imposes no algorithm restriction. Target: $f(x_{\mathrm{out}})-f(x^\star)\le\varepsilon$, deterministically for the constructed algorithms.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.32\linewidth}>{\raggedright\arraybackslash}p{0.25\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/SpectralGradientQuadraticConvergence.lean}{Spectral\allowbreak Gradient\allowbreak Quadratic\allowbreak Convergence} \textbf{(Ours)} \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/SpectralGradientQuadraticConvergence.md}{(review)}
& $\mathcal{O}\!\left(\begin{aligned}&\kappa\log\!\bigl(2+d^2(2\kappa)^{2d}\Theta\bigr)\\[-2pt]&{}+d\log\!\bigl(2+\log(1+\kappa T)\bigr)\end{aligned}\right)$
& & \\
\midrule[1.2pt]
\textbf{(2)} Derived bound: AGD warmup \citep[Thm.~3.18]{mrhBubeck2015v2} + forward-difference Newton
& $\mathcal{O}\!\left(\begin{aligned}&\sqrt\kappa\log\!\bigl(2+\sqrt{d\kappa}\,MR/\mu\bigr)\\[-2pt]&{}+d\log\!\bigl(2+\log(1+\kappa T)\bigr)\end{aligned}\right)$\newline Same anchored Hessian condition; $d+1$ gradient calls per Newton step.
& \textbf{(1)}: matches the quadratic-phase order using scalar gradient steps and quadratic windows; no established problem-class improvement.
& \textbf{(1)}: warmup bound at least a $\sqrt\kappa$ factor larger; still needs matrix fitting and eigendecomposition. \textbf{(2)} uses off-iterate gradients and linear solves; for $M=0$, one Newton step is exact. \\
\midrule
\textbf{(3)} AGD \citep[Thm.~3.18]{mrhBubeck2015v2}
& $\mathcal{O}\!\bigl(1+\sqrt\kappa\log(1+T)\bigr)$
& \textbf{(1)}: for fixed $d,\kappa,\Theta$ as $T\to\infty$, $\mathcal{O}(\log\log T)$ instead of $\mathcal{O}(\log T)$; a scalar-step guarantee, not improved problem-class complexity.
& \textbf{(1)} needs anchored Hessian regularity, finite dimension, and known $M,R$; its warmup can dominate at moderate accuracy or large $d,\kappa$. \\
\midrule
\textbf{(4)} Silver stepsizes \citep[Thm.~1.1]{mrhAltschulerParrilo2023v1}
& $\mathcal{O}\!\bigl(1+\kappa^{\log_{1+\sqrt2}2}\log(1+T)\bigr)$
& \textbf{(1)}: for fixed $d,\kappa,\Theta$ as $T\to\infty$, $\mathcal{O}(\log\log T)$ instead of $\mathcal{O}(\log T)$ within scalar-gradient methods.
& \textbf{(1)} needs anchored Hessian regularity, finite dimension, and known $M,R$; no uniform cost saving. \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} $\kappa=L/\mu$, $\Theta=MLR/\mu^2$, $T=LR^2/\varepsilon$; $d=\dim E$. AGD: accelerated gradient descent. Costs count all exact gradient calls, including probing and finite differences; matrix operations are not oracle calls. Logarithms are natural unless a base is shown.
\end{tablenotes}
\end{threeparttable}
\end{table}
\clearpage

\begin{table}[tp]
\centering
\caption{Constant-momentum last-iterate guarantees for \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/MomentumLipschitzConvex.lean}{MomentumLipschitzConvex}.}\label{tab:MomentumLipschitzConvex}
\parbox{\linewidth}{\footnotesize Convex $f:E\to\mathbb R$ on a separable real Hilbert space with its Borel measurable structure; a minimizer $x_\star$ satisfies $\|x_0-x_\star\|\le R$. The jointly measurable oracle $g(\xi,x)$ has $\int g(\xi,x)\,dp(\xi)\in\partial f(x)$ and integrable squared norm with $\int\|g(\xi,x)\|^2\,dp(\xi)\le G^2$ for every $x$. Samples are IID from the probability law $p$. Here $G>0$, $R\ge0$, $0\le\beta<1$, and $\varepsilon>0$. The setup restricts algorithms to constant-$\beta$ EMA momentum SGD. Result \textbf{(1)} uses zero initial momentum and horizon-dependent affine step decay, tuned with $G,R,\beta,\varepsilon$, and returns $x_N$ with $\int[f(x_N)-f(x_\star)]\,dP\le\varepsilon$, where $P=p^{\otimes\mathbb N}$.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.32\linewidth}>{\raggedright\arraybackslash}p{0.25\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/ConstantMomentumLastIterate.lean}{Constant\allowbreak Momentum\allowbreak Last\allowbreak Iterate} \textbf{(Ours)} \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/ConstantMomentumLastIterate.md}{(review)}
& $\mathcal{O}\!\left(1+\dfrac{G^2R^2}{\varepsilon^2}+\kappa^2\log\dfrac{e}{1-\beta}\right)$ & & \\
\midrule[1.2pt]
\textbf{(2)} Linear-decay SGD \citep[Thm.~3.4]{bscLiuZhou2026}
& $\mathcal{O}\!\left(1+\dfrac{G^2R^2}{\varepsilon^2}\right)$\par Finite-dimensional Euclidean specialization: $L=0$, $M=2G$, $\sigma\le G$, no composite term or constraints.
& \textbf{(1)}: Matches known accuracy dependence with log-free constant-EMA last-iterate analysis; no improved problem-class complexity.
& \textbf{(1)}: Adds $\kappa^2\log\!\frac{e}{1-\beta}$ cost. Covers only unconstrained objectives; \textbf{(2)} also permits composite terms, constraints, and general norms. \\
\midrule
\textbf{(3)} FTRL-SGDM \citep[Cor.~1]{mlcLiLiuOrabona2022}
& $\mathcal{O}\!\left(1+\dfrac{G^2R^2}{\varepsilon^2}\right)$\par On $\mathbb R^d$, second-moment assumption H3; $c=R$, anytime choice $\gamma_{t-1}=R/(G\sqrt t)$.
& \textbf{(1)}: Matches known accuracy dependence with constant EMA momentum instead of increasing momentum and shrinking updates; no total-cost improvement.
& \textbf{(1)}: Needs the horizon; adds momentum-dependent cost and has a worse leading constant. \\
\midrule
\textbf{(4)} Schedule-Free SGD \citep[Thm.~1]{mlcDefazio2024v4}
& $\mathcal{O}\!\left(1+\dfrac{G^2R^2}{\varepsilon^2}\right)$\par Special case on $\mathbb R^d$: convex $G$-Lipschitz sample losses; constant interpolation parameter in $[0,1]$; horizon-tuned step.
& \textbf{(1)}: Scope extends to second-moment-bounded oracles without Lipschitz sample losses. Returns the EMA last iterate; \textbf{(4)} certifies its averaged sequence, not its query sequence.
& \textbf{(1)}: On the shared sample-loss setup, adds momentum-dependent cost and has a worse leading constant. \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} $\kappa=\beta/(1-\beta)$; $N$ is the number of oracle calls; all costs count individual stochastic subgradient calls for expected objective gap $\varepsilon$. EMA: exponential moving average; FTRL: follow the regularized leader; SGD(M): stochastic gradient descent (with momentum). In \textbf{(2)}, $L,M$ are smoothness/Lipschitz parameters and $\sigma$ bounds noise standard deviation; in \textbf{(3)}, $c,\gamma_{t-1}$ are tuning parameters and $t$ is the iteration index.
\end{tablenotes}
\end{threeparttable}
\end{table}
\clearpage

\begin{table}[tp]
\centering
\caption{Normalized SAM on strongly convex objectives: \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/NormalizedSamStronglyConvex.lean}{NormalizedSamStronglyConvex}.}\label{tab:NormalizedSamStronglyConvex}
\parbox{\linewidth}{\footnotesize Differentiable $f$ on a complete real inner-product space, with $L$-Lipschitz gradient, $\mu$-strong convexity, a minimizer $x_\star$, and $f(x_0)-f(x_\star)\leq\Delta$; $0<\mu\leq L$, $\rho>0$, $\Delta\geq0$, $\varepsilon>0$. Exact gradients are available. The setup requires constant-step normalized SAM with radius $\rho$ and last-state output. Result \textbf{(1)} uses $\eta=(2L+2L^2\rho/\sqrt{\mu\varepsilon})^{-1}$ and guarantees $f(x_K)-f(x_\star)\leq\varepsilon$ deterministically.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.32\linewidth}>{\raggedright\arraybackslash}p{0.25\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/NormalizedSamStronglyConvex.lean}{Normalized\allowbreak Sam\allowbreak Strongly\allowbreak Convex} \textbf{(Ours)} \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/NormalizedSamStronglyConvex.md}{(review)}
& $\mathcal{O}\!\left(1+\left[\kappa+\kappa^{3/2}\rho\sqrt{L/\varepsilon}\right]\ell\right)$ & & \\
\midrule[1.2pt]
\textbf{(2)} Normalized SAM \citep[App.~B.2, Eq.~(6)]{nsscSiYun2023v3}. Derived bound; $E=\mathbb{R}^d$.
& $\mathcal{O}\!\left(1+\left[\kappa+\kappa^{5/2}\rho\sqrt{L/\varepsilon}\right]\ell\right)$\par Retuned constant step; best-iterate gap.
& \textbf{(1)}: radius term smaller by $\kappa$; total factor $\Theta(\kappa)$ when $\rho\geq\sqrt{\mu\varepsilon}/L$, $\Delta\geq\varepsilon$. Last instead of best iterate; gradient-based selection already costs only an extra $\mathcal{O}(\log\kappa)$ factor. Same order for bounded $\kappa$.
& \\
\midrule
\textbf{(3)} GD \citep[Thm.~1]{nsscKarimi2016v1}. $E=\mathbb{R}^d$; problem-class comparison without the SAM restriction.
& $\mathcal{O}(1+\kappa\ell)$
& \textbf{(1)}: No established improvement.
& \textbf{(1)} adds $\kappa^{3/2}\rho\sqrt{L/\varepsilon}\,\ell$; dominant when $\rho\gg\sqrt{\mu\varepsilon}/L$. Two gradient calls per step instead of one. \\
\midrule
\textbf{(4)} AGD \citep[\S2.2, Thm.~2.2.1, Lem.~2.2.4]{nsscNesterov2018}. $E=\mathbb{R}^d$; problem-class comparison without the SAM restriction.
& $\mathcal{O}(1+\sqrt{\kappa}\,\ell)$
& \textbf{(1)}: No established improvement.
& \textbf{(1)} has $\kappa$ instead of $\sqrt{\kappa}$, plus the radius term; at least a $\sqrt{\kappa}$ cost gap when $\Delta\geq\varepsilon$. \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} $\kappa=L/\mu$; $\ell=\log(1+\Delta/\varepsilon)$; $\Delta$ is the supplied initial-gap bound; $\rho$ is the perturbation radius; $K$ is the iteration count. Costs count exact gradient calls, including two per SAM step. SAM: sharpness-aware minimization; GD: gradient descent; AGD: accelerated gradient descent.
\end{tablenotes}
\end{threeparttable}
\end{table}
\clearpage

\begin{table}[tp]
\centering
\caption{Sample-gradient complexity for \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/SampledSmoothConvex.lean}{SampledSmoothConvex}.}\label{tab:SampledSmoothConvex}
\parbox{\linewidth}{\footnotesize On a separable real Hilbert space, $f(x)=\int F_\xi(x)\,dp(\xi)$, where $p$ is a probability measure, every $F_\xi$ is convex with $L$-Lipschitz gradient, the sample gradient is jointly measurable, and $F_\xi(x)$ is integrable for every $x$. A minimizer $x_\star$ satisfies $\|x_0-x_\star\|\le R$ and $\int\|\nabla F_\xi(x_\star)\|^2\,dp(\xi)\le\sigma^2$. Here $L,\varepsilon>0$ and $R,\sigma\ge0$. Samples are IID with law $p$ under $P$. The setup restricts algorithms to linear-decay SGD; \textbf{(1)} uses known $L,R,\sigma,T$ and guarantees the last-iterate target $\int[f(x_T(\omega))-f(x_\star)]\,dP(\omega)\le\varepsilon$. Costs count individual sample-gradient calls.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.32\linewidth}>{\raggedright\arraybackslash}p{0.25\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/LinearDecaySgdLastIterate.lean}{Linear\allowbreak Decay\allowbreak Sgd\allowbreak Last\allowbreak Iterate} \textbf{(Ours)} \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/LinearDecaySgdLastIterate.md}{(review)} & $\mathcal{O}\!\left(1+\frac{LR^2}{\varepsilon}+\frac{\sigma^2R^2}{\varepsilon^2}\right)$ &  &  \\
\midrule[1.2pt]
\textbf{(2)} SHB-IMA \citep[Thm.~G.1, Cor.~G.2]{sscSebbouh2021v2} & $\mathcal{O}\!\left(1+\frac{LR^2}{\varepsilon}+\frac{\sigma^2R^2}{\varepsilon^2}\right)$\par Finite-dimensional restriction; tuned, known horizon. & \textbf{(1)}: Matches known rate and tuning information, using plain SGD instead of momentum; extends $\mathbb{R}^d$ to Hilbert space. &  \\
\midrule
\textbf{(3)} Constant-step SGD \citep[Thm.~2]{csrrAttia2025v2} & $\mathcal{O}\!\left(\left[1+\frac{LR^2}{\varepsilon}+\frac{\sigma^2R^2}{\varepsilon^2}\right]\ell\right)$\par Finite-dimensional restriction; tuned step. & \textbf{(1)}: Removes $\ell$ when $LR^2/\varepsilon+\sigma^2R^2/\varepsilon^2\to\infty$, including interpolation; extends to Hilbert space. Method-specific gain, not improved problem-class complexity. &  \\
\midrule
\textbf{(4)} Constant-step SGD, derived bound \citep[Thm.~3.1]{sscGarrigos2025v1} & $\mathcal{O}\!\left(\left[1+\frac{LR^2}{\varepsilon}+\frac{\sigma^2R^2}{\varepsilon^2}\right]\ell\right)$\par Hilbert space; tuned using $L,R,\sigma,T$. & \textbf{(1)}: Removes $\ell$ when $LR^2/\varepsilon+\sigma^2R^2/\varepsilon^2\to\infty$, for plain SGD\textquotesingle s last iterate under the same assumptions. &  \\
\midrule
\textbf{(5)} Constant-step SGD \citep[Cor.~3.4]{sscGarrigos2025v1} & $\mathcal{O}\!\left(1+\frac{L^2R^4}{\varepsilon^2}+\frac{\sigma^4}{L^2\varepsilon^2}\ell_0^2\right)$\par Step $1/(2L\sqrt{T})$; Hilbert space. & \textbf{(1)}: At $\sigma=0$ and $LR^2/\varepsilon\gg1$, reduces $\mathcal{O}((LR^2/\varepsilon)^2)$ to $\mathcal{O}(LR^2/\varepsilon)$. & \textbf{(1)} needs $R,\sigma$ in addition to $L,T$ for its steps. \\
\midrule
\textbf{(6)} Averaged SGD \citep[App.~B, Thm.~8]{csrrAttia2025v2} & $\mathcal{O}\!\left(1+\frac{LR^2}{\varepsilon}+\frac{\sigma^2R^2}{\varepsilon^2}\right)$\par Finite-dimensional restriction; tuned step. & \textbf{(1)}: Matches known rate with the last iterate instead of an average; extends to Hilbert space. &  \\
\midrule
\textbf{(7)} Linear-decay SGD \citep[Thm.~3.4]{sscLiuZhou2026v4} & $\mathcal{O}\!\left(1+\frac{LR^2}{\varepsilon}+\frac{\sigma_u^2R^2}{\varepsilon^2}\right)$\par Unconstrained smooth specialization in $\mathbb{R}^d$; uniform variance bound $\sigma_u^2$. & \textbf{(1)}: Replaces $\sigma_u^2$ by $\sigma^2$ on the overlap; factor $\sigma_u^2/\sigma^2$ saving when noise dominates each cost. Covers random-design least squares with $\sigma_u=\infty$; matches at equal noise. & \textbf{(1)} requires per-sample convexity and smoothness; does not cover constraints or composite terms. Classes are incomparable. \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} SGD: stochastic gradient descent; SHB-IMA: stochastic heavy ball in iterate-moving-average form. $T$: horizon; $R$: initial-distance bound; $\sigma^2$: sample-gradient second-moment bound at $x_\star$; $\sigma_u^2\ge\sup_x\int\|\nabla F_\xi(x)-\nabla f(x)\|^2\,dp(\xi)$; $\ell=1+\log(1+LR^2/\varepsilon+\sigma^2R^2/\varepsilon^2)$; $\ell_0=1+\log(1+\sigma^2/(L\varepsilon))$.
\end{tablenotes}
\end{threeparttable}
\end{table}
\clearpage

\begin{table}[tp]
\centering
\caption{Smooth convex minimization: \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/SmoothAndConvex.lean}{SmoothAndConvex}.}\label{tab:SmoothAndConvex}
\parbox{\linewidth}{\footnotesize A convex differentiable $f:E\to\mathbb R$ on a real Hilbert space has an $L$-Lipschitz gradient, $L>0$, and a minimizer $x_\star$ with $\|x_0-x_\star\|\le R$, $R\ge0$. The oracle returns the exact gradient for every query and seed. Target: $f(x_K)-f(x_\star)\le\varepsilon$, $\varepsilon>0$, almost surely under every oracle seed law. The setup imposes no algorithm restriction; the constructions use known $L$, with $R,\varepsilon$ determining the stopping budget.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.32\linewidth}>{\raggedright\arraybackslash}p{0.25\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/AcceleratedConvex.lean}{Accelerated\allowbreak Convex} \textbf{(Ours)} \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/AcceleratedConvex.md}{(review)} & $\mathcal{O}\!\left(1+\sqrt{LR^2/\varepsilon}\right)$ & & \\
\midrule
\textbf{(2)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/GdConvex.lean}{Gd\allowbreak Convex} \textbf{(Ours)} \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/GdConvex.md}{(review)} & $\mathcal{O}(1+LR^2/\varepsilon)$ & & \\
\midrule[1.2pt]
\textbf{(3)} Nesterov AGD \citep[Cor.~4.9]{scAST2024v4} & $\mathcal{O}\!\left(1+\sqrt{LR^2/\varepsilon}\right)$ & \textbf{(1)}: Matches known rate; Lean formalization. The dimension-free argument extends to Hilbert spaces. & \textbf{(2)}: For $LR^2/\varepsilon\gg1$, about $\sqrt{LR^2/(8\varepsilon)}$ times more calls. Same oracle and tuning knowledge. \\
\midrule
\textbf{(4)} OGM \citep[Cor.~4.6]{scAST2024v4} & $\mathcal{O}\!\left(1+\sqrt{LR^2/\varepsilon}\right)$; stated on $\mathbb R^d$. & \textbf{(1)}: Matches known order on $\mathbb R^d$; no established improvement. & \textbf{(1)}: About $\sqrt2$ times more calls when $LR^2/\varepsilon\gg1$, on $\mathbb R^d$. \\
\midrule
\textbf{(5)} Classical GD \citep[Eq.~(3.1)]{scDroriTeboulle2012v1} & $\mathcal{O}(1+LR^2/\varepsilon)$; step $1/L$, stated on $\mathbb R^d$. & \textbf{(1)}: Known acceleration gives $\mathcal{O}(1+\sqrt{LR^2/\varepsilon})$ instead of $\mathcal{O}(1+LR^2/\varepsilon)$ on $\mathbb R^d$. \textbf{(2)}: Matches known rate; Lean formalization. & \\
\midrule
\textbf{(6)} Tight GD \citep[Thms.~3.1--3.2]{scDroriTeboulle2012v1} & $\mathcal{O}(1+LR^2/\varepsilon)$; step $1/L$, stated on $\mathbb R^d$. & \textbf{(2)}: Matches known order on $\mathbb R^d$; no established improvement. & \textbf{(2)}: About twice as many calls when $LR^2/\varepsilon\gg1$, for the same GD algorithm on $\mathbb R^d$. \\
\midrule
\textbf{(7)} FISTA \citep[Thm.~4.4]{ifsBeckTeboulle2009} & $\mathcal{O}\!\left(1+\sqrt{LR^2/\varepsilon}\right)$; constant step $1/L$, $g=0$, $E=\mathbb R^d$. & \textbf{(1)}: Matches known rate at $g=0$; no oracle saving, since the proximal map is the identity. & \textbf{(1)}: Up to one extra call at $g=0$. \textbf{(1)}, \textbf{(2)}: Do not cover the composite objectives also treated by \textbf{(7)}. \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} Costs count exact gradient evaluations. $L$: gradient Lipschitz constant; $R$: initial distance bound; $\varepsilon$: objective-gap tolerance; $K$: number of calls; $d$: dimension; GD: gradient descent; AGD: accelerated gradient descent; OGM: optimized gradient method; $g$: FISTA's convex nonsmooth term.
\end{tablenotes}
\end{threeparttable}
\end{table}
\clearpage

\begin{table}[tp]
\centering
\caption{Smooth convex--concave saddle points: \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/SmoothConvexConcave.lean}{SmoothConvexConcave}.}\label{tab:SmoothConvexConcave}
\parbox{\linewidth}{\footnotesize Nonempty compact convex sets $X\subset E$, $Y\subset F$ in real Hilbert spaces have product diameter at most $D\ge0$. The function $\varphi:E\times F\to\mathbb R$ is convex--concave on $X\times Y$, with partial gradients everywhere; the exact oracle $G=(\nabla_x\varphi,-\nabla_y\varphi)$ is globally $L$-Lipschitz, $L>0$. For $\varepsilon>0$, the target is a feasible output with $\int\operatorname{Gap}(z(\omega))\,dP(\omega)\le\varepsilon$. Result \textbf{(1)} constructs deterministic projected extragradient with step $1/(2L)$ and averages its extrapolated points; its gap is at most $\varepsilon$ for every seed.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.32\linewidth}>{\raggedright\arraybackslash}p{0.25\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/SmoothConvexConcave.lean}{Smooth\allowbreak Convex\allowbreak Concave} \textbf{(Ours)} \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/SmoothConvexConcave.md}{(review)}
& $\mathcal{O}(1+LD^2/\varepsilon)$ exact $G$ calls; one product projection per call.
& & \\
\midrule[1.2pt]
\textbf{(2)} Mirror-Prox \citep[Thm.~3.2, (3.10)]{sccNemirovski2004}. Euclidean specialization; finite dimensions.
& $\mathcal{O}(1+LD^2/\varepsilon)$ exact $G$ calls; one product projection per call.
& \textbf{(1)}: Matches known rate on finite-dimensional overlap; Lean formalization. Scope: compact subsets of Hilbert spaces instead of finite-dimensional spaces.
& \textbf{(1)} needs ambient differentiability and Lipschitz continuity; \textbf{(2)} needs them only on $X\times Y$. No general Bregman-geometry guarantee in \textbf{(1)}. \\
\midrule
\textbf{(3)} Lower bound \citep[Thm.~9]{sccOuyangXu2018v1}. Bilinearly coupled problems on Euclidean balls.
& $\Omega(LD^2/\varepsilon)$ calls in the regime $L_f=\|A\|\asymp L$, $R_X\asymp R_Y\asymp D$, $LD^2/\varepsilon\gg1$. Oracle: $(\nabla f(x),Ax,A^\top y)$.
& \textbf{(1)} matches the worst-case order for deterministic first-order methods when $8<m\le n$ and the call horizon satisfies $t<m/4-2$.
& \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} $\operatorname{Gap}(x,y)=\sup_{v\in Y}\varphi(x,v)-\inf_{u\in X}\varphi(u,y)$; $P$ is the execution probability law. $L,D$ use the max product norm $\|(x,y)\|=\max\{\|x\|,\|y\|\}$. A product projection projects onto $X$ and $Y$. In \textbf{(3)}, $\varphi(x,y)=f(x)+\langle Ax-b,y\rangle$, $L_f$ is the Lipschitz constant of $\nabla f$, $R_X,R_Y$ are ball radii, $n,m$ their dimensions, and $t$ the oracle-call horizon; $\Omega$ denotes a lower bound, $\asymp$ equality up to universal factors.
\end{tablenotes}
\end{threeparttable}
\end{table}
\clearpage

\begin{table}[tp]
\centering
\caption{Smooth nonconvex stationarity: \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/SmoothNonconvex.lean}{SmoothNonconvex}.}\label{tab:SmoothNonconvex}
\parbox{\linewidth}{\footnotesize A differentiable $f:E\to\mathbb R$ on a real Hilbert space with a measurable structure has $L$-Lipschitz gradient, $L>0$, and a lower bound $\ell$ satisfying $f(x_0)-\ell\le\Delta$, $\Delta\ge0$. The oracle returns exact gradients. For $\varepsilon>0$, the target is $\int\|\nabla f(\widehat x(\omega))\|^2\,dP(\omega)\le\varepsilon^2$, where $P$ is the execution law. Result \textbf{(1)} constructs GD with step $1/L$ and returns the deterministic queried point of smallest gradient norm; the setup does not restrict the algorithm.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.32\linewidth}>{\raggedright\arraybackslash}p{0.25\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/GdNonconvex.lean}{Gd\allowbreak Nonconvex} \textbf{(Ours)} \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/GdNonconvex.md}{(review)}
& $\mathcal{O}(1+L\Delta/\varepsilon^2)$ & & \\
\midrule[1.2pt]
\textbf{(2)} Classical GD, $\eta=1/L$ \citep[\S1]{sncAdKZ2022v3}
& $\mathcal{O}(1+L\Delta/\varepsilon^2)$
& \textbf{(1)}: Matches known rate; machine-checked formalization. Already order-optimal in sufficiently high dimension \citep[Thms.~1--2, $p=1$]{sncCarmon2020v3}.
& \textbf{(1)} needs $\Delta$ for its fixed budget; gradient-norm stopping does not. \\
\midrule
\textbf{(3)} GD, $\eta=1/L$ \citep[Thm.~2, (16)]{sncAdKZ2022v3}
& $\mathcal{O}(1+L\Delta/\varepsilon^2)$\par $E=\mathbb R^d$, attained minimum.
& \textbf{(1)}: Matches known rate on this finite-dimensional restriction; no established improvement.
& \textbf{(1)} has about $1.5$ times the leading call constant when $L\Delta/\varepsilon^2\gg1$. \\
\midrule
\textbf{(4)} GD, $\eta=\sqrt{4/3}/L$ \citep[Thm.~2, (15)]{sncAdKZ2022v3}
& $\mathcal{O}(1+L\Delta/\varepsilon^2)$\par $E=\mathbb R^d$, attained minimum.
& \textbf{(1)}: Matches known rate on this finite-dimensional restriction; no established improvement.
& \textbf{(1)} has about $1.54$ times the leading call constant when $L\Delta/\varepsilon^2\gg1$. \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} GD: gradient descent; $\eta$: step size; $L$: gradient Lipschitz constant; $\Delta$: initial objective-gap bound; $\varepsilon$: target gradient norm; $d$: dimension. Costs count exact gradient evaluations, including the terminal gradient used for selection or stopping.
\end{tablenotes}
\end{threeparttable}
\end{table}
\clearpage

\begin{table}[tp]
\centering
\caption{Smooth PL optimization: \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/SmoothPL.lean}{SmoothPL}.}\label{tab:SmoothPL}
\parbox{\linewidth}{\footnotesize On a real Hilbert space, $f$ has an $L$-Lipschitz gradient and a global minimizer $x_\star$, with $f(x_0)-f(x_\star)\le\Delta$ and $2\mu(f(x)-f(x_\star))\le\|\nabla f(x)\|^2$ for all $x$. Here $0<\mu\le L$, $\Delta\ge0$, and $\varepsilon>0$; convexity is not required. The oracle returns exact gradients. Target: $f(x_K)-f(x_\star)\le\varepsilon$ deterministically. The setup does not restrict the algorithm; \textbf{(1)} constructs GD with step $1/L$.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.32\linewidth}>{\raggedright\arraybackslash}p{0.25\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/GdPL.lean}{Gd\allowbreak PL} \textbf{(Ours)} \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/GdPL.md}{(review)}
& $\mathcal{O}\!\left(1+\frac{L}{\mu}\log\left(1+\frac{\Delta}{\varepsilon}\right)\right)$ gradient calls
& & \\
\midrule[1.2pt]
\textbf{(2)} GD \citep[Theorem~1, arXiv v4]{smoothPLKarimi2016v4}
& $\mathcal{O}\!\left(1+\frac{L}{\mu}\log_+\frac{\Delta}{\varepsilon}\right)$ gradient calls; stated on $\mathbb{R}^d$
& \textbf{(1)}: Matches known rate for $\varepsilon\le\Delta/2$. Lean formalization on Hilbert spaces; the dimension-independent classical proof extends unchanged.
& \textbf{(1)}: Explicit stopping budget needs a known $\Delta$; \textbf{(2)} states convergence in the actual initial gap. \\
\midrule
\textbf{(3)} Lower bound \citep[Theorems~2--3, arXiv v2]{smoothPLYue2023v2}
& $\Omega\!\left(\frac{L}{\mu}\log\frac{\Delta}{\varepsilon}\right)$ gradient calls; deterministic first-order methods, $L/\mu>C$, $0<\varepsilon\le\Delta/16$
& \textbf{(1)}: Matches \textbf{(3)} up to constants in this regime. A problem-class lower bound, not a competing algorithm; randomized methods are not covered.
& \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} GD: gradient descent; PL: Polyak--\L{}ojasiewicz; $L$: gradient Lipschitz constant; $\mu$: PL constant; $\Delta$: initial objective-gap bound; $\varepsilon$: target gap; $K$: gradient-call count; $\log_+t=\max\{0,\log t\}$ for $t>0$, with $\log_+0=0$; $C$: universal positive constant.
\end{tablenotes}
\end{threeparttable}
\end{table}
\clearpage

\begin{table}[tp]
\centering
\caption{Comparison for \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/StochasticConvexQuadratic.lean}{StochasticConvexQuadratic}.}\label{tab:StochasticConvexQuadratic}
\parbox{\linewidth}{\footnotesize On a finite-dimensional real Hilbert space, $f(x)=c+\|A(x-u)\|^2/2$ is convex with $L$-Lipschitz gradient and a minimizer $x_\star$ satisfying $\|x_0-x_\star\|\le R$. IID samples from $p$ give jointly measurable, integrable gradients $g$ with $\int g(x,\omega)\,dp(\omega)=\nabla f(x)$ and integrable squared error satisfying $\int\|g(x,\omega)-\nabla f(x)\|^2\,dp(\omega)\le\sigma^2$. Here $L,\varepsilon>0$ and $R,\sigma\ge0$ are known. The setup restricts algorithms to batched SGD with predetermined nonnegative scalar steps and positive integer batches, returning the last iterate. Target: $\int[f(\widehat x)-f(x_\star)]\,dP\le\varepsilon$.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.32\linewidth}>{\raggedright\arraybackslash}p{0.25\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/StochasticChebyshevQuadratic.lean}{Stochastic\allowbreak Chebyshev\allowbreak Quadratic} \textbf{(Ours)} \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/StochasticChebyshevQuadratic.md}{(review)}
& $\mathcal{O}\!\left(1+\sqrt{\frac{LR^2}{\varepsilon}}+\frac{\sigma^2R^2}{\varepsilon^2}\right)$ & & \\
\midrule[1.2pt]
\textbf{(2)} AC-SA \citep[Proposition~7]{scqGhadimiLan2012}
& $\mathcal{O}\!\left(1+\sqrt{\frac{LR^2}{\varepsilon}}+\frac{\sigma^2R^2}{\varepsilon^2}\right)$
& \textbf{(1)}: Matches known rate on quadratics. Method-specific analysis attains the log-free rate without momentum, using $\mathcal{O}(T)$ noise amplification for descending Chebyshev steps.
& \textbf{(1)}: Quadratics only versus general smooth convex objectives; larger constants. Intermediate iterates can grow exponentially. \\
\midrule
\textbf{(3)} RSAG \citep[Corollary~3(b), (3.22)]{scqGhadimiLan2016}
& $\mathcal{O}\!\left(1+\sqrt{\frac{LR^2}{\varepsilon}}+\frac{\sigma^2R^2}{\varepsilon^2}\right)$
& \textbf{(1)}: Matches known rate on quadratics; deterministic last index instead of a random index. \textbf{(2)} already provides a fixed-index output.
& \textbf{(1)}: Restricted to quadratics rather than general smooth convex objectives. \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} $L$: gradient Lipschitz constant; $R$: initial-distance bound; $\sigma^2$: variance bound; $\varepsilon$: expected objective accuracy; $A$: linear map; $u,c$: quadratic center and offset; $T$: number of Chebyshev updates; $\widehat x$: returned point; $P$: sampling law (including output randomization when used). Costs count individual stochastic-gradient calls, including every batch member.
\end{tablenotes}
\end{threeparttable}
\end{table}
\clearpage

\begin{table}[tp]
\centering
\caption{Stochastic smooth convex minimization: \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/StochasticSmoothAndConvex.lean}{StochasticSmoothAndConvex}.}\label{tab:StochasticSmoothAndConvex}
\parbox{\linewidth}{\footnotesize Convex differentiable $f:E\to\mathbb R$ on a second-countable real Hilbert space with its Borel $\sigma$-algebra; $\nabla f$ is $L$-Lipschitz and a global minimizer $x_\star$ satisfies $\|x_0-x_\star\|\le R$. Here $L,\varepsilon>0$ and $R,\sigma\ge0$. The jointly measurable oracle $g$ has integrable values and squared errors, with $\int g(x,\omega)\,dp(\omega)=\nabla f(x)$ and $\int\|g(x,\omega)-\nabla f(x)\|^2\,dp(\omega)\le\sigma^2$ for a probability law $p$. Samples are IID, $P=p^{\otimes\mathbb N}$. The target is measurable output $\widehat x$ with integrable gap and $\int[f(\widehat x)-f(x_\star)]\,dP\le\varepsilon$. The setup imposes no algorithm restriction.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.32\linewidth}>{\raggedright\arraybackslash}p{0.25\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/AcceleratedStochasticConvex.lean}{Accelerated\allowbreak Stochastic\allowbreak Convex} \textbf{(Ours)} \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/AcceleratedStochasticConvex.md}{(review)}
& $\mathcal{O}\!\left(1+\sqrt{\frac{LR^2}{\varepsilon}}+\frac{\sigma^2R^2}{\varepsilon^2}\right)$ & & \\
\midrule
\textbf{(2)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/SgdConvex.lean}{Sgd\allowbreak Convex} \textbf{(Ours)} \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/SgdConvex.md}{(review)}
& $\mathcal{O}\!\left(1+\frac{LR^2}{\varepsilon}+\frac{\sigma^2R^2}{\varepsilon^2}\right)$ & & \\
\midrule[1.2pt]
\textbf{(3)} AC-SA \citep{sscGhadimiLan2012}, Prop.~7, (4.10)--(4.11). Unconstrained Euclidean specialization.
& $\mathcal{O}\!\left(1+\sqrt{\frac{LR^2}{\varepsilon}}+\frac{\sigma^2R^2}{\varepsilon^2}\right)$
& \textbf{(1)}: Matches known rate; Lean formalization in Hilbert space of a dimension-free analysis. \textbf{(2)}: Matches when $\sigma^2\ge L\varepsilon$.
& \textbf{(2)}: At $\sigma=0$, $LR^2/\varepsilon\ge1$, costs $\mathcal{O}(LR^2/\varepsilon)$ versus $\mathcal{O}(\sqrt{LR^2/\varepsilon})$. \\
\midrule
\textbf{(4)} Smooth SGD \citep{sscBubeck2015v2}, Thm.~6.3 proof. Derived bound: unconstrained Euclidean quadratic mirror map.
& $\mathcal{O}\!\left(1+\frac{LR^2}{\varepsilon}+\frac{\sigma^2R^2}{\varepsilon^2}\right)$
& \textbf{(2)}: Matches known rate; Lean formalization. Step omits $R$, but stopping still needs it; no reduction in required information.
& \\
\midrule
\textbf{(5)} AC-SA \citep{sscGhadimiLan2012}, Prop.~7, (4.5), (4.10)--(4.12). Bounded convex $X\subset\mathbb R^d$.
& $\mathcal{O}\!\left(1+\sqrt{\frac{LR^2}{\varepsilon}}+\frac{\sigma^2(R^2+D_X^2)\ell^2}{\varepsilon^2}\right)$ stochastic gradients and projections onto $X$; $\Pr\{f(\widehat x)-\min_X f\le\varepsilon\}\ge1-\delta$. Requires $D_X<\infty$, $\sigma>0$, and $\int\exp(\|g-\nabla f\|^2/\sigma^2)\,dp\le e$ at every $x\in X$.
& \textbf{(1)}, \textbf{(2)}: No established improvement for this probability target. Different domain and accuracy guarantees prevent direct rate comparison.
& \textbf{(1)}, \textbf{(2)}: Expectation only; no corresponding high-probability guarantee. \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} Costs count individual stochastic-gradient calls; in \textbf{(5)} each call also uses one projection. $R$ bounds initial distance to the relevant minimizer; $\sigma^2$ is the variance bound; $\varepsilon$ is objective-gap accuracy. In \textbf{(5)}, $D_X=\sup_{x\in X}\|x-x_\star\|$, $\delta\in(0,1)$, $\ell=1+\log(1/\delta)$. Euclidean specializations use $V(u,v)=\|u-v\|^2/2$ and zero composite term; \textbf{(4)} uses initial Bregman distance rather than domain diameter.
\end{tablenotes}
\end{threeparttable}
\end{table}
\clearpage

\begin{table}[tp]
\centering
\caption{Stochastic two-sided PL minimax optimization: \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Setups/StochasticTwoSidedPL.lean}{StochasticTwoSidedPL}.}\label{tab:StochasticTwoSidedPL}
\parbox{\linewidth}{\footnotesize
Real inner-product spaces $E,F$, with $E$ finite-dimensional and $F$ complete and second-countable, carry their Borel structures. Partial gradients are $L$-Lipschitz in $\|x-x'\|+\|y-y'\|$; $f(\cdot,y)$ and $-f(x,\cdot)$ satisfy PL inequalities against every competitor, with $0<\mu_x,\mu_y\le L$. Every maximization in $y$ is attained. Jointly measurable partial-gradient oracles are unbiased, integrable, and have integrable squared errors of expectation at most $\sigma^2$; calls use independent samples with common probability law $p$. The setup restricts algorithms to stochastic Smoothed-AGDA. Given $\sigma,\Delta\ge0$ and $\varepsilon>0$, the target is $\int[\Phi(\hat x)-\Phi^*+\Phi(\hat x)-f(\hat x,\hat y)]\,dP\le\varepsilon$, with measurable output and integrable gap; $P$ includes the sample stream and output randomization.}\par\smallskip
\begin{threeparttable}
\footnotesize
\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\raggedright\arraybackslash}p{0.32\linewidth}>{\raggedright\arraybackslash}p{0.25\linewidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Result} & \textbf{Oracle complexity} & \textbf{Novelty} & \textbf{Limitations} \\
\midrule
\textbf{(1)} \href{https://github.com/k3nfalt/longtails/blob/main/LongTails/Theorems/StochasticTwoSidedPLSmoothedAgda.lean}{Stochastic\allowbreak Two\allowbreak Sided\allowbreak PL\allowbreak Smoothed\allowbreak Agda} \textbf{(Ours)} \href{https://github.com/k3nfalt/longtails/blob/main/scripts/reviews/StochasticTwoSidedPLSmoothedAgda.md}{(review)}
& $\mathcal{O}\!\left(\left[\dfrac{L^2}{\mu_x\mu_y}+\dfrac{L^3\sigma^2}{\mu_x^2\mu_y^2\varepsilon}\right]\ell\right)$ & & \\
\midrule[1.2pt]
\textbf{(2)} Derived bound: restarted Smoothed-AGDA \citep{stplYang2022}, Thm.~4.1 plus two-sided PL; Euclidean spaces
& $\mathcal{O}\!\left(\dfrac{L^2\ell}{\mu_x\mu_y}+\dfrac{L^3\sigma^2}{\mu_x^2\mu_y^2\varepsilon}\right)$\par Conditional on deterministic expected-gap bounds remaining valid at random restart points.
& \textbf{(1)}: Matches deterministic rate; extends $F$ to Hilbert space. Single-run potential-PL analysis and formalization; no complexity gain on the Euclidean overlap.
& \textbf{(1)}: Extra factor $\ell$ in the noise term, conditional on the stated restart bounds. \\
\midrule
\textbf{(3)} Stoc-AGDA \citep{stplYang2020}, Thm.~3.3; Euclidean spaces, attained minima and a saddle point
& $\mathcal{O}\!\left(1+\dfrac{L^3D_0}{\mu_x\mu_y^2\varepsilon}+\dfrac{L^5\sigma^2}{\mu_x^2\mu_y^4\varepsilon}\right)$
& \textbf{(1)}: Noise term smaller by $\kappa_y^2/\ell$ when $\ell<\kappa_y^2$, for the shared expected-gap target; not an identical-output speedup.
& \textbf{(1)}: Random second-half iterate instead of last iterate; needs $\sigma,\varepsilon,\Delta$ in addition. Its initialization bound includes $\|\nabla_x f(x_0,y_0)\|^2/L$. \\
\midrule
\textbf{(4)} Warm-started Stoc-AGDA \citep{stplYang2020}, Thms.~3.1, 3.3 and Remark~3; Euclidean spaces, attained minima and a saddle point
& $\mathcal{O}\!\left(\dfrac{L^3\ell}{\mu_x\mu_y^2}+\dfrac{L^5\sigma^2}{\mu_x^2\mu_y^4\varepsilon}\right)$\par Includes the constant-step warm start; uses the common initial bound $D_0\le\Delta$.
& \textbf{(1)}: Deterministic term $\kappa_x\kappa_y\ell$ instead of $\kappa_x\kappa_y^2\ell$; noise gain $\kappa_y^2/\ell$ when $\ell<\kappa_y^2$.
& \textbf{(1)}: Random iterate instead of last iterate. Noise term loses when $\ell>\kappa_y^2$; no uniform dominance. \\
\midrule
\textbf{(5)} FESS-GDA \citep{stplShen2024v2}, Thm.~3.5, $M=1$; Euclidean spaces, attained minima and a saddle point
& Distance target: $\mathbb{E}[\|x_T-x^*\|^2+\|y_T-y^*\|^2]\le\delta^2$. Rates are not comparable to the gap target.
& \textbf{(1)}: Scope: no saddle-point existence assumption. No established complexity comparison across these accuracy criteria.
& \textbf{(1)}: Does not provide the distance guarantee of \textbf{(5)}. \\
\bottomrule
\end{tabularx}
\begin{tablenotes}[flushleft]\footnotesize
\item[] \textbf{Abbr:} $\Phi(x)=\max_y f(x,y)$, $\Phi^*=\inf_x\Phi(x)$; $D_0=2\Phi(x_0)-\Phi^*-f(x_0,y_0)$; $\Delta\ge D_0+\|\nabla_x f(x_0,y_0)\|^2/L$; $\ell=1+\log(1+\Delta/\varepsilon)$; $\kappa_x=L/\mu_x$, $\kappa_y=L/\mu_y$. Costs count individual partial-gradient calls, including calls to each branch. $\delta$ is distance accuracy, $(x^*,y^*)$ a saddle point, and $M$ the client count.
\end{tablenotes}
\end{threeparttable}
\end{table}
\clearpage
\endgroup

